Cooperative Bargaining Games Without Utilities: Mediated Solutions from Direction Oracles

Cooperative bargaining games are widely used to model resource allocation and conflict resolution. Traditional solutions assume the mediator can access agents utility function values and gradients. However, there is an increasing number of settings, such as human AI interactions, where utility values may be inaccessible or incomparable due to unknown, nonaffine transformations. To model such settings, we consider that the mediator has access only to agents most preferred directions, i.e., normalized utility gradients in the decision space. To this end, we propose a cooperative bargaining algorithm where a mediator has access to only the direction oracle of each agent. We prove that unlike popular approaches such as the Nash and Kalai Smorodinsky bargaining solutions, our approach is invariant to monotonic nonaffine transformations, and that under strong convexity and smoothness assumptions, this approach enjoys global asymptotic convergence to Pareto stationary solutions. Moreover, we show that the bargaining solutions found by our algorithm also satisfy the axioms of symmetry and (under slightly stronger conditions) independence of irrelevant alternatives, which are popular in the literature. Finally, we conduct experiments in two domains, multi agent formation assignment and mediated stock portfolio allocation, which validate these theoretic results. All code for our experiments can be found at https://github.com/suryakmurthy/dibs_bargaining.

==> sections/images/KSBS_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 7.375 5
% 7.27500009536743 5.03770875930786
% 6.35636520385742 5.01393842697144
% 6.52924537658691 5.55706691741943
% 6.05175113677979 6.16679763793945
% 6.02103185653687 6.70691156387329
% 6.18134737014771 6.6081485748291
% 6.09263515472412 6.45298099517822
% 6.18529176712036 6.03445434570312
% 6.34211921691895 5.21173191070557
% 6.09625148773193 4.75899076461792
% 6.24681997299194 4.58765268325806
% 6.24292707443237 4.63329696655273
% 6.21151924133301 4.62502288818359
% 6.17936754226685 4.67511034011841
% 6.17351150512695 4.67801427841187
% 6.18546390533447 4.68216514587402
% 6.17685699462891 4.68237209320068
% 6.17320728302002 4.68364000320435
% 6.16943550109863 4.68435573577881
% 6.16944408416748 4.6855845451355
% 6.16824245452881 4.68617105484009
% 6.16725873947144 4.6868371963501
% 6.16641855239868 4.68709325790405
% 6.16564178466797 4.6875057220459
% 6.16516733169556 4.68758964538574
% 6.16630077362061 4.68585443496704
% 6.16682004928589 4.68532419204712
% 6.16618824005127 4.68538904190063
% 6.16674470901489 4.68427515029907
% 6.16595935821533 4.68726015090942
% 6.16792440414429 4.68477630615234
% 6.16781949996948 4.68493890762329
% 6.1668119430542 4.68677282333374
% 6.16553115844727 4.68818664550781
% 6.16423797607422 4.68930530548096
% 6.16246509552002 4.68911552429199
% 6.16202259063721 4.68886041641235
% 6.16108703613281 4.68953371047974
% 6.16075897216797 4.6898341178894
% 6.16051006317139 4.68842267990112
% 6.16076707839966 4.68653297424316
% 6.16390705108643 4.6837363243103
% 6.16486978530884 4.68595790863037
% 6.16854953765869 4.68461179733276
% 6.16534519195557 4.68940830230713
% 6.16428995132446 4.6884913444519
% 6.1610279083252 4.68914937973022
% 6.16401863098145 4.68420076370239
% 6.1665563583374 4.68646860122681
% 6.16749238967896 4.68787527084351
% 6.16287899017334 4.68903779983521
% 6.16195011138916 4.68708181381226
% 6.1659369468689 4.686692237854
% 6.16841506958008 4.68541812896729
% 6.16837978363037 4.68476963043213
% 6.16178274154663 4.68935775756836
% 6.1651782989502 4.68383598327637
% 6.16759920120239 4.68890857696533
% 6.16405439376831 4.68870210647583
% 6.16107797622681 4.68834066390991
% 6.16739368438721 4.68222856521606
% 6.16731452941895 4.68873071670532
% 6.16126775741577 4.6875638961792
% 6.16511201858521 4.68525409698486
% 6.17297554016113 4.68042898178101
% 6.16670274734497 4.68629026412964
% 6.16134691238403 4.68964290618896
% 6.16732168197632 4.68044853210449
% 6.16711711883545 4.68949031829834
% 6.1619029045105 4.686936378479
% 6.1621527671814 4.69171285629272
% 6.16948270797729 4.68012952804565
% 6.16764402389526 4.69024133682251
% 6.16142129898071 4.68307161331177
% 6.16957950592041 4.68697023391724
% 6.16629505157471 4.68600845336914
% 6.1641788482666 4.68437576293945
% 6.17010641098022 4.68505382537842
% 6.16556978225708 4.68508625030518
% 6.1663875579834 4.6898078918457
% 6.16515731811523 4.68683052062988
% 6.16485643386841 4.68737888336182
% 6.16508150100708 4.68831014633179
% 6.16369867324829 4.6882586479187
% 6.1632719039917 4.68978595733643
% 6.16462230682373 4.68848419189453
% 6.16013336181641 4.68830966949463
% 6.17379903793335 4.68030118942261
% 6.16152763366699 4.68771028518677
% 6.17012310028076 4.68334245681763
% 6.16707134246826 4.68467664718628
% 6.16464281082153 4.68271732330322
% 6.17563152313232 4.68492984771729
% 6.16013240814209 4.68814086914062
% 6.16840887069702 4.68716144561768
% 6.16509962081909 4.68924951553345
% 6.16610622406006 4.67742109298706
% 6.17476797103882 4.68378973007202
% 6.16156625747681 4.68665504455566
% 6.16947937011719 4.68546104431152
% 6.16195440292358 4.69004201889038
% 6.17506456375122 4.66320323944092
% 6.16538047790527 4.69045162200928
% 6.16760492324829 4.6900577545166
% 6.1625804901123 4.68722438812256
% 6.16475057601929 4.69149494171143
% 6.16937255859375 4.68858528137207
% 6.16491651535034 4.67711305618286
% 6.1778678894043 4.68678855895996
% 6.16190528869629 4.68041038513184
% 6.16786050796509 4.68352460861206
% 6.16277313232422 4.6912670135498
% 6.17071342468262 4.69085502624512
% 6.16492462158203 4.68831014633179
% 6.16767168045044 4.68933343887329
% 6.16706418991089 4.68874835968018
% 6.16668128967285 4.68684673309326
% 6.16433048248291 4.68676948547363
% 6.16653537750244 4.68691682815552
% 6.16435480117798 4.68942070007324
% 6.16628074645996 4.68810653686523
% 6.16928815841675 4.68759536743164
% 6.16365194320679 4.6892614364624
% 6.1647572517395 4.68726634979248
% 6.16944456100464 4.68593692779541
% 6.16359615325928 4.68755626678467
% 6.16434144973755 4.69188690185547
% 6.17110109329224 4.68156480789185
% 6.16250610351562 4.68229722976685
% 6.16217708587646 4.68320083618164
% 6.16658306121826 4.68054437637329
% 6.1607403755188 4.68880462646484
% 6.18462371826172 4.67607116699219
% 6.1535758972168 4.67512893676758
% 6.17378854751587 4.6887583732605
% 6.16767168045044 4.69437694549561
% 6.17272090911865 4.68798875808716
% 6.16661405563354 4.68728494644165
% 6.16638517379761 4.68408346176147
% 6.16865921020508 4.68364477157593
% 6.15832757949829 4.68879890441895
% 6.17616367340088 4.68378400802612
% 6.1679425239563 4.67953777313232
% 6.17319345474243 4.68608379364014
% 6.18544960021973 4.68137979507446
% 6.15553617477417 4.68323564529419
% 6.18127250671387 4.67923879623413
% 6.16960525512695 4.67687320709229
% 6.16444778442383 4.6841869354248
% 6.17354345321655 4.68762826919556
% 6.16735458374023 4.67847537994385
% 6.17481088638306 4.68720722198486
% 6.17819786071777 4.67896938323975
% 6.16579437255859 4.68684101104736
% 6.16757345199585 4.69095373153687
% 6.18552398681641 4.68153095245361
% 6.17153978347778 4.67751932144165
% 6.16844511032104 4.68098115921021
% 6.18554306030273 4.68498802185059
% 6.16923427581787 4.68413925170898
% 6.16577625274658 4.69407939910889
% 6.18852996826172 4.67823028564453
% 6.17497301101685 4.67879247665405
% 6.16759586334229 4.68401670455933
% 6.18635320663452 4.68900299072266
% 6.17122507095337 4.68810510635376
% 6.16615962982178 4.69673633575439
% 6.19007682800293 4.6779842376709
% 6.17523717880249 4.68227291107178
% 6.170166015625 4.68571424484253
% 6.18996810913086 4.68712186813354
% 6.16907405853271 4.69035243988037
% 6.16616344451904 4.69605112075806
% 6.19515371322632 4.67665958404541
% 6.17599487304688 4.68053388595581
% 6.18378686904907 4.68807792663574
% 6.19225597381592 4.66854572296143
% 6.16108751296997 4.69583749771118
% 6.18584585189819 4.68412208557129
% 6.16889190673828 4.69133138656616
% 6.17064809799194 4.69452476501465
% 6.19187831878662 4.68658494949341
% 6.16214323043823 4.6972770690918
% 6.18295431137085 4.68529367446899
% 6.18015813827515 4.68127822875977
% 6.16057443618774 4.70105791091919
% 6.18444442749023 4.68729400634766
% 6.18193960189819 4.68630456924438
% 6.16318941116333 4.69811677932739
% 6.18876886367798 4.68607759475708
% 6.176353931427 4.69100952148438
% 6.16792440414429 4.69824647903442
% 6.18371772766113 4.68884658813477
% 6.17291975021362 4.68764162063599
% 6.17036485671997 4.69571542739868
% 6.19055557250977 4.68584823608398
% 6.17643594741821 4.68795871734619
% 6.17252445220947 4.69271850585938
% 6.1927638053894 4.68309259414673
% 6.17420768737793 4.68610095977783
% 6.16994428634644 4.69196605682373
% 6.19242763519287 4.68345880508423
% 6.1763858795166 4.68640565872192
% 6.17085599899292 4.692946434021
% 6.19175481796265 4.68388557434082
% 6.17539358139038 4.68697500228882
% 6.16942119598389 4.69333171844482
% 6.19197511672974 4.68421459197998
% 6.17801570892334 4.68639469146729
% 6.17110681533813 4.69353914260864
% 6.19187641143799 4.68411111831665
% 6.17618846893311 4.68716764450073
% 6.16916227340698 4.69407844543457
% 6.19179344177246 4.68490266799927
% 6.17907285690308 4.68717050552368
% 6.17105913162231 4.69353151321411
% 6.19268131256104 4.68385696411133
% 6.17620420455933 4.68695116043091
% 6.16900014877319 4.69336795806885
% 6.19346857070923 4.68432426452637
% 6.17992067337036 4.68800163269043
% 6.17281532287598 4.6933331489563
% 6.19477510452271 4.68314599990845
% 6.17720222473145 4.68638896942139
% 6.17053890228271 4.69263076782227
% 6.20092391967773 4.67961454391479
% 6.18144989013672 4.68612813949585
% 6.17474126815796 4.69229602813721
% 6.20388793945312 4.67728757858276
% 6.18111705780029 4.68378019332886
% 6.19232416152954 4.68918943405151
% 6.18270778656006 4.68653392791748
% 6.16089582443237 4.70619630813599
% 6.17540836334229 4.6966495513916
% 6.16669750213623 4.70726013183594
% 6.17319297790527 4.70080232620239
% 6.16484880447388 4.70094013214111
% 6.17608737945557 4.70019054412842
% 6.17499923706055 4.69253015518188
% 6.16718673706055 4.7045259475708
% 6.18002319335938 4.6929931640625
% 6.15602588653564 4.70312261581421
% 6.17938756942749 4.69711780548096
% 6.16766977310181 4.69010591506958
% 6.16132974624634 4.70202112197876
% 6.18579864501953 4.69213819503784
% 6.16779518127441 4.69191741943359
% 6.17771911621094 4.69638633728027
% 6.18301248550415 4.67720651626587
% 6.16384935379028 4.7084903717041
% 6.17798852920532 4.68676567077637
% 6.17928171157837 4.69057846069336
% 6.15698623657227 4.70188331604004
% 6.18154430389404 4.69568347930908
% 6.1808614730835 4.68613815307617
% 6.16257524490356 4.70549011230469
% 6.18653869628906 4.68093729019165
% 6.17676591873169 4.68997049331665
% 6.1638765335083 4.69658708572388
% 6.1796293258667 4.69478750228882
% 6.17025899887085 4.694504737854
% 6.16260147094727 4.70229434967041
% 6.18540906906128 4.68598031997681
% 6.17451953887939 4.68906545639038
% 6.16933107376099 4.69604396820068
% 6.18302965164185 4.6904444694519
% 6.17351293563843 4.69640922546387
% 6.16414928436279 4.70070552825928
% 6.19012117385864 4.68594551086426
% 6.175537109375 4.68720054626465
% 6.17244100570679 4.69482183456421
% 6.1872386932373 4.68865251541138
% 6.17358446121216 4.69708061218262
% 6.1649603843689 4.70120239257812
% 6.19215154647827 4.68556594848633
% 6.17709350585938 4.68826818466187
% 6.17211055755615 4.69559240341187
% 6.18583679199219 4.69210624694824
% 6.17502307891846 4.69738578796387
% 6.16462469100952 4.70315790176392
% 6.19030952453613 4.6877179145813
% 6.17701292037964 4.69050455093384
% 6.17114162445068 4.69790887832642
% 6.18299102783203 4.69429588317871
% 6.17645025253296 4.69835472106934
% 6.16349077224731 4.70411777496338
% 6.18953275680542 4.68931007385254
% 6.1762375831604 4.69100284576416
% 6.17038869857788 4.69943571090698
% 6.18041324615479 4.69475078582764
% 6.1771092414856 4.69889974594116
% 6.16089820861816 4.7045636177063
% 6.18869781494141 4.68964672088623
% 6.17453336715698 4.69019222259521
% 6.16828680038452 4.70114278793335
% 6.17330884933472 4.69553279876709
% 6.17897033691406 4.69731712341309
% 6.15699291229248 4.70700788497925
% 6.18227577209473 4.68783712387085
% 6.17759037017822 4.69561862945557
% 6.16075897216797 4.70396137237549
% 6.18191719055176 4.69567012786865
% 6.18828344345093 4.6746654510498
% 6.1601505279541 4.70840835571289
% 6.17779159545898 4.68802499771118
% 6.18283414840698 4.69844341278076
% 6.16475439071655 4.69369077682495
% 6.17630004882812 4.6970362663269
% 6.18212461471558 4.68444061279297
% 6.17002010345459 4.69930601119995
% 6.15702962875366 4.7018404006958
% 6.18704843521118 4.68873739242554
% 6.17167997360229 4.68643093109131
% 6.16704893112183 4.70065021514893
% 6.17430782318115 4.69063234329224
% 6.17474317550659 4.69594717025757
% 6.16059112548828 4.70309686660767
% 6.18043327331543 4.69302845001221
% 6.17455244064331 4.68927669525146
% 6.16424989700317 4.69877243041992
% 6.17670106887817 4.69062852859497
% 6.17260885238647 4.69317388534546
% 6.1641960144043 4.69974851608276
% 6.17110633850098 4.69106006622314
% 6.17867183685303 4.68728637695312
% 6.15656328201294 4.70399713516235
% 6.18869876861572 4.68017435073853
% 6.18309783935547 4.67830038070679
% 6.16205072402954 4.69427108764648
% 6.18895101547241 4.67596530914307
% 6.18416023254395 4.68907165527344
% 6.15969228744507 4.69782066345215
% 6.18467569351196 4.68298530578613
% 6.17027139663696 4.68632316589355
% 6.16460561752319 4.69792509078979
% 6.18896102905273 4.68479108810425
% 6.16886234283447 4.68172168731689
% 6.17289876937866 4.69191408157349
% 6.18813228607178 4.68254089355469
% 6.17136716842651 4.69338798522949
% 6.16168308258057 4.69949054718018
% 6.18771171569824 4.68148136138916
% 6.17590427398682 4.68807554244995
% 6.16623592376709 4.69476747512817
% 6.17699575424194 4.69418621063232
% 6.17902660369873 4.68805170059204
% 6.15948390960693 4.70327043533325
% 6.18277740478516 4.68262434005737
% 6.18344449996948 4.68813419342041
% 6.15396785736084 4.70067882537842
% 6.1825909614563 4.6894063949585
% 6.19188213348389 4.6703519821167
% 6.15985631942749 4.70587158203125
% 6.18661975860596 4.67959785461426
% 6.18898820877075 4.67600584030151
% 6.157555103302 4.70275974273682
% 6.18923997879028 4.68082237243652
% 6.18113231658936 4.68557071685791
% 6.16177654266357 4.69833374023438
% 6.18568181991577 4.68642663955688
% 6.17183446884155 4.69199514389038
% 6.16703653335571 4.69829940795898
% 6.18663549423218 4.68349027633667
% 6.173752784729 4.69077110290527
% 6.17035436630249 4.69035387039185
% 6.1892523765564 4.6826753616333
% 6.16708850860596 4.69188356399536
% 6.16388082504272 4.69634342193604
% 6.18902349472046 4.67949199676514
% 6.17449569702148 4.68609952926636
% 6.1682186126709 4.68811273574829
% 6.18666839599609 4.68272304534912
% 6.16698741912842 4.69063520431519
% 6.16173362731934 4.69617605209351
% 6.18664312362671 4.67754554748535
% 6.17398357391357 4.68347454071045
% 6.16481018066406 4.68722677230835
% 6.17994832992554 4.68541669845581
% 6.16791534423828 4.68830966949463
% 6.15805292129517 4.69593286514282
% 6.1828670501709 4.67664766311646
% 6.1701717376709 4.68094348907471
% 6.16084671020508 4.68928527832031
% 6.16853380203247 4.68763113021851
% 6.1773509979248 4.67847013473511
% 6.15286827087402 4.69771957397461
% 6.17679738998413 4.6737232208252
% 6.17985439300537 4.68227767944336
% 6.15101861953735 4.68937492370605
% 6.1757345199585 4.68029165267944
% 6.18321132659912 4.66807413101196
% 6.15687561035156 4.6933422088623
% 6.1785717010498 4.67121505737305
% 6.18020963668823 4.67237424850464
% 6.15282726287842 4.68944454193115
% 6.1786675453186 4.67383337020874
% 6.18345308303833 4.66921329498291
% 6.15619421005249 4.6922926902771
% 6.17964696884155 4.67226266860962
% 6.1809868812561 4.67484760284424
% 6.15492105484009 4.68826770782471
% 6.17609119415283 4.67816925048828
% 6.1829662322998 4.66848468780518
% 6.15788507461548 4.69335317611694
% 6.17554426193237 4.67277336120605
% 6.17810201644897 4.67952442169189
% 6.1551775932312 4.6848030090332
% 6.17359113693237 4.68039894104004
% 6.18089962005615 4.66561031341553
% 6.15837001800537 4.69295358657837
% 6.16778373718262 4.67418146133423
% 6.17458200454712 4.68416595458984
% 6.15641975402832 4.68075132369995
% 6.1680121421814 4.68226766586304
% 6.17797565460205 4.66525936126709
% 6.15490436553955 4.68867921829224
% 6.1611442565918 4.67650127410889
% 6.17359399795532 4.67845964431763
% 6.16763591766357 4.67390108108521
% 6.16318130493164 4.68305110931396
% 6.17788124084473 4.66904544830322
% 6.16828918457031 4.68024969100952
% 6.15530252456665 4.6804666519165
% 6.18348360061646 4.67237281799316
% 6.16460704803467 4.66924953460693
% 6.16361141204834 4.67896413803101
% 6.18247985839844 4.66614294052124
% 6.15904331207275 4.6773567199707
% 6.1547646522522 4.68176412582397
% 6.18299150466919 4.65909910202026
% 6.16893625259399 4.67220687866211
% 6.16365575790405 4.6725754737854
% 6.18427562713623 4.66378498077393
% 6.16155338287354 4.67362213134766
% 6.16185140609741 4.67582654953003
% 6.18629884719849 4.65970373153687
% 6.16598606109619 4.67198371887207
% 6.16502904891968 4.67248916625977
% 6.18562936782837 4.66374635696411
% 6.1625337600708 4.6754035949707
% 6.16338682174683 4.67526435852051
% 6.18359708786011 4.66448068618774
% 6.1665472984314 4.67200374603271
% 6.16536426544189 4.67378044128418
% 6.18474245071411 4.66437578201294
% 6.16377830505371 4.67619323730469
% 6.16040945053101 4.67858934402466
% 6.18465423583984 4.66466093063354
% 6.16919755935669 4.67108535766602
% 6.16480541229248 4.67443418502808
% 6.18293476104736 4.66688060760498
% 6.16372013092041 4.6777024269104
% 6.15886735916138 4.6807074546814
% 6.18383646011353 4.66523599624634
% 6.16916179656982 4.67023515701294
% 6.1637110710144 4.6748571395874
% 6.18023109436035 4.66903877258301
% 6.1633734703064 4.67911767959595
% 6.15689563751221 4.68166780471802
% 6.18297290802002 4.66556596755981
% 6.16739368438721 4.66814947128296
% 6.16220951080322 4.67571210861206
% 6.17502498626709 4.67084169387817
% 6.16312408447266 4.68046522140503
% 6.15222787857056 4.68252611160278
% 6.18049430847168 4.66375732421875
% 6.16474533081055 4.66571950912476
% 6.15843915939331 4.67543363571167
% 6.17114162445068 4.67120265960693
% 6.16338109970093 4.67648553848267
% 6.1516375541687 4.68075370788574
% 6.17587995529175 4.66475963592529
% 6.16496467590332 4.66780996322632
% 6.1577467918396 4.67845964431763
% 6.16469717025757 4.67168474197388
% 6.1815299987793 4.66314792633057
% 6.15219831466675 4.67558765411377
% 6.16488456726074 4.67192935943604
% 6.16513013839722 4.67263221740723
% 6.16580629348755 4.67315769195557
% 6.18067598342896 4.66314601898193
% 6.16534471511841 4.67062997817993
% 6.15819501876831 4.67592239379883
% 6.18827438354492 4.65900611877441
% 6.17064952850342 4.66808652877808
% 6.15995216369629 4.67246770858765
% 6.18751907348633 4.66151332855225
% 6.16443538665771 4.67126035690308
% 6.16967439651489 4.66978073120117
% 6.18447017669678 4.66443157196045
% 6.16604471206665 4.67682361602783
% 6.16078186035156 4.68180370330811
% 6.18682050704956 4.66629552841187
% 6.17211294174194 4.67805480957031
% 6.16349697113037 4.68308544158936
% 6.19074773788452 4.67347431182861
% 6.17459678649902 4.67379999160767
% 6.16930818557739 4.6826376914978
% 6.1829662322998 4.67344427108765
% 6.1660041809082 4.6863808631897
% };
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.1660041809082 4.6863808631897
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 7.02254247665405 6.46946334838867
% 6.92254257202148 6.3694634437561
% 5.90984010696411 5.51008892059326
% 5.18787097930908 5.23608779907227
% 4.48046445846558 4.8827748298645
% 4.30701065063477 4.94378089904785
% 4.45907545089722 4.68424320220947
% 4.46146059036255 4.7192211151123
% 4.36283779144287 4.82581233978271
% 4.20146083831787 4.70838785171509
% 3.99464511871338 4.65780973434448
% 4.01449489593506 4.67001914978027
% 3.99380898475647 4.64695358276367
% 3.86467266082764 4.64999628067017
% 3.8687949180603 4.628990650177
% 3.86753702163696 4.63275575637817
% 3.87200665473938 4.63580942153931
% 3.88041186332703 4.62685346603394
% 3.86779189109802 4.62523078918457
% 3.86814403533936 4.623948097229
% 3.86775994300842 4.6217303276062
% 3.86496901512146 4.62056732177734
% 3.864990234375 4.61922073364258
% 3.86376166343689 4.61820507049561
% 3.86302518844604 4.61717939376831
% 3.86223006248474 4.61687135696411
% 3.86096048355103 4.61467170715332
% 3.85964369773865 4.61193180084229
% 3.85929298400879 4.61377859115601
% 3.85931277275085 4.61166667938232
% 3.85890960693359 4.61281728744507
% 3.85771775245667 4.61197757720947
% 3.85834264755249 4.61017513275146
% 3.85809707641602 4.61100244522095
% 3.85846281051636 4.61271619796753
% 3.85856747627258 4.61402606964111
% 3.86192774772644 4.61602640151978
% 3.85994291305542 4.61459016799927
% 3.86103940010071 4.61753416061401
% 3.85921931266785 4.61815643310547
% 3.86053323745728 4.61892223358154
% 3.85952949523926 4.61862277984619
% 3.8589916229248 4.61033391952515
% 3.85850095748901 4.61088275909424
% 3.85610938072205 4.61022186279297
% 3.85968685150146 4.61226224899292
% 3.85724830627441 4.61056137084961
% 3.86051225662231 4.61722183227539
% 3.85669326782227 4.60990571975708
% 3.85820937156677 4.61078882217407
% 3.85733509063721 4.60843133926392
% 3.85912084579468 4.61117506027222
% 3.85847926139832 4.61479902267456
% 3.85696625709534 4.6111011505127
% 3.8573579788208 4.60972690582275
% 3.85626792907715 4.611900806427
% 3.85933661460876 4.61682319641113
% 3.85623908042908 4.60726737976074
% 3.85827565193176 4.61170721054077
% 3.85922288894653 4.6118860244751
% 3.86029434204102 4.61388063430786
% 3.85734844207764 4.60831737518311
% 3.85849189758301 4.60864734649658
% 3.8609037399292 4.61172676086426
% 3.85707998275757 4.61026859283447
% 3.85474038124084 4.60435676574707
% 3.8584508895874 4.61020803451538
% 3.85943818092346 4.61176109313965
% 3.85850524902344 4.6054482460022
% 3.85756516456604 4.6093282699585
% 3.86028814315796 4.61246347427368
% 3.8603687286377 4.6163125038147
% 3.85238599777222 4.60511875152588
% 3.85862612724304 4.61102771759033
% 3.85787320137024 4.61232423782349
% 3.85769081115723 4.61160039901733
% 3.85823059082031 4.61253118515015
% 3.85879468917847 4.61281394958496
% 3.85816049575806 4.60915422439575
% 3.8586540222168 4.60963582992554
% 3.85667777061462 4.61412763595581
% 3.85796928405762 4.61025238037109
% 3.8571183681488 4.61188936233521
% 3.85836291313171 4.61065864562988
% 3.85966348648071 4.61311531066895
% 3.86016988754272 4.61435699462891
% 3.85909414291382 4.6133770942688
% 3.86072492599487 4.62105226516724
% 3.85324954986572 4.60489654541016
% 3.8607189655304 4.60845136642456
% 3.85936188697815 4.60567855834961
% 3.85982465744019 4.60844707489014
% 3.86051106452942 4.6056957244873
% 3.85228109359741 4.6107497215271
% 3.86204624176025 4.61736822128296
% 3.8585319519043 4.60794258117676
% 3.85982990264893 4.60913276672363
% 3.85948395729065 4.60851240158081
% 3.85263657569885 4.61230754852295
% 3.86076855659485 4.605797290802
% 3.85830783843994 4.61177682876587
% 3.86315608024597 4.61552286148071
% 3.84856176376343 4.59857892990112
% 3.86115002632141 4.61036205291748
% 3.85867285728455 4.61181879043579
% 3.85997796058655 4.60932111740112
% 3.85707831382751 4.61282205581665
% 3.85384273529053 4.61095476150513
% 3.85389232635498 4.61061429977417
% 3.8591582775116 4.60336351394653
% 3.85641431808472 4.60757732391357
% 3.8574423789978 4.60667896270752
% 3.85948014259338 4.61827278137207
% 3.85193514823914 4.60643291473389
% 3.85616564750671 4.60527086257935
% 3.85860776901245 4.6096715927124
% 3.85883092880249 4.60660886764526
% 3.85584020614624 4.61049032211304
% 3.85783267021179 4.6129469871521
% 3.85747337341309 4.60684061050415
% 3.85726356506348 4.61506319046021
% 3.85608696937561 4.6106014251709
% 3.8543426990509 4.60333967208862
% 3.85512328147888 4.61019277572632
% 3.85490775108337 4.61019802093506
% 3.85244655609131 4.60397720336914
% 3.85342454910278 4.60952472686768
% 3.85539150238037 4.61274099349976
% 3.85239887237549 4.60453462600708
% 3.85650396347046 4.60900735855103
% 3.85801839828491 4.61048412322998
% 3.85664749145508 4.60549449920654
% 3.86037945747375 4.61192512512207
% 3.83797025680542 4.59706687927246
% 3.86234402656555 4.60277128219604
% 3.84994554519653 4.6117582321167
% 3.86175298690796 4.61766386032104
% 3.8468120098114 4.60700654983521
% 3.85776042938232 4.61853313446045
% 3.85390496253967 4.61480855941772
% 3.85774660110474 4.60624027252197
% 3.86157512664795 4.61676979064941
% 3.85121154785156 4.59915256500244
% 3.85039949417114 4.61025190353394
% 3.85595655441284 4.61355447769165
% 3.85004377365112 4.58318996429443
% 3.85141158103943 4.62011480331421
% 3.84860396385193 4.59178972244263
% 3.853031873703 4.60573577880859
% 3.85867357254028 4.61173820495605
% 3.85287022590637 4.61051654815674
% 3.86011743545532 4.61931657791138
% 3.86059260368347 4.60497999191284
% 3.8520348072052 4.59974956512451
% 3.85425758361816 4.59706830978394
% 3.85655665397644 4.60845184326172
% 3.8531608581543 4.595618724823
% 3.8567430973053 4.60191822052002
% 3.86897468566895 4.61346006393433
% 3.85145449638367 4.5954065322876
% 3.85681748390198 4.59678745269775
% 3.85999464988708 4.60200500488281
% 3.85083365440369 4.59942293167114
% 3.85683155059814 4.59887599945068
% 3.86522006988525 4.61121559143066
% 3.85088396072388 4.59177732467651
% 3.85543489456177 4.59625434875488
% 3.86058473587036 4.59986257553101
% 3.85017251968384 4.59569835662842
% 3.85826253890991 4.59822702407837
% 3.86493420600891 4.60974979400635
% 3.84819316864014 4.58441638946533
% 3.85874533653259 4.59558916091919
% 3.86073613166809 4.59872770309448
% 3.84523296356201 4.59075450897217
% 3.8549816608429 4.59159469604492
% 3.8475329875946 4.59822511672974
% 3.85334706306458 4.58076953887939
% 3.86078763008118 4.60594987869263
% 3.85160493850708 4.58600568771362
% 3.85971641540527 4.58502101898193
% 3.85176515579224 4.59967947006226
% 3.84680676460266 4.57269906997681
% 3.85910630226135 4.60914325714111
% 3.85488414764404 4.58585548400879
% 3.85158491134644 4.59283399581909
% 3.86986184120178 4.60077333450317
% 3.85525298118591 4.59774684906006
% 3.85023188591003 4.58306837081909
% 3.86736607551575 4.60691499710083
% 3.84983849525452 4.58432579040527
% 3.85462093353271 4.58563375473022
% 3.86150932312012 4.5952296257019
% 3.85578727722168 4.58699941635132
% 3.85727620124817 4.59859132766724
% 3.86873173713684 4.60078239440918
% 3.84039807319641 4.58415222167969
% 3.85980343818665 4.58738899230957
% 3.85744166374207 4.59603023529053
% 3.84815335273743 4.58179903030396
% 3.85895729064941 4.59860134124756
% 3.86798858642578 4.60163402557373
% 3.84220337867737 4.58059310913086
% 3.85811471939087 4.58891868591309
% 3.86052536964417 4.59590864181519
% 3.84879755973816 4.58354187011719
% 3.86032366752625 4.59727096557617
% 3.86779379844666 4.60163927078247
% 3.84284210205078 4.58085775375366
% 3.8573784828186 4.588454246521
% 3.86141872406006 4.59605503082275
% 3.84819006919861 4.58336114883423
% 3.86137533187866 4.59667158126831
% 3.86810445785522 4.60126924514771
% 3.84289813041687 4.58142232894897
% 3.85597252845764 4.58912897109985
% 3.86123657226562 4.59550094604492
% 3.84663891792297 4.58215951919556
% 3.86209273338318 4.59607744216919
% 3.86883687973022 4.60073614120483
% 3.84377431869507 4.57997226715088
% 3.85595488548279 4.5895824432373
% 3.86202430725098 4.59395837783813
% 3.84299850463867 4.57925748825073
% 3.86197257041931 4.59263372421265
% 3.86736273765564 4.59821462631226
% 3.84031558036804 4.57380533218384
% 3.85797119140625 4.58918523788452
% 3.86584949493408 4.59379577636719
% 3.83978605270386 4.57525157928467
% 3.86127924919128 4.58824872970581
% 3.85476088523865 4.58101272583008
% 3.853191614151 4.5831446647644
% 3.86835646629333 4.59038639068604
% 3.85735034942627 4.59004211425781
% 3.86385035514832 4.59830141067505
% 3.85645246505737 4.59060192108154
% 3.86128759384155 4.59991693496704
% 3.85736298561096 4.58943271636963
% 3.85832667350769 4.58768939971924
% 3.86677360534668 4.59466552734375
% 3.85350584983826 4.58139801025391
% 3.86852431297302 4.60031652450562
% 3.8517632484436 4.58368110656738
% 3.85707235336304 4.5897068977356
% 3.86496829986572 4.59639310836792
% 3.84777569770813 4.58089160919189
% 3.86172723770142 4.59700012207031
% 3.85526871681213 4.59162616729736
% 3.85113930702209 4.58385372161865
% 3.86862874031067 4.60156726837158
% 3.85633373260498 4.58614873886108
% 3.85156941413879 4.58579349517822
% 3.86990666389465 4.60179758071899
% 3.85576820373535 4.59051990509033
% 3.85147213935852 4.58686351776123
% 3.86861634254456 4.60280561447144
% 3.8494336605072 4.58145427703857
% 3.856614112854 4.5885214805603
% 3.86395573616028 4.59611320495605
% 3.85544776916504 4.58921957015991
% 3.85559678077698 4.59387159347534
% 3.86828303337097 4.59936714172363
% 3.84823036193848 4.58720922470093
% 3.85876488685608 4.59131574630737
% 3.85944294929504 4.59784841537476
% 3.85689496994019 4.58599376678467
% 3.8552622795105 4.59535217285156
% 3.87053155899048 4.5980396270752
% 3.84763622283936 4.58748054504395
% 3.86055374145508 4.59178686141968
% 3.85984539985657 4.59822797775269
% 3.85407495498657 4.58251905441284
% 3.85725617408752 4.59345531463623
% 3.86955904960632 4.59656190872192
% 3.84953284263611 4.58556842803955
% 3.8595666885376 4.59115982055664
% 3.86289215087891 4.59753656387329
% 3.85456490516663 4.5833101272583
% 3.85820627212524 4.59217643737793
% 3.86974310874939 4.59629249572754
% 3.85180282592773 4.58575677871704
% 3.85931539535522 4.59015607833862
% 3.86367249488831 4.59695720672607
% 3.8562958240509 4.58341312408447
% 3.85762572288513 4.59121465682983
% 3.8702437877655 4.59561204910278
% 3.85205674171448 4.58591032028198
% 3.85935688018799 4.58937788009644
% 3.86384105682373 4.59698486328125
% 3.85640001296997 4.58302688598633
% 3.85627436637878 4.59030294418335
% 3.8696563243866 4.59526634216309
% 3.85224461555481 4.58682870864868
% 3.85774731636047 4.58934831619263
% 3.86648988723755 4.59793996810913
% 3.85494303703308 4.58724498748779
% 3.85654497146606 4.59042263031006
% 3.86484622955322 4.59730195999146
% 3.85821032524109 4.5919337272644
% 3.84989523887634 4.58544826507568
% 3.8677670955658 4.60568284988403
% 3.85583639144897 4.58748769760132
% 3.85049510002136 4.5840106010437
% 3.8714337348938 4.59859991073608
% 3.85444521903992 4.59199380874634
% 3.8543860912323 4.58653402328491
% 3.86588621139526 4.60100650787354
% 3.86176109313965 4.5925726890564
% 3.85657668113708 4.5890588760376
% 3.85597920417786 4.59348154067993
% 3.86472749710083 4.60019588470459
% 3.85325980186462 4.5866379737854
% 3.85548496246338 4.59182405471802
% 3.86727452278137 4.59909582138062
% 3.85754799842834 4.58991622924805
% 3.85552167892456 4.59399461746216
% 3.86370468139648 4.59801864624023
% 3.85813617706299 4.59331130981445
% 3.85120153427124 4.58982610702515
% 3.85887408256531 4.60235500335693
% 3.84986305236816 4.57896423339844
% 3.84732127189636 4.59485721588135
% 3.85689425468445 4.60426759719849
% 3.85945248603821 4.59910249710083
% 3.84357333183289 4.60274982452393
% 3.86250448226929 4.60457754135132
% 3.85114145278931 4.59006786346436
% 3.85109615325928 4.5854320526123
% 3.87436771392822 4.61364459991455
% 3.84658312797546 4.5823073387146
% 3.84701323509216 4.57866239547729
% 3.86768674850464 4.59512233734131
% 3.85048604011536 4.59465980529785
% 3.84906148910522 4.59098196029663
% 3.86887049674988 4.5963568687439
% 3.84684085845947 4.58860349655151
% 3.85676622390747 4.59363317489624
% 3.86481332778931 4.5991644859314
% 3.84913897514343 4.58914852142334
% 3.85759592056274 4.59547519683838
% 3.86899256706238 4.60041999816895
% 3.84764623641968 4.58855628967285
% 3.85893249511719 4.59398031234741
% 3.86264514923096 4.60150861740112
% 3.85739779472351 4.58947515487671
% 3.85020399093628 4.59283208847046
% 3.87262845039368 4.60329627990723
% 3.84685254096985 4.59142732620239
% 3.85502815246582 4.58192157745361
% 3.86016917228699 4.6075758934021
% 3.85699582099915 4.58746385574341
% 3.84249329566956 4.58816480636597
% 3.86988735198975 4.60144948959351
% 3.85621070861816 4.59284257888794
% 3.84348106384277 4.57216310501099
% 3.86984086036682 4.60802936553955
% 3.84221243858337 4.57499933242798
% 3.85056734085083 4.58504676818848
% 3.86826372146606 4.59507179260254
% 3.85394787788391 4.59135341644287
% 3.85525846481323 4.59167432785034
% 3.86900424957275 4.59906959533691
% 3.84081554412842 4.58691549301147
% 3.85543251037598 4.58807754516602
% 3.85150837898254 4.59618330001831
% 3.84757542610168 4.57718467712402
% 3.85347771644592 4.59719657897949
% 3.86902523040771 4.59905099868774
% 3.83961153030396 4.58772706985474
% 3.85586023330688 4.59027338027954
% 3.85480189323425 4.598961353302
% 3.84839701652527 4.58278512954712
% 3.85329079627991 4.59808874130249
% 3.86757063865662 4.60157775878906
% 3.84071254730225 4.59042549133301
% 3.85553169250488 4.5937647819519
% 3.85615015029907 4.60387468338013
% 3.85031485557556 4.58726453781128
% 3.8504581451416 4.59928703308105
% 3.86658716201782 4.60380411148071
% 3.84547209739685 4.59583950042725
% 3.85488820075989 4.59729814529419
% 3.86084985733032 4.60871553421021
% 3.85207557678223 4.59447288513184
% 3.84485745429993 4.59918069839478
% 3.86850929260254 4.61141920089722
% 3.84601759910583 4.60008907318115
% 3.84501552581787 4.58740615844727
% 3.85825824737549 4.61538076400757
% 3.84788012504578 4.60263299942017
% 3.83770418167114 4.59354782104492
% 3.86072635650635 4.61620998382568
% 3.84219431877136 4.59088516235352
% 3.84393835067749 4.59738540649414
% 3.86901712417603 4.61267328262329
% 3.84801459312439 4.60611867904663
% 3.84281301498413 4.58898162841797
% 3.86439561843872 4.62119436264038
% 3.84825277328491 4.59378623962402
% 3.84467673301697 4.59927129745483
% 3.8670768737793 4.61295938491821
% 3.84868359565735 4.60526418685913
% 3.84190773963928 4.59244108200073
% 3.8629777431488 4.61825466156006
% 3.84903144836426 4.5974760055542
% 3.84536671638489 4.59918546676636
% 3.86309576034546 4.61406469345093
% 3.85106086730957 4.60515785217285
% 3.84113502502441 4.59742546081543
% 3.86590600013733 4.61514472961426
% 3.849689245224 4.6053261756897
% 3.8479061126709 4.59877347946167
% 3.85589694976807 4.61808586120605
% 3.85543131828308 4.60445213317871
% 3.84185290336609 4.6050238609314
% 3.86307525634766 4.61185359954834
% 3.85228037834167 4.61384344100952
% 3.84580397605896 4.60309553146362
% 3.84951972961426 4.61099815368652
% 3.86082363128662 4.61635828018188
% 3.84185004234314 4.59976673126221
% 3.85311555862427 4.61234331130981
% 3.8569118976593 4.61515140533447
% 3.84857654571533 4.59895849227905
% 3.85223317146301 4.6136589050293
% 3.86104559898376 4.61388969421387
% 3.84146952629089 4.59638690948486
% 3.8515932559967 4.60267448425293
% 3.86380791664124 4.61142492294312
% 3.83521199226379 4.60517454147339
% 3.85186719894409 4.6057300567627
% 3.84475708007812 4.61813497543335
% 3.8381085395813 4.58852529525757
% 3.84634494781494 4.6174373626709
% 3.86659717559814 4.61345243453979
% 3.83069634437561 4.60163593292236
% 3.85564589500427 4.60234403610229
% 3.84881186485291 4.61452960968018
% 3.84162592887878 4.59397506713867
% 3.85151553153992 4.6205267906189
% 3.86509728431702 4.61429882049561
% 3.83441805839539 4.60362815856934
% 3.85487341880798 4.60363960266113
% 3.84930491447449 4.6133508682251
% 3.84284043312073 4.5963888168335
% 3.85231876373291 4.61644315719604
% 3.86470723152161 4.61599636077881
% 3.83622121810913 4.60229444503784
% 3.85304999351501 4.60561084747314
% 3.85178828239441 4.61332178115845
% 3.84390377998352 4.59832525253296
% 3.85155868530273 4.61425352096558
% 3.86400985717773 4.61568069458008
% 3.83717727661133 4.60281181335449
% 3.85303425788879 4.60688066482544
% 3.85258603096008 4.61510038375854
% 3.84453463554382 4.59895849227905
% 3.84996151924133 4.61358165740967
% 3.86275506019592 4.61471605300903
% 3.83858966827393 4.60431814193726
% 3.85365724563599 4.61011695861816
% 3.8556592464447 4.61766386032104
% 3.84384512901306 4.60310935974121
% 3.84983921051025 4.61105298995972
% 3.85797762870789 4.61475992202759
% 3.8431351184845 4.60468435287476
% 3.85093092918396 4.61389541625977
% 3.85917854309082 4.61933517456055
% 3.84302568435669 4.60750913619995
% 3.84795236587524 4.61192035675049
% 3.85810208320618 4.61893224716187
% 3.84504747390747 4.61075067520142
% 3.84754133224487 4.61457633972168
% 3.86049652099609 4.62312841415405
% 3.84645438194275 4.61468553543091
% 3.84283494949341 4.60782670974731
% 3.85862278938293 4.62247610092163
% 3.85321092605591 4.61516714096069
% 3.84459924697876 4.60777568817139
% 3.8460214138031 4.6222882270813
% 3.84330439567566 4.59894895553589
% 3.84818506240845 4.61910438537598
% 3.86560320854187 4.61842441558838
% 3.83459496498108 4.6067328453064
% 3.85212135314941 4.60703182220459
% 3.85442280769348 4.61780261993408
% 3.84426093101501 4.60055065155029
% 3.85776877403259 4.61878156661987
% 3.86887145042419 4.6246018409729
% 3.84254169464111 4.59909343719482
% 3.86121797561646 4.60079002380371
% 3.86076259613037 4.61311435699463
% 3.8515145778656 4.6038236618042
% 3.85527205467224 4.61216974258423
% 3.86205148696899 4.61683416366577
% 3.84452438354492 4.59825229644775
% 3.85310339927673 4.60511875152588
% 3.8613109588623 4.60967874526978
% 3.84516596794128 4.59761476516724
% 3.8552188873291 4.6052827835083
% };
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.8552188873291 4.6052827835083
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 5.73391532897949 7.25875902175903
% 5.63391542434692 7.15875911712646
% 5.40203332901001 6.19316005706787
% 5.38504981994629 6.09086942672729
% 5.82473850250244 6.61678075790405
% 6.22567272186279 7.08620262145996
% 6.2724461555481 7.13859415054321
% 6.40690851211548 6.91061162948608
% 6.41650390625 6.49494028091431
% 6.57519102096558 5.67138814926147
% 6.72397327423096 5.52681732177734
% 6.32520771026611 5.4116153717041
% 6.17573881149292 5.38324975967407
% 6.11474514007568 5.39022016525269
% 6.08933925628662 5.38260698318481
% 6.09482431411743 5.37723207473755
% 6.12794542312622 5.37522125244141
% 6.1361780166626 5.37884283065796
% 6.12812089920044 5.37817573547363
% 6.13228273391724 5.37744331359863
% 6.13344526290894 5.37943649291992
% 6.13283443450928 5.37977600097656
% 6.13371753692627 5.38043022155762
% 6.13475561141968 5.38115072250366
% 6.13534355163574 5.38164091110229
% 6.13615751266479 5.38231897354126
% 6.13785696029663 5.38496923446655
% 6.13970136642456 5.38626766204834
% 6.13960218429565 5.38696575164795
% 6.14035034179688 5.38862133026123
% 6.14054679870605 5.38632726669312
% 6.14202356338501 5.38971567153931
% 6.14378833770752 5.38944673538208
% 6.14202642440796 5.38842964172363
% 6.14090585708618 5.38701009750366
% 6.14084339141846 5.38523721694946
% 6.13875865936279 5.38511228561401
% 6.13822174072266 5.38548612594604
% 6.13865756988525 5.38483858108521
% 6.13776350021362 5.38468170166016
% 6.13849639892578 5.3859224319458
% 6.13916397094727 5.38726377487183
% 6.13967943191528 5.39033269882202
% 6.14252328872681 5.38850927352905
% 6.14391374588013 5.3913254737854
% 6.14166116714478 5.38665771484375
% 6.14040756225586 5.38642883300781
% 6.13792085647583 5.38518714904785
% 6.14087057113647 5.38996171951294
% 6.14235639572144 5.38936471939087
% 6.14253616333008 5.3890528678894
% 6.13966941833496 5.38554096221924
% 6.13932800292969 5.38721036911011
% 6.14145708084106 5.38920021057129
% 6.14423322677612 5.39109802246094
% 6.14404535293579 5.39173269271851
% 6.13907814025879 5.38540506362915
% 6.14213180541992 5.39025688171387
% 6.14346075057983 5.38793611526489
% 6.14029884338379 5.38685512542725
% 6.13780784606934 5.38624906539917
% 6.14246034622192 5.39316987991333
% 6.14305305480957 5.38801670074463
% 6.13821601867676 5.3864049911499
% 6.14179563522339 5.38958215713501
% 6.14746809005737 5.39671802520752
% 6.14314937591553 5.38933324813843
% 6.13884115219116 5.38459539413452
% 6.1425929069519 5.39384460449219
% 6.14302396774292 5.38723993301392
% 6.13917207717896 5.38742923736572
% 6.13775634765625 5.38463449478149
% 6.14492130279541 5.39649343490601
% 6.14332437515259 5.38760709762573
% 6.13945960998535 5.39077091217041
% 6.14535999298096 5.39140272140503
% 6.14059782028198 5.38970041275024
% 6.14243745803833 5.39029693603516
% 6.14520025253296 5.3918342590332
% 6.14092874526978 5.38943433761597
% 6.14174747467041 5.38699197769165
% 6.14051961898804 5.38853406906128
% 6.14172267913818 5.38796043395996
% 6.14152050018311 5.3873610496521
% 6.14027547836304 5.38713693618774
% 6.14035749435425 5.38628005981445
% 6.14100074768066 5.38791513442993
% 6.13903188705444 5.38760328292847
% 6.14746284484863 5.39723682403564
% 6.13795757293701 5.38541316986084
% 6.14476680755615 5.39277124404907
% 6.14134120941162 5.39037132263184
% 6.14106178283691 5.38888359069824
% 6.14731073379517 5.39581680297852
% 6.13406562805176 5.38765048980713
% 6.14578437805176 5.38876676559448
% 6.1428165435791 5.38604211807251
% 6.1446967124939 5.39546537399292
% 6.14725732803345 5.39814567565918
% 6.13367652893066 5.38939952850342
% 6.14300394058228 5.39472007751465
% 6.13881731033325 5.38546419143677
% 6.14971494674683 5.39996194839478
% 6.13944911956787 5.39159059524536
% 6.14299011230469 5.39000940322876
% 6.14079093933105 5.3901047706604
% 6.14095973968506 5.38845109939575
% 6.14605474472046 5.39308929443359
% 6.1440896987915 5.39313650131226
% 6.14630794525146 5.39588642120361
% 6.13804006576538 5.38802051544189
% 6.14239549636841 5.39151525497437
% 6.13946008682251 5.38795900344849
% 6.14383268356323 5.39101123809814
% 6.14130687713623 5.39144945144653
% 6.14250516891479 5.39132213592529
% 6.14167451858521 5.38989734649658
% 6.14210605621338 5.39201545715332
% 6.13923454284668 5.39041376113892
% 6.14320611953735 5.3929009437561
% 6.14100074768066 5.38875102996826
% 6.14367389678955 5.38869428634644
% 6.14362001419067 5.39277219772339
% 6.14027690887451 5.39016914367676
% 6.14183473587036 5.3885555267334
% 6.14379501342773 5.39122724533081
% 6.14105033874512 5.39230108261108
% 6.13928365707397 5.38885927200317
% 6.14822053909302 5.39085006713867
% 6.14051389694214 5.38810062408447
% 6.13973331451416 5.38596105575562
% 6.14523887634277 5.3911714553833
% 6.14002180099487 5.38509178161621
% 6.15282869338989 5.40973567962646
% 6.13879442214966 5.38373994827271
% 6.14460611343384 5.39573001861572
% 6.13884353637695 5.3858470916748
% 6.14578008651733 5.3884015083313
% 6.14085102081299 5.38314867019653
% 6.14704322814941 5.38583040237427
% 6.14352226257324 5.39223432540894
% 6.13845157623291 5.38433074951172
% 6.14633274078369 5.39712381362915
% 6.14661884307861 5.39500141143799
% 6.14835071563721 5.39491033554077
% 6.15061807632446 5.40319061279297
% 6.13301229476929 5.38419485092163
% 6.15007638931274 5.40080118179321
% 6.14341926574707 5.39584970474243
% 6.13727378845215 5.38659238815308
% 6.14559698104858 5.39246559143066
% 6.14529609680176 5.38947105407715
% 6.14569664001465 5.39180326461792
% 6.15286731719971 5.40289068222046
% 6.13477516174316 5.38756799697876
% 6.13805198669434 5.3886833190918
% 6.14996910095215 5.40122032165527
% 6.14200735092163 5.4013147354126
% 6.14082908630371 5.39538860321045
% 6.14891767501831 5.40232038497925
% 6.13708829879761 5.39484167098999
% 6.13002443313599 5.38588428497314
% 6.15260553359985 5.40742158889771
% 6.14020013809204 5.40147399902344
% 6.13782024383545 5.39559173583984
% 6.14737796783447 5.4033374786377
% 6.13727378845215 5.39619398117065
% 6.12972688674927 5.38790082931519
% 6.15330362319946 5.41158103942871
% 6.13934183120728 5.40347194671631
% 6.13916730880737 5.3995304107666
% 6.14991760253906 5.4120626449585
% 6.13617324829102 5.39845848083496
% 6.13176774978638 5.39071846008301
% 6.15673732757568 5.41434764862061
% 6.13506126403809 5.39869213104248
% 6.13052988052368 5.40337705612183
% 6.14926624298096 5.40737009048462
% 6.12841701507568 5.39576625823975
% 6.14281225204468 5.41592216491699
% 6.14253854751587 5.40376901626587
% 6.14045190811157 5.40032577514648
% 6.15035724639893 5.41665029525757
% 6.13560581207275 5.39266538619995
% 6.14044857025146 5.40862369537354
% 6.14652252197266 5.40884590148926
% 6.12831783294678 5.39138650894165
% 6.14502859115601 5.40706729888916
% 6.14357423782349 5.40827322006226
% 6.13302040100098 5.39202880859375
% 6.14362382888794 5.41220235824585
% 6.14429426193237 5.40492296218872
% 6.13765430450439 5.39565134048462
% 6.14357900619507 5.40979671478271
% 6.14231538772583 5.40374326705933
% 6.13388776779175 5.39914131164551
% 6.15018558502197 5.41601371765137
% 6.14212131500244 5.40297842025757
% 6.13539028167725 5.39828872680664
% 6.14738368988037 5.41543245315552
% 6.1396656036377 5.40196180343628
% 6.13458061218262 5.39589166641235
% 6.14835643768311 5.41631698608398
% 6.14047479629517 5.40284824371338
% 6.13512086868286 5.397292137146
% 6.14803075790405 5.41571760177612
% 6.13940525054932 5.4026894569397
% 6.13417673110962 5.39583349227905
% 6.1492280960083 5.41742610931396
% 6.14083576202393 5.40323686599731
% 6.13452863693237 5.3975191116333
% 6.14966058731079 5.41637420654297
% 6.13838768005371 5.40262317657471
% 6.1334023475647 5.39587926864624
% 6.15016841888428 5.41740369796753
% 6.1395206451416 5.40356683731079
% 6.13602733612061 5.39756631851196
% 6.14900922775269 5.41619253158569
% 6.13876581192017 5.40351486206055
% 6.13526105880737 5.39617681503296
% 6.14910507202148 5.41806411743164
% 6.14019441604614 5.40531301498413
% 6.13750743865967 5.39939260482788
% 6.14926242828369 5.41987991333008
% 6.14058589935303 5.40646934509277
% 6.13619041442871 5.39760398864746
% 6.15121459960938 5.42213773727417
% 6.14011383056641 5.40875816345215
% 6.1347827911377 5.40094041824341
% 6.15130233764648 5.42049789428711
% 6.12959861755371 5.40183353424072
% 6.12203407287598 5.41340446472168
% 6.14524555206299 5.4062557220459
% 6.13888168334961 5.40447902679443
% 6.1460542678833 5.41666698455811
% 6.12822341918945 5.40339756011963
% 6.14986276626587 5.40594863891602
% 6.14077854156494 5.40102481842041
% 6.13507413864136 5.4104642868042
% 6.14859199523926 5.42266607284546
% 6.11990785598755 5.40578699111938
% 6.14587354660034 5.42783117294312
% 6.13251543045044 5.39672327041626
% 6.15279960632324 5.4243311882019
% 6.14684391021729 5.41371870040894
% 6.14028835296631 5.40638780593872
% 6.14597654342651 5.41818141937256
% 6.14295244216919 5.396164894104
% 6.13362979888916 5.41200542449951
% 6.15044784545898 5.40721797943115
% 6.12705278396606 5.40385246276855
% 6.14471626281738 5.40702199935913
% 6.14994096755981 5.42476844787598
% 6.1308217048645 5.39301109313965
% 6.14720773696899 5.41780185699463
% 6.14562177658081 5.41051959991455
% 6.13063907623291 5.39881277084351
% 6.14615345001221 5.41021013259888
% 6.14106321334839 5.41157245635986
% 6.13378810882568 5.39684677124023
% 6.14842844009399 5.41750144958496
% 6.14404630661011 5.4103479385376
% 6.13606357574463 5.403639793396
% 6.14501333236694 5.4122519493103
% 6.14056301116943 5.40559768676758
% 6.12920427322388 5.39785957336426
% 6.15065860748291 5.41524648666382
% 6.13935852050781 5.41071176528931
% 6.13683462142944 5.40193176269531
% 6.14318656921387 5.41472387313843
% 6.13849401473999 5.40321636199951
% 6.12667226791382 5.39813089370728
% 6.15134954452515 5.41680192947388
% 6.13816356658936 5.4114670753479
% 6.13522243499756 5.4034686088562
% 6.14242506027222 5.41472578048706
% 6.13662481307983 5.40471458435059
% 6.12552738189697 5.39780378341675
% 6.14977359771729 5.41727209091187
% 6.13772106170654 5.41161108016968
% 6.1340184211731 5.403977394104
% 6.14057922363281 5.41332054138184
% 6.13910722732544 5.40707588195801
% 6.12502670288086 5.39888668060303
% 6.1498875617981 5.41626358032227
% 6.13724565505981 5.41187715530396
% 6.13543653488159 5.40383195877075
% 6.13920497894287 5.41376447677612
% 6.14254951477051 5.40819835662842
% 6.12422227859497 5.39979791641235
% 6.15136098861694 5.41458368301392
% 6.13719272613525 5.41167211532593
% 6.13797807693481 5.40294504165649
% 6.13796663284302 5.41407012939453
% 6.14767503738403 5.40879678726196
% 6.12273645401001 5.39982843399048
% 6.15181732177734 5.40879106521606
% 6.13778734207153 5.4101128578186
% 6.14267921447754 5.40063428878784
% 6.13473033905029 5.41288709640503
% 6.14874267578125 5.41300439834595
% 6.12760257720947 5.39418458938599
% 6.140625 5.41257047653198
% 6.1505913734436 5.41415739059448
% 6.12380886077881 5.40097713470459
% 6.14741516113281 5.40841245651245
% 6.14617729187012 5.41751432418823
% 6.13341856002808 5.39528465270996
% 6.13197803497314 5.40652942657471
% 6.15006065368652 5.41096973419189
% 6.14102745056152 5.41208982467651
% 6.14260005950928 5.4018931388855
% 6.1449499130249 5.41802930831909
% 6.14724159240723 5.40900564193726
% 6.1230206489563 5.39856624603271
% 6.15345430374146 5.40877962112427
% 6.13666725158691 5.40978288650513
% 6.14149856567383 5.39910840988159
% 6.14259767532349 5.4119348526001
% 6.14964485168457 5.41182613372803
% 6.13424015045166 5.40072393417358
% 6.14553499221802 5.40816402435303
% 6.14382028579712 5.40440559387207
% 6.13638687133789 5.39626836776733
% 6.14240312576294 5.40424776077271
% 6.14862394332886 5.41049194335938
% 6.13192844390869 5.38634729385376
% 6.15338039398193 5.41822957992554
% 6.15283393859863 5.41493892669678
% 6.1240119934082 5.39527368545532
% 6.15576171875 5.41244411468506
% 6.15148448944092 5.41386127471924
% 6.13569021224976 5.39324951171875
% 6.14727258682251 5.41639471054077
% 6.14307546615601 5.40331697463989
% 6.13583326339722 5.39553260803223
% 6.15672826766968 5.4202766418457
% 6.13705062866211 5.40113401412964
% 6.12069225311279 5.39253520965576
% 6.15346336364746 5.41738605499268
% 6.13789081573486 5.40747451782227
% 6.13507604598999 5.40294122695923
% 6.14679527282715 5.40896224975586
% 6.14060020446777 5.40680837631226
% 6.12802505493164 5.39395761489868
% 6.15023231506348 5.41338968276978
% 6.14255571365356 5.40889739990234
% 6.13336706161499 5.39721441268921
% 6.14378261566162 5.406409740448
% 6.15333843231201 5.42076873779297
% 6.13248586654663 5.38913536071777
% 6.14369916915894 5.41468143463135
% 6.1501350402832 5.41293811798096
% 6.12408828735352 5.39249992370605
% 6.14950752258301 5.41529417037964
% 6.15217256546021 5.41786861419678
% 6.12092304229736 5.39127206802368
% 6.1503849029541 5.41754674911499
% 6.14650726318359 5.4140510559082
% 6.12926292419434 5.39553070068359
% 6.14882612228394 5.41627883911133
% 6.14378881454468 5.40464735031128
% 6.13170480728149 5.40128898620605
% 6.15323543548584 5.4127836227417
% 6.13632011413574 5.40385723114014
% 6.13733673095703 5.3992657661438
% 6.15416145324707 5.4188060760498
% 6.14337921142578 5.40607833862305
% 6.13473987579346 5.40009784698486
% 6.1530556678772 5.41235256195068
% 6.139075756073 5.40158700942993
% 6.13599824905396 5.39613199234009
% 6.15367221832275 5.41682529449463
% 6.14580154418945 5.40445184707642
% 6.13544225692749 5.39857006072998
% 6.15258646011353 5.40866899490356
% 6.14119005203247 5.40084648132324
% 6.13536548614502 5.39245510101318
% 6.15465354919434 5.41192054748535
% 6.14694547653198 5.40297222137451
% 6.13923597335815 5.39590930938721
% 6.14772796630859 5.4034571647644
% 6.15100908279419 5.40094232559204
% 6.13063621520996 5.39009571075439
% 6.15711164474487 5.40344905853271
% 6.14647960662842 5.40266942977905
% 6.14067077636719 5.38760948181152
% 6.15153741836548 5.4018177986145
% 6.15954685211182 5.4098105430603
% 6.13605308532715 5.38342046737671
% 6.14959335327148 5.40113019943237
% 6.15579748153687 5.40238618850708
% 6.13373756408691 5.38150787353516
% 6.15351247787476 5.40010404586792
% 6.15713119506836 5.40844011306763
% 6.13198184967041 5.37739658355713
% 6.15158081054688 5.4034628868103
% 6.15478515625 5.40102910995483
% 6.13023614883423 5.38193511962891
% 6.15018844604492 5.40047454833984
% 6.15706062316895 5.4091420173645
% 6.131263256073 5.37893342971802
% 6.14863634109497 5.40060567855835
% 6.15387582778931 5.39888858795166
% 6.13231897354126 5.38393354415894
% 6.15008974075317 5.39702224731445
% 6.15672636032104 5.40780448913574
% 6.13566970825195 5.37925672531128
% 6.14669799804688 5.39913845062256
% 6.15522909164429 5.39571857452393
% 6.1340799331665 5.38745212554932
% 6.15104389190674 5.39116716384888
% 6.15533351898193 5.40307760238647
% 6.14238929748535 5.38111209869385
% 6.14683437347412 5.3948974609375
% 6.15370655059814 5.39526224136353
% 6.14606761932373 5.38801431655884
% 6.14527606964111 5.38732051849365
% 6.15587663650513 5.39541101455688
% 6.1493353843689 5.38724756240845
% 6.13430547714233 5.38304805755615
% 6.16518259048462 5.40383958816528
% 6.14057111740112 5.39294195175171
% 6.14537763595581 5.38686370849609
% 6.1479959487915 5.39518785476685
% 6.14762401580811 5.39184856414795
% 6.13757276535034 5.38644886016846
% 6.16517734527588 5.39932155609131
% 6.15197277069092 5.39757680892944
% 6.13979864120483 5.38785648345947
% 6.16153812408447 5.40126609802246
% 6.14527225494385 5.38733053207397
% 6.14264011383057 5.38289499282837
% 6.16679048538208 5.40447759628296
% 6.14895677566528 5.39198303222656
% 6.14438915252686 5.38736629486084
% 6.16673517227173 5.40192937850952
% 6.14109134674072 5.38489866256714
% 6.14386510848999 5.38401937484741
% 6.16023826599121 5.40193796157837
% 6.1462459564209 5.38768720626831
% 6.14412879943848 5.38677835464478
% 6.16085243225098 5.39957809448242
% 6.14288568496704 5.38343620300293
% 6.1406717300415 5.38257360458374
% 6.16084575653076 5.40249824523926
% 6.14807081222534 5.39154243469238
% 6.14236402511597 5.38660049438477
% 6.15796566009521 5.39809465408325
% 6.14341974258423 5.38522100448608
% 6.13880348205566 5.3812141418457
% 6.16027355194092 5.40261602401733
% 6.1489052772522 5.3922004699707
% 6.14240169525146 5.38694477081299
% 6.15657997131348 5.39705657958984
% 6.14428281784058 5.38611888885498
% 6.13774681091309 5.38102102279663
% 6.16096591949463 5.40100860595703
% 6.14911508560181 5.39267349243164
% 6.14443492889404 5.3871283531189
% 6.15547895431519 5.39668464660645
% 6.14664030075073 5.3858790397644
% 6.1358847618103 5.38105344772339
% 6.16266870498657 5.39626264572144
% 6.14900207519531 5.39070463180542
% 6.14866018295288 5.38564395904541
% 6.15470314025879 5.39564180374146
% 6.15209054946899 5.38759613037109
% 6.13815498352051 5.37882518768311
% 6.16373157501221 5.39434146881104
% 6.15143060684204 5.38603115081787
% 6.14755964279175 5.3813738822937
% 6.14965772628784 5.38713884353638
% 6.15916776657104 5.38751935958862
% 6.13154172897339 5.37378740310669
% 6.15807819366455 5.38759851455688
% 6.14843606948853 5.38750457763672
% 6.14709568023682 5.37562417984009
% 6.14854001998901 5.38541603088379
% 6.1467752456665 5.38266372680664
% 6.14198923110962 5.37917518615723
% 6.16474199295044 5.39252614974976
% 6.15065383911133 5.39284992218018
% 6.14520454406738 5.38320064544678
% 6.15918064117432 5.39625883102417
% 6.1436243057251 5.38145017623901
% 6.13342666625977 5.37741279602051
% 6.16225528717041 5.40424823760986
% 6.14798545837402 5.38713073730469
% 6.14692163467407 5.39154386520386
% 6.16088962554932 5.40136623382568
% 6.13934803009033 5.38536787033081
% 6.1326961517334 5.38149833679199
% 6.1598482131958 5.40934419631958
% 6.14518308639526 5.39973020553589
% 6.13825988769531 5.38918781280518
% 6.14594221115112 5.39863443374634
% 6.14055585861206 5.38916635513306
% 6.12730646133423 5.38413333892822
% 6.15847206115723 5.40521669387817
% 6.14478874206543 5.3992772102356
% };
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.14478874206543 5.3992772102356
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 4.22745752334595 7.37764120101929
% 4.32745742797852 7.27764129638672
% 4.33562326431274 6.29735374450684
% 3.47598147392273 5.38769626617432
% 3.52536058425903 5.37449789047241
% 4.36285161972046 5.53889560699463
% 4.68272113800049 5.1169581413269
% 4.49909639358521 5.21834945678711
% 4.46639156341553 5.14386606216431
% 4.18005657196045 5.09788942337036
% 4.02884817123413 5.06635332107544
% 4.09880304336548 5.05756425857544
% 4.006507396698 5.03773021697998
% 3.98060703277588 5.01352167129517
% 3.97680997848511 5.00645160675049
% 3.98448204994202 4.99479818344116
% 3.99444031715393 4.9899697303772
% 4.0041389465332 4.98720121383667
% 3.99570965766907 4.981529712677
% 4.00161170959473 4.97862386703491
% 4.00210618972778 4.97625637054443
% 4.00079488754272 4.97402429580688
% 4.00183153152466 4.97263050079346
% 4.00112533569336 4.97141313552856
% 4.00145244598389 4.97116899490356
% 4.00070428848267 4.96926164627075
% 4.00077867507935 4.96765327453613
% 4.00067281723022 4.97074937820435
% 3.99918913841248 4.96558523178101
% 3.9993953704834 4.96929407119751
% 3.99941325187683 4.96879291534424
% 3.99914598464966 4.96432542800903
% 3.99955058097839 4.97049951553345
% 3.99823975563049 4.97051858901978
% 3.99939656257629 4.96590280532837
% 3.99920105934143 4.96489381790161
% 4.00090646743774 4.96473455429077
% 3.99845218658447 4.96836948394775
% 3.99903202056885 4.96289396286011
% 3.99612402915955 4.96506786346436
% 3.99516558647156 4.96386289596558
% 3.99555540084839 4.95739269256592
% 3.99661898612976 4.97060012817383
% 4.00177431106567 4.96495246887207
% 3.99712872505188 4.96446800231934
% 4.00124979019165 4.96833896636963
% 3.99739623069763 4.96873569488525
% 3.99946403503418 4.96231985092163
% 3.99728608131409 4.96693658828735
% 3.99859857559204 4.96789932250977
% 3.99620819091797 4.9713716506958
% 3.99931192398071 4.97018194198608
% 4.00008010864258 4.95914030075073
% 3.99999380111694 4.96351766586304
% 3.999267578125 4.96354198455811
% 3.99668431282043 4.96277761459351
% 3.9985179901123 4.96180772781372
% 4.00092029571533 4.96416711807251
% 4.00004196166992 4.96347379684448
% 3.99892640113831 4.96948671340942
% 3.99907183647156 4.97296619415283
% 3.99520754814148 4.97189235687256
% 3.99695515632629 4.97183179855347
% 3.99686932563782 4.97066259384155
% 3.99934244155884 4.96484422683716
% 3.99758720397949 4.97034358978271
% 3.99631547927856 4.972487449646
% 3.99782824516296 4.97133493423462
% 3.99545741081238 4.97294139862061
% 3.99827075004578 4.9715723991394
% 3.99760127067566 4.96666431427002
% 3.99752020835876 4.96322965621948
% 3.9985990524292 4.95941591262817
% 4.00025081634521 4.9669041633606
% 3.99649095535278 4.96525382995605
% 3.9999897480011 4.96380233764648
% 3.99886202812195 4.96396923065186
% 3.99810791015625 4.96370649337769
% 3.99475407600403 4.96829652786255
% 3.99927401542664 4.96609354019165
% 4.00216770172119 4.9656229019165
% 3.99631357192993 4.96548414230347
% 3.99811458587646 4.96417474746704
% 4.00245571136475 4.96862745285034
% 3.99842071533203 4.96437311172485
% 4.00244665145874 4.96537113189697
% 3.99899768829346 4.96541976928711
% 3.99150991439819 4.96006202697754
% 3.99651145935059 4.96860313415527
% 3.99747729301453 4.97522020339966
% 3.99890232086182 4.97268104553223
% 3.9962420463562 4.97211027145386
% 3.99624133110046 4.97895908355713
% 3.99810862541199 4.96089363098145
% 3.99881553649902 4.96148347854614
% 3.9978621006012 4.97048568725586
% 3.99289321899414 4.97017097473145
% 3.99430131912231 4.96852350234985
% 3.99371385574341 4.96394443511963
% 4.00475597381592 4.96769523620605
% 3.99578213691711 4.96353960037231
% 3.99941897392273 4.96742105484009
% 3.99693989753723 4.96796798706055
% 3.99762201309204 4.96764612197876
% 3.99666619300842 4.96633005142212
% 3.9970428943634 4.96542549133301
% 4.00685358047485 4.96192407608032
% 3.99344801902771 4.95883226394653
% 3.99559283256531 4.95584011077881
% 3.98937034606934 4.9679479598999
% 3.99691343307495 4.96400690078735
% 3.99622750282288 4.96745634078979
% 3.99560761451721 4.96256303787231
% 3.99772882461548 4.96230983734131
% 4.00215721130371 4.96415328979492
% 4.00369024276733 4.96424674987793
% 3.9945433139801 4.96684646606445
% 3.9976053237915 4.96021032333374
% 3.99693846702576 4.96206903457642
% 3.99716806411743 4.96825647354126
% 4.00455188751221 4.95726633071899
% 3.99840426445007 4.96277189254761
% 3.99408578872681 4.9674654006958
% 4.00404357910156 4.95878601074219
% 3.99830842018127 4.9609489440918
% 3.99517035484314 4.9667797088623
% 3.99980878829956 4.96014642715454
% 3.99726152420044 4.9588098526001
% 3.99637413024902 4.96574068069458
% 3.99786448478699 4.96578311920166
% 3.99703931808472 4.96750450134277
% 3.99972677230835 4.96817350387573
% 3.99019074440002 4.96562910079956
% 3.99576091766357 4.96337175369263
% 3.99596643447876 4.97234344482422
% 3.99553370475769 4.96073436737061
% 3.99391436576843 4.96198749542236
% 4.00089311599731 4.96819496154785
% 3.99366521835327 4.96280956268311
% 3.99055886268616 4.96244192123413
% 4.00165128707886 4.96806478500366
% 3.9936695098877 4.96817541122437
% 3.99477982521057 4.97341585159302
% 3.99204635620117 4.97081804275513
% 3.97728300094604 4.9720287322998
% 3.99049019813538 4.96973323822021
% 3.99080276489258 4.95923519134521
% 3.99828624725342 4.9733304977417
% 3.99536061286926 4.95887136459351
% 3.9966356754303 4.9637279510498
% 4.00022602081299 4.96488809585571
% 3.98836660385132 4.95906066894531
% 3.99673318862915 4.96790599822998
% 3.99395561218262 4.96883106231689
% 4.00647449493408 4.97371435165405
% 3.99476742744446 4.96801471710205
% 3.99643397331238 4.96686124801636
% 3.99305844306946 4.96693849563599
% 3.98197102546692 4.96301364898682
% 3.99766516685486 4.9650764465332
% 4.00176954269409 4.96243143081665
% 3.99667119979858 4.96359920501709
% 3.994464635849 4.96233129501343
% 3.99696111679077 4.96320629119873
% 3.98468160629272 4.9616174697876
% 3.99853372573853 4.96231412887573
% 4.00016164779663 4.96084260940552
% 3.99468874931335 4.96124410629272
% 3.99482035636902 4.96024703979492
% 3.99544405937195 4.96180820465088
% 3.98093581199646 4.95988178253174
% 3.99838948249817 4.96102666854858
% 3.99837279319763 4.95550060272217
% 3.99230647087097 4.95938777923584
% 3.99470090866089 4.95844173431396
% 3.993168592453 4.96762323379517
% 3.98577213287354 4.96168661117554
% 3.99642848968506 4.96869277954102
% 3.99110245704651 4.95352554321289
% 3.99646711349487 4.96074771881104
% 3.9952290058136 4.96651077270508
% 3.98992514610291 4.96176958084106
% 3.9994068145752 4.96822738647461
% 3.99338936805725 4.94781160354614
% 3.98919939994812 4.96582841873169
% 3.99846959114075 4.94803953170776
% 3.9819118976593 4.96667814254761
% 3.99601602554321 4.94827318191528
% 3.9999635219574 4.96556043624878
% 3.98986172676086 4.95031547546387
% 3.99358630180359 4.96699476242065
% 4.0035252571106 4.9613242149353
% 3.99120092391968 4.9673228263855
% 3.99899005889893 4.95558023452759
% 3.99687695503235 4.94718027114868
% 3.99229955673218 4.95043087005615
% 3.99831795692444 4.95909595489502
% 3.99753594398499 4.96543645858765
% 3.98912119865417 4.96354675292969
% 3.99843430519104 4.95428228378296
% 3.99795985221863 4.94991302490234
% 3.98949575424194 4.95031309127808
% 3.9984929561615 4.96039390563965
% 3.99754905700684 4.96249341964722
% 3.9871232509613 4.96279525756836
% 3.99875330924988 4.95389604568481
% 3.99800181388855 4.95042276382446
% 3.99018430709839 4.95010375976562
% 3.99895119667053 4.96029424667358
% 3.99772024154663 4.96183204650879
% 3.9874382019043 4.96184062957764
% 3.99855208396912 4.95444107055664
% 3.99728417396545 4.95083856582642
% 3.99001526832581 4.95079231262207
% 3.99903726577759 4.95947217941284
% 3.99671125411987 4.9604640007019
% 3.98646235466003 4.96093368530273
% 3.99871850013733 4.95454549789429
% 3.99593019485474 4.95039463043213
% 3.98849105834961 4.95071792602539
% 3.99964284896851 4.9600625038147
% 3.99567842483521 4.96071195602417
% 3.98346614837646 4.96151399612427
% 3.99843049049377 4.95253753662109
% 3.99558711051941 4.9498143196106
% 3.98615717887878 4.95020198822021
% 3.99740719795227 4.95921182632446
% 3.9966254234314 4.9564323425293
% 3.98519253730774 4.95542573928833
% 3.99365139007568 4.95668935775757
% 3.99469828605652 4.95421266555786
% 3.98737144470215 4.95362377166748
% 3.99442934989929 4.95463514328003
% 3.96933031082153 4.95297384262085
% 3.98575115203857 4.95350170135498
% 3.97630977630615 4.95365238189697
% 4.00191307067871 4.95513153076172
% 3.99930667877197 4.95555210113525
% 3.99593353271484 4.95376348495483
% 3.99305701255798 4.95437955856323
% 3.98334765434265 4.95330905914307
% 3.99889993667603 4.95308017730713
% 3.97974228858948 4.95547533035278
% 3.99702930450439 4.95160722732544
% 3.98884344100952 4.95563316345215
% 3.99482727050781 4.95461130142212
% 4.00491428375244 4.95493793487549
% 3.99227142333984 4.95857095718384
% 3.99267411231995 4.95541667938232
% 4.00017881393433 4.95873308181763
% 3.99124789237976 4.95183324813843
% 3.99279594421387 4.95892333984375
% 3.99940276145935 4.95065355300903
% 3.9830322265625 4.95998287200928
% 3.9984610080719 4.94964075088501
% 3.99741458892822 4.95902347564697
% 3.98513317108154 4.94763898849487
% 3.99512481689453 4.96247291564941
% 4.00086498260498 4.9536337852478
% 3.98839902877808 4.95981788635254
% 3.99877524375916 4.9511570930481
% 3.99736189842224 4.95438051223755
% 3.98848581314087 4.9514856338501
% 3.99897646903992 4.95828771591187
% 3.99579262733459 4.9574179649353
% 3.98601698875427 4.95921230316162
% 3.99981117248535 4.95474004745483
% 3.99605560302734 4.9542498588562
% 3.98721218109131 4.95294237136841
% 3.99857783317566 4.95605230331421
% 3.99361658096313 4.957688331604
% 3.9852352142334 4.95711660385132
% 3.99832701683044 4.95621109008789
% 3.99556469917297 4.95393991470337
% 3.98706364631653 4.95403480529785
% 3.99866914749146 4.95460987091064
% 3.99355840682983 4.95667791366577
% 3.98600697517395 4.95537662506104
% 3.99838399887085 4.95539617538452
% 3.99643683433533 4.95262622833252
% 3.98647403717041 4.95300531387329
% 3.99924993515015 4.95348834991455
% 3.99419379234314 4.95590257644653
% 3.98619842529297 4.95439624786377
% 3.99867033958435 4.95420026779175
% 3.9970486164093 4.95160865783691
% 3.98632121086121 4.95172739028931
% 3.99896836280823 4.95259141921997
% 3.99458456039429 4.95472049713135
% 3.98606944084167 4.95337867736816
% 3.99850082397461 4.95331382751465
% 3.99784922599792 4.95092582702637
% 3.98660564422607 4.95090770721436
% 3.99813795089722 4.95214605331421
% 3.99561095237732 4.95378017425537
% 3.98659467697144 4.951988697052
% 3.99954009056091 4.95378589630127
% 3.99832653999329 4.95341110229492
% 3.98188638687134 4.95698213577271
% 3.98842835426331 4.95305347442627
% 4.00244474411011 4.95662450790405
% 3.98541784286499 4.95315551757812
% 3.99272489547729 4.95506381988525
% 3.99836564064026 4.9565863609314
% 3.99252533912659 4.95518922805786
% 3.98808240890503 4.95451784133911
% 4.00125694274902 4.95411729812622
% 3.99194312095642 4.95562791824341
% 3.99065279960632 4.95447111129761
% 3.9944486618042 4.95404863357544
% 4.00086641311646 4.95495510101318
% 3.98467326164246 4.95492029190063
% 3.99950218200684 4.95360136032104
% 3.99218130111694 4.95713806152344
% 3.99198770523071 4.95526599884033
% 4.00205373764038 4.95450258255005
% 3.98902082443237 4.95829963684082
% 3.98289227485657 4.95727872848511
% 4.00179052352905 4.95410442352295
% 4.01463508605957 4.94674396514893
% 3.97663116455078 4.94702243804932
% 3.99469327926636 4.9516773223877
% 4.01126384735107 4.94912004470825
% 3.99454569816589 4.95037841796875
% 3.98787379264832 4.94564914703369
% 4.00164556503296 4.94995307922363
% 3.99279761314392 4.9594931602478
% 3.98886394500732 4.94531440734863
% 3.99918961524963 4.95675706863403
% 3.99208116531372 4.94691324234009
% 3.98649907112122 4.96675872802734
% 4.00041913986206 4.95626592636108
% 3.99000644683838 4.96635246276855
% 4.00220441818237 4.94248485565186
% 3.99514269828796 4.96188545227051
% 3.9848210811615 4.95824813842773
% 3.99410057067871 4.95282077789307
% 3.98899078369141 4.96270990371704
% 3.98948168754578 4.9612865447998
% 3.99785041809082 4.96046829223633
% 3.99568176269531 4.95649003982544
% 3.9810266494751 4.95721197128296
% 3.99916577339172 4.95768070220947
% 3.99342966079712 4.95809602737427
% 3.9870343208313 4.95884561538696
% 3.99716567993164 4.95570802688599
% 3.99795246124268 4.95674467086792
% 3.98560643196106 4.95336866378784
% 3.99371099472046 4.96138668060303
% 4.00049161911011 4.95201730728149
% 3.98356962203979 4.96080207824707
% 3.99158048629761 4.9532642364502
% 3.99774360656738 4.95386552810669
% 3.9843635559082 4.96145153045654
% 3.98392152786255 4.94896411895752
% 4.00070905685425 4.96663475036621
% 3.99086308479309 4.94891977310181
% 3.98972773551941 4.969557762146
% 4.00283241271973 4.94816923141479
% 3.99041223526001 4.96170377731323
% 3.99517107009888 4.94544982910156
% 4.00587177276611 4.95159006118774
% 3.99304580688477 4.95027685165405
% 4.0006685256958 4.95501470565796
% 3.99538397789001 4.95800447463989
% 3.98317742347717 4.95780611038208
% 3.99784135818481 4.9538369178772
% 4.00001239776611 4.9461464881897
% 3.99096131324768 4.95105981826782
% 3.99963021278381 4.95723438262939
% 3.99343538284302 4.96063613891602
% 3.98383545875549 4.96071720123291
% 3.99807143211365 4.95577478408813
% 3.99895238876343 4.95111513137817
% 3.98932099342346 4.95366477966309
% 3.9994044303894 4.95929956436157
% 3.99340724945068 4.96127510070801
% 3.98452711105347 4.96107482910156
% 3.99843907356262 4.95885801315308
% 3.99650502204895 4.95728445053101
% 3.9880633354187 4.95813751220703
% 3.99750638008118 4.96098184585571
% 3.99585771560669 4.96134376525879
% 3.98567771911621 4.96212768554688
% 3.99857544898987 4.96051120758057
% 3.99700284004211 4.96242189407349
% 3.99037384986877 4.95973110198975
% 3.98507189750671 4.9678168296814
% 4.00788259506226 4.95436525344849
% 3.98076391220093 4.96800374984741
% 3.99914646148682 4.95644521713257
% 3.99780893325806 4.96893310546875
% 3.98674297332764 4.95459890365601
% 3.98715305328369 4.97295093536377
% 4.00060987472534 4.95673990249634
% 3.98510670661926 4.97413969039917
% 3.98963832855225 4.9599084854126
% 4.00117492675781 4.97684955596924
% 3.98522973060608 4.9591236114502
% 3.98875856399536 4.97463512420654
% 4.00139617919922 4.95714712142944
% 3.98427700996399 4.97298574447632
% 3.99376940727234 4.95980596542358
% 3.99913668632507 4.97366571426392
% 3.98755741119385 4.95827007293701
% 3.98838591575623 4.97206163406372
% 4.00263214111328 4.95883846282959
% 3.98320460319519 4.97193193435669
% 3.99353671073914 4.96190547943115
% 3.99862599372864 4.97163438796997
% 3.99251413345337 4.9625940322876
% 3.98935008049011 4.97037744522095
% 4.00284242630005 4.96562623977661
% 3.98263049125671 4.96921634674072
% 3.99406147003174 4.96629810333252
% 3.99556851387024 4.96965503692627
% 3.99970698356628 4.96749210357666
% 3.98723435401917 4.97070360183716
% 4.00156593322754 4.96900510787964
% 3.99224495887756 4.97063159942627
% 3.99058032035828 4.96921253204346
% 4.00204420089722 4.97073125839233
% 3.99251556396484 4.97146844863892
% 3.97721076011658 4.97140502929688
% 3.9992356300354 4.96857118606567
% 3.98394823074341 4.97110748291016
% 3.98822665214539 4.97071027755737
% 3.98722124099731 4.96985006332397
% 3.9983925819397 4.96511554718018
% 3.99635243415833 4.96959400177002
% 3.998703956604 4.96881151199341
% 3.99318718910217 4.97286653518677
% 3.97816276550293 4.96966791152954
% 3.99756622314453 4.97273015975952
% 3.99076104164124 4.96025896072388
% 3.98510193824768 4.9694561958313
% 3.99854469299316 4.97058057785034
% 3.99117088317871 4.98562717437744
% 3.98991274833679 4.97571229934692
% 3.99832081794739 4.97737407684326
% 3.99280047416687 4.96096086502075
% 3.98699808120728 4.96974849700928
% 3.99991917610168 4.97003364562988
% 3.99270749092102 4.98136425018311
% 3.98734426498413 4.97534370422363
% 3.99742770195007 4.97394037246704
% 3.99500203132629 4.96409606933594
% 3.98615145683289 4.96824026107788
% 3.99967813491821 4.97239255905151
% 3.99298405647278 4.9772686958313
% 3.98586845397949 4.97480916976929
% 3.99709129333496 4.9719295501709
% 3.99592065811157 4.96527194976807
% 3.98553347587585 4.96794509887695
% 3.99982571601868 4.97166585922241
% 3.9921555519104 4.97562313079834
% 3.98591208457947 4.97301959991455
% 3.99726915359497 4.97254800796509
% 3.99452519416809 4.96684837341309
% 3.98414039611816 4.96963787078857
% 3.99944543838501 4.97032642364502
% 3.99164819717407 4.97377109527588
% 3.98681116104126 4.97111892700195
% 3.99710083007812 4.97323751449585
% 3.99648857116699 4.97134160995483
% 3.98271107673645 4.97190523147583
% 3.99957537651062 4.97145223617554
% 3.9931013584137 4.97413063049316
% 3.98868560791016 4.97190952301025
% 3.99559712409973 4.97412490844727
% 3.99937748908997 4.97203731536865
% 3.9858500957489 4.97329664230347
% 3.99835538864136 4.97346973419189
% 3.99639391899109 4.97558641433716
% 3.99338817596436 4.97366046905518
% 3.99171018600464 4.97626543045044
% 3.99998831748962 4.97492647171021
% 3.98894572257996 4.97693586349487
% 3.99575543403625 4.97922372817993
% 3.99900126457214 4.98901748657227
% 3.98816275596619 4.97596549987793
% 3.99409103393555 4.98087978363037
% 3.98826766014099 4.97226762771606
% 3.98625469207764 4.97514963150024
% 3.99181985855103 4.97620630264282
% 4.00025701522827 4.97711753845215
% 3.98238492012024 4.97594499588013
% 4.00190401077271 4.97741746902466
% 3.99163389205933 4.97462511062622
% 3.970046043396 4.97235202789307
% 3.99569725990295 4.9786262512207
% 4.00536251068115 4.98353004455566
% 3.998450756073 4.97565507888794
% 3.99671745300293 4.9746789932251
% 3.99282431602478 4.97166299819946
% 3.9822084903717 4.97051429748535
% 3.99960565567017 4.96880197525024
% 3.99292492866516 4.96985769271851
% 3.99009442329407 4.96625185012817
% 3.99831080436707 4.96858596801758
% 3.99330544471741 4.96429824829102
% };
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.99330544471741 4.96429824829102
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 3.07858467102051 6.39598989486694
% 3.17858457565308 6.29598999023438
% 4.19512557983398 5.40957164764404
% 4.98008394241333 5.56421327590942
% 5.56235361099243 6.54552316665649
% 5.61600208282471 6.92042636871338
% 5.82611608505249 7.17171669006348
% 5.84060764312744 6.94677448272705
% 5.90724563598633 6.65286874771118
% 6.1585750579834 5.90201139450073
% 6.23588514328003 5.05345010757446
% 6.0681209564209 5.12273406982422
% 5.97577095031738 5.07340335845947
% 6.0513334274292 5.0533595085144
% 5.96293067932129 5.0179591178894
% 6.0002007484436 5.01810693740845
% 6.0063648223877 5.02412366867065
% 6.00208473205566 5.01858949661255
% 6.00038814544678 5.02249717712402
% 5.99804162979126 5.0233588218689
% 5.99969625473022 5.02427196502686
% 5.99899291992188 5.02579545974731
% 5.99821138381958 5.02656698226929
% 5.99892663955688 5.02744626998901
% 5.99847745895386 5.02815246582031
% 5.99957323074341 5.0288290977478
% 5.99881982803345 5.02928638458252
% 5.99838495254517 5.02976226806641
% 5.99958944320679 5.03011512756348
% 5.99912595748901 5.03044986724854
% 5.99981737136841 5.03089332580566
% 5.99948453903198 5.0309009552002
% 5.99866962432861 5.0310583114624
% 5.99999380111694 5.03153276443481
% 6.0014214515686 5.03178215026855
% 6.00314712524414 5.0322151184082
% 5.99930000305176 5.03207015991211
% 6.00137329101562 5.03246164321899
% 6.00302505493164 5.03212451934814
% 6.00380277633667 5.03244209289551
% 6.00431251525879 5.03190469741821
% 6.00510168075562 5.03164958953857
% 6.00145530700684 5.03244495391846
% 5.99961137771606 5.03182983398438
% 6.00072622299194 5.03212118148804
% 5.99963569641113 5.03190517425537
% 6.00469350814819 5.03306007385254
% 6.00193881988525 5.03224515914917
% 6.00189161300659 5.03247356414795
% 5.99915456771851 5.03244829177856
% 6.00255393981934 5.03258466720581
% 6.00305843353271 5.03320264816284
% 6.0019850730896 5.03218364715576
% 6.00139713287354 5.03256940841675
% 6.00087976455688 5.03215646743774
% 6.00184917449951 5.03192329406738
% 6.00209760665894 5.03221130371094
% 6.00114345550537 5.03275966644287
% 6.00069713592529 5.03249549865723
% 6.00363969802856 5.03289699554443
% 6.00344133377075 5.03275394439697
% 6.00174045562744 5.0329442024231
% 6.00248432159424 5.03263378143311
% 6.0026912689209 5.03293085098267
% 6.00170469284058 5.03265190124512
% 6.00033760070801 5.03221654891968
% 6.00089120864868 5.03235244750977
% 6.00578165054321 5.03313875198364
% 6.00007915496826 5.03296327590942
% 6.00216341018677 5.0325493812561
% 6.00297784805298 5.03235244750977
% 6.00306749343872 5.03292751312256
% 6.00174808502197 5.03201723098755
% 6.00330972671509 5.03261470794678
% 6.00381755828857 5.03193092346191
% 6.00025987625122 5.0311074256897
% 6.00398063659668 5.03301477432251
% 6.00709438323975 5.03215265274048
% 6.00113439559937 5.03212070465088
% 6.00308036804199 5.03299570083618
% 6.00530385971069 5.0326943397522
% 6.0001220703125 5.03315401077271
% 6.00204801559448 5.03269481658936
% 6.00258827209473 5.03285551071167
% 6.00061130523682 5.03246212005615
% 6.001784324646 5.03217077255249
% 6.00185251235962 5.0328164100647
% 6.00622653961182 5.03138113021851
% 6.00110149383545 5.03249597549438
% 6.00722360610962 5.03419017791748
% 6.00031518936157 5.03268194198608
% 6.00341367721558 5.03334999084473
% 6.006272315979 5.03552293777466
% 6.00355052947998 5.03043699264526
% 6.00217628479004 5.03108692169189
% 6.00065660476685 5.03317022323608
% 6.00700712203979 5.03433799743652
% 6.00327396392822 5.03438520431519
% 6.00604867935181 5.03054141998291
% 6.0039005279541 5.0333309173584
% 6.00063037872314 5.03102540969849
% 6.00281238555908 5.0343337059021
% 5.99768781661987 5.04692316055298
% 6.0006799697876 5.03329467773438
% 6.00121879577637 5.03854513168335
% 6.00198268890381 5.03844785690308
% 6.00148296356201 5.03691434860229
% 6.00638484954834 5.03510904312134
% 6.00193357467651 5.03908491134644
% 6.00493621826172 5.0324387550354
% 6.00516557693481 5.03847980499268
% 5.9999532699585 5.03631210327148
% 6.00604248046875 5.03261613845825
% 6.00374984741211 5.03472185134888
% 6.00190925598145 5.03317737579346
% 6.00368928909302 5.03309202194214
% 6.00268936157227 5.03457164764404
% 6.00035619735718 5.03322601318359
% 6.00092840194702 5.03528547286987
% 6.00074768066406 5.03313064575195
% 6.00303745269775 5.03459548950195
% 5.99931907653809 5.0358681678772
% 6.00122404098511 5.03397417068481
% 6.00308179855347 5.0321216583252
% 6.00201368331909 5.03502988815308
% 6.00129652023315 5.03527641296387
% 6.00352048873901 5.02933883666992
% 6.0065393447876 5.0293173789978
% 6.00075387954712 5.0368447303772
% 6.00187969207764 5.03612613677979
% 6.00002336502075 5.03797197341919
% 5.99758958816528 5.03608465194702
% 6.01074600219727 5.03355836868286
% 6.00196218490601 5.02959585189819
% 6.00503540039062 5.04087686538696
% 6.00104808807373 5.02404022216797
% 6.00157880783081 5.0263466835022
% 6.00273370742798 5.02970123291016
% 6.00036811828613 5.03563356399536
% 6.00567436218262 5.03550148010254
% 5.9993748664856 5.03240060806274
% 6.01046991348267 5.03232002258301
% 6.006911277771 5.03271532058716
% 6.00135517120361 5.03425168991089
% 6.01467037200928 5.0309739112854
% 6.00446653366089 5.02910041809082
% 6.00593757629395 5.03200435638428
% 6.00645875930786 5.0269627571106
% 6.00518989562988 5.02907514572144
% 6.00365400314331 5.03371047973633
% 6.00207948684692 5.03077507019043
% 6.00180244445801 5.03848695755005
% 6.01016855239868 5.03441047668457
% 6.0002908706665 5.02953100204468
% 6.00412940979004 5.03665351867676
% 6.00660181045532 5.0308403968811
% 6.00383901596069 5.03243112564087
% 6.00443410873413 5.0314302444458
% 6.00633192062378 5.03333950042725
% 6.00242567062378 5.0309681892395
% 6.00423145294189 5.03462648391724
% 6.01483392715454 5.03583526611328
% 6.00156116485596 5.03294372558594
% 6.00409126281738 5.03552579879761
% 6.00554847717285 5.03503942489624
% 6.00220346450806 5.03263330459595
% 6.00518846511841 5.03735589981079
% 6.01545858383179 5.03772020339966
% 6.00051975250244 5.0345311164856
% 6.00532007217407 5.03614234924316
% 6.00835990905762 5.0361180305481
% 6.00399684906006 5.03096342086792
% 6.00394153594971 5.03422355651855
% 6.01291036605835 5.03901100158691
% 6.00220680236816 5.03981781005859
% 6.00760936737061 5.0483455657959
% 6.01149940490723 5.03897762298584
% 6.00430774688721 5.04882669448853
% 6.01056241989136 5.02860450744629
% 6.00179386138916 5.03433799743652
% 6.0102686882019 5.03769159317017
% 6.01158094406128 5.03982067108154
% 6.00220727920532 5.03635835647583
% 6.00716829299927 5.03745079040527
% 6.00596904754639 5.04136848449707
% 6.00384521484375 5.04083299636841
% 6.01558399200439 5.03695058822632
% 6.00637912750244 5.03988170623779
% 6.00649547576904 5.03856372833252
% 6.01242256164551 5.03714847564697
% 6.00151252746582 5.03955030441284
% 6.00192260742188 5.03766584396362
% 6.01229906082153 5.04085540771484
% 6.00316572189331 5.0410213470459
% 6.00871706008911 5.04389238357544
% 6.01155662536621 5.04111957550049
% 6.00197696685791 5.0355749130249
% 6.00503778457642 5.04140615463257
% 6.01089668273926 5.03977966308594
% 6.00406885147095 5.03761434555054
% 6.0059232711792 5.04170083999634
% 6.01297378540039 5.04194784164429
% 6.00275039672852 5.03638410568237
% 6.00519943237305 5.04283380508423
% 6.01117038726807 5.04154586791992
% 6.00434160232544 5.03718185424805
% 6.0072865486145 5.04271650314331
% 6.0129599571228 5.04253816604614
% 6.00219917297363 5.03584051132202
% 6.00464630126953 5.0453987121582
% 6.0105504989624 5.04223966598511
% 6.00528812408447 5.03700685501099
% 6.00844097137451 5.04482460021973
% 6.01366901397705 5.04308319091797
% 6.00264072418213 5.03650617599487
% 6.00511360168457 5.04689645767212
% 6.01153421401978 5.04312801361084
% 6.0050048828125 5.03915309906006
% 6.00943851470947 5.04391431808472
% 6.01541042327881 5.04256105422974
% 6.00218629837036 5.03807306289673
% 6.00483131408691 5.04478788375854
% 6.01279258728027 5.04325771331787
% 6.00442934036255 5.0389289855957
% 6.0089111328125 5.04187726974487
% 6.01669359207153 5.04175281524658
% 6.00331592559814 5.04156923294067
% 6.00991582870483 5.04008102416992
% 6.01717567443848 5.04104709625244
% 6.00793790817261 5.0455470085144
% 6.00963068008423 5.05640029907227
% 6.0174880027771 5.04389905929565
% 6.01028537750244 5.04944849014282
% 6.02504730224609 5.02570390701294
% 5.99847173690796 5.03890466690063
% 6.01182270050049 5.04818916320801
% 6.00595712661743 5.04591846466064
% 6.00145578384399 5.05176210403442
% 6.00513076782227 5.04795265197754
% 5.99688005447388 5.03761196136475
% 6.01672029495239 5.04237508773804
% 6.00520038604736 5.03210926055908
% 6.00538110733032 5.05289459228516
% 6.01279258728027 5.03686714172363
% 5.99227714538574 5.05131673812866
% 6.00417709350586 5.04623222351074
% 5.99165821075439 5.04769992828369
% 6.0053915977478 5.05920553207397
% 6.00174617767334 5.04130077362061
% 5.99754667282104 5.05913639068604
% 6.01008558273315 5.03414535522461
% 6.00567579269409 5.05585956573486
% 6.00088453292847 5.03662014007568
% 6.01070785522461 5.04995346069336
% 6.00382041931152 5.03669929504395
% 5.99909400939941 5.04874324798584
% 6.01817655563354 5.03492259979248
% 6.0027174949646 5.05309295654297
% 5.9994330406189 5.04282236099243
% 6.00791358947754 5.05024909973145
% 6.00071048736572 5.03876399993896
% 6.00157165527344 5.04312181472778
% 6.01023292541504 5.0383939743042
% 6.00165367126465 5.04942655563354
% 6.00193357467651 5.0462474822998
% 6.01022529602051 5.04817533493042
% 5.99916458129883 5.03930473327637
% 6.00130987167358 5.03809070587158
% 6.01098871231079 5.03725433349609
% 6.0013279914856 5.04563665390015
% 6.00449752807617 5.04702997207642
% 6.01295614242554 5.0475172996521
% 5.99885511398315 5.03915643692017
% 6.00077676773071 5.03652334213257
% 6.01064777374268 5.0361647605896
% 6.00067710876465 5.04656839370728
% 6.00332689285278 5.04629278182983
% 6.0120701789856 5.04892778396606
% 5.99941682815552 5.03846216201782
% 5.99980354309082 5.03974866867065
% 6.01132869720459 5.03725099563599
% 6.0012526512146 5.04899215698242
% 6.0019965171814 5.04595327377319
% 6.01111650466919 5.04980230331421
% 6.00033044815063 5.03969955444336
% 5.99970865249634 5.0422887802124
% 6.01282024383545 5.03868341445923
% 6.00128555297852 5.05020380020142
% 6.00149488449097 5.04635715484619
% 6.01068115234375 5.05008983612061
% 6.00081729888916 5.04116725921631
% 6.00007772445679 5.0439977645874
% 6.01489973068237 5.03935384750366
% 6.00125360488892 5.05146265029907
% 6.00044107437134 5.04638242721558
% 6.00841426849365 5.04968357086182
% 6.00188732147217 5.04268407821655
% 5.99778079986572 5.04748296737671
% 6.01932525634766 5.03742408752441
% 6.00551986694336 5.05248165130615
% 5.99837493896484 5.04124069213867
% 6.01194667816162 5.05148649215698
% 6.0059757232666 5.04337453842163
% 5.99637317657471 5.0559401512146
% 6.01721143722534 5.03591012954712
% 6.00470972061157 5.04876708984375
% 5.99846172332764 5.03541374206543
% 6.00710916519165 5.05186414718628
% 6.00999641418457 5.04314184188843
% 6.00125598907471 5.04808044433594
% 6.00743770599365 5.03668975830078
% 6.01663875579834 5.03749513626099
% 6.00282716751099 5.04727125167847
% 6.00021409988403 5.0448842048645
% 6.00397920608521 5.04712247848511
% 6.00328540802002 5.04310894012451
% 5.99873638153076 5.04479551315308
% 6.01242876052856 5.04032135009766
% 6.00727796554565 5.04547119140625
% 6.00780487060547 5.04373407363892
% 6.01465225219727 5.04316711425781
% 6.00249052047729 5.04394721984863
% 6.00216722488403 5.04195690155029
% 6.00925302505493 5.04059886932373
% 6.01275300979614 5.04211950302124
% 6.00380039215088 5.04138278961182
% 6.02001905441284 5.04191303253174
% 6.00667285919189 5.04106330871582
% 6.00229597091675 5.04170227050781
% 6.02949094772339 5.03712368011475
% 6.00504159927368 5.04322624206543
% 5.99970769882202 5.03465366363525
% 6.01889371871948 5.03918552398682
% 6.00696706771851 5.03952980041504
% 6.00635242462158 5.04196929931641
% 6.01073122024536 5.03843069076538
% 5.99427652359009 5.03542947769165
% 6.00065565109253 5.04081392288208
% 6.0176739692688 5.04324769973755
% 6.00025224685669 5.03364276885986
% 6.00148582458496 5.03683042526245
% 6.01287937164307 5.03523302078247
% 6.00234746932983 5.04904556274414
% 5.99791622161865 5.04229307174683
% 6.01017093658447 5.04920053482056
% 6.00454807281494 5.03482007980347
% 5.99684047698975 5.04608011245728
% 6.01560163497925 5.03542709350586
% 6.0058126449585 5.04981660842896
% 6.00034189224243 5.03559494018555
% 6.01734113693237 5.04535436630249
% 6.01126861572266 5.03902578353882
% 5.9991660118103 5.05138969421387
% 6.02184581756592 5.03496408462524
% 6.00874662399292 5.04314184188843
% 5.9999623298645 5.04408168792725
% 6.02032518386841 5.03843832015991
% 6.00831270217896 5.04250192642212
% 6.00564956665039 5.03959560394287
% 6.01859855651855 5.04226493835449
% 5.9990348815918 5.0402660369873
% 6.00760841369629 5.04214382171631
% 6.01371574401855 5.04095125198364
% 6.00100088119507 5.04468107223511
% 6.007248878479 5.043616771698
% 6.01686191558838 5.0453634262085
% 6.00140142440796 5.03927278518677
% 6.00449419021606 5.03631162643433
% 6.01301574707031 5.0367283821106
% 6.0009937286377 5.04330539703369
% 6.00493717193604 5.04285335540771
% 6.01503229141235 5.0449686050415
% 6.0008692741394 5.03716325759888
% 6.00381278991699 5.03574562072754
% 6.01401662826538 5.03457498550415
% 6.00124263763428 5.04421806335449
% 6.00108575820923 5.04208660125732
% 6.01202201843262 5.04514265060425
% 6.00148391723633 5.03424835205078
% 5.99953699111938 5.03688526153564
% 6.01515483856201 5.03188562393188
% 6.00132179260254 5.04635572433472
% 5.99794864654541 5.03843832015991
% 6.00777816772461 5.04415225982666
% 6.00691843032837 5.03173780441284
% 5.99470901489258 5.04460477828979
% 6.02010250091553 5.02888536453247
% 6.0028977394104 5.04305601119995
% 6.00393152236938 5.03111982345581
% 6.00668048858643 5.03771448135376
% 6.00790023803711 5.03292989730835
% 5.99832916259766 5.03884363174438
% 6.02569246292114 5.02726602554321
% 6.00921249389648 5.03523731231689
% 6.0005407333374 5.02796459197998
% 6.02066278457642 5.03348922729492
% 6.00742053985596 5.02978086471558
% 6.00117206573486 5.03580188751221
% 6.01947593688965 5.02683734893799
% 6.00796985626221 5.03496837615967
% 6.00088500976562 5.02612829208374
% 6.01420593261719 5.03563785552979
% 6.00703096389771 5.02916049957275
% 5.99879121780396 5.03858327865601
% 6.02063131332397 5.02502489089966
% 6.00550746917725 5.03663349151611
% 6.00119352340698 5.02394199371338
% 6.01111555099487 5.03879308700562
% 6.00799512863159 5.02844524383545
% 5.9975848197937 5.04201030731201
% 6.01713037490845 5.02269649505615
% 6.00284814834595 5.03733777999878
% 6.00276613235474 5.02357578277588
% 6.00801944732666 5.04004859924316
% 6.01086616516113 5.02875661849976
% 5.99438428878784 5.04226016998291
% 6.01173877716064 5.02174234390259
% 6.00121784210205 5.03451013565063
% 6.00377607345581 5.02738904953003
% 6.00223159790039 5.03255653381348
% 6.00632333755493 5.02956962585449
% 6.00054597854614 5.02465105056763
% 6.00135660171509 5.02527046203613
% 6.019362449646 5.02472829818726
% 6.00356435775757 5.03385353088379
% 5.98867750167847 5.03337049484253
% 6.01122045516968 5.03184843063354
% 5.99730777740479 5.03184652328491
% 6.00459098815918 5.02332448959351
% 6.01699829101562 5.02320337295532
% 6.00001525878906 5.0332236289978
% 6.0078330039978 5.0302677154541
% 6.01744031906128 5.03078651428223
% 6.00617599487305 5.0247917175293
% 6.0028281211853 5.02152729034424
% 6.01456165313721 5.02280807495117
% 6.00466918945312 5.02698755264282
% 6.00704908370972 5.02823638916016
% 6.01523065567017 5.02793121337891
% 6.00279712677002 5.02628660202026
% 6.0078763961792 5.02255010604858
% 6.01304626464844 5.0244574546814
% 6.00229358673096 5.02643632888794
% 6.00685214996338 5.02958679199219
% 6.01538753509521 5.02915573120117
% 6.00217723846436 5.02573251724243
% 6.0054817199707 5.02097463607788
% 6.01298570632935 5.02249813079834
% 6.00139284133911 5.02906847000122
% 6.0049204826355 5.03022003173828
% 6.01577711105347 5.03141403198242
% 6.00115966796875 5.02507019042969
% 6.00410938262939 5.02158880233765
% 6.01329612731934 5.02210855484009
% 6.00133943557739 5.03114128112793
% 6.00227308273315 5.031494140625
% 6.01412487030029 5.03275871276855
% 6.00107622146606 5.02519130706787
% 6.00235652923584 5.02200365066528
% 6.01372814178467 5.02182292938232
% 6.00137567520142 5.03238582611084
% 5.99935579299927 5.03300142288208
% 6.01080465316772 5.03297996520996
% 6.00095558166504 5.02626991271973
% 6.00262308120728 5.02432060241699
% 6.01647663116455 5.02134799957275
% 6.0012674331665 5.03510046005249
% 5.99604034423828 5.0324239730835
% 6.01127481460571 5.03311157226562
% 6.00080013275146 5.02414894104004
% 6.00267887115479 5.02642154693604
% 6.01595163345337 5.01948118209839
% 6.00120496749878 5.03359746932983
% 5.9984974861145 5.02328109741211
% 6.01398992538452 5.02964162826538
% 6.00797605514526 5.01866769790649
% 5.99816513061523 5.03189182281494
% 6.00243663787842 5.02068901062012
% 6.00037908554077 5.02338171005249
% 6.00881814956665 5.026047706604
% 6.01640605926514 5.02616024017334
% 6.00181865692139 5.02427577972412
% 5.99932146072388 5.01834297180176
% 6.01766109466553 5.01870489120483
% 5.99891376495361 5.02713680267334
% 6.00611925125122 5.02641582489014
% 6.01411581039429 5.02832555770874
% 6.00523710250854 5.02350568771362
% 6.01311349868774 5.0246114730835
% 6.0173397064209 5.02615594863892
% 6.00680208206177 5.02672100067139
% 6.00561094284058 5.02913427352905
% 6.0156192779541 5.02916145324707
% 5.99986982345581 5.02467727661133
% 6.00355386734009 5.02207851409912
% 6.01093912124634 5.02341938018799
% 6.00072622299194 5.03056669235229
% 6.00170278549194 5.0320873260498
% 6.01246976852417 5.03457307815552
% 5.9986367225647 5.02892637252808
% 6.00370359420776 5.02643203735352
% };
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.00370359420776 5.02643203735352
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 2.5 5
% 2.59999990463257 4.99462938308716
% 3.49976062774658 5.02727317810059
% 3.60525107383728 4.98494482040405
% 3.97888445854187 5.16879463195801
% 3.90449166297913 5.42874431610107
% 3.87963056564331 5.19550323486328
% 3.84755921363831 5.11636734008789
% 3.81092429161072 5.06347465515137
% 3.6939263343811 5.06097507476807
% 3.46871638298035 5.05740928649902
% 3.54325866699219 5.06885528564453
% 3.48316836357117 5.09771490097046
% 3.40805768966675 5.13259840011597
% 3.41054701805115 5.14003944396973
% 3.41463112831116 5.1513819694519
% 3.42884469032288 5.15524816513062
% 3.43860387802124 5.15503120422363
% 3.43438315391541 5.15825653076172
% 3.43705201148987 5.16128063201904
% 3.44027614593506 5.16139316558838
% 3.43928122520447 5.1625804901123
% 3.44094729423523 5.16311836242676
% 3.44120335578918 5.16357374191284
% 3.4420952796936 5.16397476196289
% 3.44127297401428 5.16454839706421
% 3.44119000434875 5.16411018371582
% 3.44372749328613 5.16404104232788
% 3.43964505195618 5.16493892669678
% 3.44296216964722 5.16316843032837
% 3.44209837913513 5.16417074203491
% 3.43926191329956 5.16408920288086
% 3.44425749778748 5.16292905807495
% 3.44391465187073 5.16340351104736
% 3.44061136245728 5.16508483886719
% 3.43876791000366 5.16511821746826
% 3.44075083732605 5.16554880142212
% 3.44237756729126 5.16520929336548
% 3.43771409988403 5.16595649719238
% 3.43953609466553 5.1615948677063
% 3.43834280967712 5.16473150253296
% 3.43331599235535 5.16317367553711
% 3.4437882900238 5.16470146179199
% 3.4410195350647 5.16497898101807
% 3.43971705436707 5.16436958312988
% 3.44327592849731 5.16288328170776
% 3.44080400466919 5.16581583023071
% 3.43735909461975 5.16480875015259
% 3.44200563430786 5.16097784042358
% 3.4435122013092 5.16198539733887
% 3.44566941261292 5.16684341430664
% 3.44331431388855 5.16357517242432
% 3.43498229980469 5.16323184967041
% 3.44008421897888 5.16259288787842
% 3.43947100639343 5.16534042358398
% 3.43613958358765 5.16363191604614
% 3.43661165237427 5.16710138320923
% 3.4408917427063 5.16390371322632
% 3.43866205215454 5.16673183441162
% 3.44135570526123 5.16229915618896
% 3.44472217559814 5.15852212905884
% 3.44684100151062 5.1636438369751
% 3.44653129577637 5.16475009918213
% 3.44336533546448 5.16741895675659
% 3.44032788276672 5.16425323486328
% 3.44437527656555 5.15690088272095
% 3.44601058959961 5.16188955307007
% 3.44231247901917 5.16182804107666
% 3.44715785980225 5.1666522026062
% 3.44567394256592 5.16276407241821
% 3.44082856178284 5.16715621948242
% 3.43875527381897 5.16745042800903
% 3.43646430969238 5.16276168823242
% 3.43963718414307 5.16402339935303
% 3.43731117248535 5.16432762145996
% 3.43877553939819 5.1611328125
% 3.43671703338623 5.16392421722412
% 3.43507790565491 5.15956258773804
% 3.44566798210144 5.1741418838501
% 3.44208931922913 5.1694769859314
% 3.43881821632385 5.15344476699829
% 3.44516134262085 5.17356586456299
% 3.44146180152893 5.16745662689209
% 3.44287538528442 5.15709972381592
% 3.44060730934143 5.16707515716553
% 3.43858861923218 5.15970706939697
% 3.43981838226318 5.16244316101074
% 3.43243217468262 5.16903877258301
% 3.44078087806702 5.15918731689453
% 3.44435119628906 5.16173505783081
% 3.44834136962891 5.16047763824463
% 3.44512748718262 5.15882015228271
% 3.44354224205017 5.15751218795776
% 3.43326735496521 5.16241598129272
% 3.44035124778748 5.1613450050354
% 3.44624853134155 5.16145515441895
% 3.44073939323425 5.1645565032959
% 3.43957328796387 5.15716314315796
% 3.43044710159302 5.1562032699585
% 3.4415225982666 5.15879487991333
% 3.4408802986145 5.16211128234863
% 3.43978071212769 5.15730333328247
% 3.44076538085938 5.15677213668823
% 3.44115591049194 5.16321706771851
% 3.43864607810974 5.1597580909729
% 3.43937921524048 5.16230726242065
% 3.43676590919495 5.15582799911499
% 3.43246841430664 5.16137409210205
% 3.4377658367157 5.16291332244873
% 3.44587159156799 5.15840291976929
% 3.43852257728577 5.16071128845215
% 3.4438009262085 5.16112852096558
% 3.43588590621948 5.15853404998779
% 3.44079279899597 5.16545915603638
% 3.44321417808533 5.16006278991699
% 3.4392249584198 5.15380096435547
% 3.4443142414093 5.16828870773315
% 3.43791723251343 5.16202259063721
% 3.43928933143616 5.16130352020264
% 3.44442749023438 5.16361045837402
% 3.43325185775757 5.15932130813599
% 3.44130730628967 5.16702604293823
% 3.44648718833923 5.1689600944519
% 3.43733954429626 5.16160583496094
% 3.44181704521179 5.16862487792969
% 3.44930529594421 5.17087936401367
% 3.43769145011902 5.16473817825317
% 3.43697118759155 5.16606998443604
% 3.44529557228088 5.1659574508667
% 3.44377374649048 5.16625785827637
% 3.4438259601593 5.16610288619995
% 3.44485020637512 5.16494417190552
% 3.43367576599121 5.16938734054565
% 3.43968272209167 5.15737295150757
% 3.4451858997345 5.17065286636353
% 3.43426942825317 5.16533279418945
% 3.43768334388733 5.17059707641602
% 3.43754148483276 5.16130828857422
% 3.43999814987183 5.15815877914429
% 3.4330632686615 5.1606125831604
% 3.44416999816895 5.15826988220215
% 3.44000697135925 5.15752744674683
% 3.44031596183777 5.15697336196899
% 3.44438576698303 5.14512300491333
% 3.44108986854553 5.14934778213501
% 3.44248747825623 5.1711688041687
% 3.43114876747131 5.16919422149658
% 3.44828009605408 5.15953826904297
% 3.42740726470947 5.1587438583374
% 3.43671131134033 5.16067934036255
% 3.43823885917664 5.16597747802734
% 3.43062829971313 5.16759729385376
% 3.43227648735046 5.16167116165161
% 3.43974852561951 5.15785074234009
% 3.44761538505554 5.15039920806885
% 3.43842530250549 5.15327501296997
% 3.43578147888184 5.15903615951538
% 3.43630623817444 5.15583610534668
% 3.43293428421021 5.16054677963257
% 3.44254231452942 5.15476560592651
% 3.43487000465393 5.15068674087524
% 3.43602252006531 5.15654230117798
% 3.44024062156677 5.15364646911621
% 3.4384138584137 5.15451288223267
% 3.43545246124268 5.15600633621216
% 3.44131445884705 5.15380811691284
% 3.43422484397888 5.14724206924438
% 3.43533277511597 5.15324878692627
% 3.4408233165741 5.15037536621094
% 3.43823575973511 5.15064764022827
% 3.43364071846008 5.15287733078003
% 3.44231367111206 5.1524715423584
% 3.43323421478271 5.14507579803467
% 3.43555593490601 5.14962387084961
% 3.44105100631714 5.14768695831299
% 3.44341444969177 5.14632225036621
% 3.43340015411377 5.14216041564941
% 3.447674036026 5.15179586410522
% 3.43036222457886 5.15194177627563
% 3.44135737419128 5.14255237579346
% 3.44213962554932 5.14853572845459
% 3.43471693992615 5.14280605316162
% 3.45159292221069 5.15084266662598
% 3.42833638191223 5.14874315261841
% 3.45096516609192 5.14315891265869
% 3.43304061889648 5.14911460876465
% 3.44440603256226 5.14746952056885
% 3.43636059761047 5.14720964431763
% 3.44438195228577 5.14325332641602
% 3.42772769927979 5.15706825256348
% 3.45037817955017 5.14448404312134
% 3.43722748756409 5.14695024490356
% 3.44102072715759 5.14517879486084
% 3.44382786750793 5.15239000320435
% 3.43129682540894 5.14114475250244
% 3.43523788452148 5.15559482574463
% 3.44225311279297 5.14523220062256
% 3.44099521636963 5.14643812179565
% 3.4379358291626 5.14367246627808
% 3.44153475761414 5.14895343780518
% 3.4335298538208 5.13998603820801
% 3.43364429473877 5.14943933486938
% 3.44453382492065 5.14312887191772
% 3.43718147277832 5.14487314224243
% 3.43824243545532 5.14470052719116
% 3.44145750999451 5.1487135887146
% 3.4320650100708 5.13954019546509
% 3.43214964866638 5.14888858795166
% 3.44487023353577 5.14418792724609
% 3.43708467483521 5.14492082595825
% 3.43795132637024 5.14465761184692
% 3.44134211540222 5.14736270904541
% 3.43114256858826 5.13796472549438
% 3.43189024925232 5.1472749710083
% 3.44449257850647 5.14509344100952
% 3.43632030487061 5.14543533325195
% 3.43862247467041 5.14563465118408
% 3.44274806976318 5.14829635620117
% 3.42957305908203 5.13649463653564
% 3.43003797531128 5.14410829544067
% 3.44423317909241 5.14342260360718
% 3.43479561805725 5.14388179779053
% 3.43883323669434 5.14550495147705
% 3.44319534301758 5.14728879928589
% 3.42997097969055 5.13683700561523
% 3.42943787574768 5.14321374893188
% 3.44482231140137 5.1409158706665
% 3.42868423461914 5.13854837417603
% 3.43115377426147 5.14139890670776
% 3.44284009933472 5.14197540283203
% 3.43140697479248 5.13526678085327
% 3.43156838417053 5.13642120361328
% 3.43657660484314 5.14011287689209
% 3.43600678443909 5.1414909362793
% 3.44560050964355 5.13792610168457
% 3.43764901161194 5.1455512046814
% 3.44199109077454 5.14912986755371
% 3.44127249717712 5.14184808731079
% 3.4409806728363 5.14451026916504
% 3.44245767593384 5.14299964904785
% 3.43795442581177 5.14711141586304
% 3.43792390823364 5.14456033706665
% 3.43632555007935 5.14430809020996
% 3.43489336967468 5.14208936691284
% 3.43647146224976 5.13616037368774
% 3.43582630157471 5.14324951171875
% 3.43571400642395 5.14339876174927
% 3.43671655654907 5.14320230484009
% 3.43719887733459 5.14102172851562
% 3.44304203987122 5.14292097091675
% 3.43283987045288 5.14617347717285
% 3.44098949432373 5.1395525932312
% 3.43498849868774 5.1448130607605
% 3.4408175945282 5.14528036117554
% 3.43412685394287 5.14544916152954
% 3.44084405899048 5.1381516456604
% 3.4290189743042 5.15353298187256
% 3.44417190551758 5.13911437988281
% 3.43585658073425 5.14408302307129
% 3.44098234176636 5.14477062225342
% 3.43725371360779 5.14705419540405
% 3.43836379051208 5.14063310623169
% 3.43600678443909 5.15066862106323
% 3.44200086593628 5.14120626449585
% 3.4392569065094 5.14553737640381
% 3.43873476982117 5.14457893371582
% 3.43746829032898 5.14876556396484
% 3.43555021286011 5.13991403579712
% 3.43672060966492 5.15082216262817
% 3.44132256507874 5.13915348052979
% 3.43994379043579 5.14236116409302
% 3.43592476844788 5.14239931106567
% 3.43828654289246 5.1462926864624
% 3.43340063095093 5.1400465965271
% 3.43604111671448 5.14711236953735
% 3.44036078453064 5.13900279998779
% 3.43902444839478 5.13948392868042
% 3.43543410301208 5.14253568649292
% 3.43841361999512 5.14254665374756
% 3.43380975723267 5.13986396789551
% 3.43656492233276 5.14623260498047
% 3.44011664390564 5.13698196411133
% 3.44087147712708 5.13915777206421
% 3.4364857673645 5.14269924163818
% 3.43799185752869 5.14159774780273
% 3.43393158912659 5.13961505889893
% 3.43695783615112 5.14718103408813
% 3.44054818153381 5.13484954833984
% 3.44219136238098 5.14041137695312
% 3.43696594238281 5.14327716827393
% 3.43822383880615 5.14241552352905
% 3.4338321685791 5.13970756530762
% 3.43724870681763 5.14902496337891
% 3.44070792198181 5.13459491729736
% 3.44295954704285 5.14357709884644
% 3.43759799003601 5.14744234085083
% 3.43868780136108 5.14063215255737
% 3.4382529258728 5.14540767669678
% 3.43674206733704 5.15102672576904
% 3.43747067451477 5.14167404174805
% 3.43942618370056 5.14253520965576
% 3.43394947052002 5.1436653137207
% 3.4350368976593 5.14113807678223
% 3.44195079803467 5.14105796813965
% 3.43454432487488 5.14824151992798
% 3.43546056747437 5.13801383972168
% 3.43930506706238 5.1462345123291
% 3.43361377716064 5.1431131362915
% 3.43542861938477 5.14448690414429
% 3.4407172203064 5.14721393585205
% 3.43370056152344 5.1356782913208
% 3.43372702598572 5.14415788650513
% 3.43652415275574 5.14192581176758
% 3.44009041786194 5.14377689361572
% 3.43615865707397 5.14990472793579
% 3.43910884857178 5.13560724258423
% 3.43993210792542 5.15438652038574
% 3.44443273544312 5.15768003463745
% 3.43285417556763 5.13349866867065
% 3.44201755523682 5.14713430404663
% 3.43102979660034 5.15016031265259
% 3.44457340240479 5.15606689453125
% 3.44480037689209 5.15448188781738
% 3.43380999565125 5.14935350418091
% 3.42445659637451 5.15485858917236
% 3.44068002700806 5.14622402191162
% 3.44658803939819 5.16169166564941
% 3.42693614959717 5.15311479568481
% 3.44360446929932 5.14391422271729
% 3.4276065826416 5.15448904037476
% 3.44871520996094 5.14513301849365
% 3.42881107330322 5.14857006072998
% 3.44255709648132 5.15027523040771
% 3.44586539268494 5.14985084533691
% 3.44407105445862 5.15005254745483
% 3.43967843055725 5.15745496749878
% 3.45039772987366 5.14516305923462
% 3.43261456489563 5.14887189865112
% 3.43463540077209 5.150221824646
% 3.44181203842163 5.14324235916138
% 3.43053007125854 5.1453971862793
% 3.43472290039062 5.14872169494629
% 3.44130349159241 5.14067840576172
% 3.44094276428223 5.14683151245117
% 3.43652319908142 5.14755296707153
% 3.43798780441284 5.14840698242188
% 3.43784523010254 5.1427788734436
% 3.43691086769104 5.15578985214233
% 3.44181442260742 5.13764619827271
% 3.43687510490417 5.15332746505737
% 3.43620324134827 5.14114809036255
% 3.43882060050964 5.1486120223999
% 3.4401171207428 5.14037322998047
% 3.43829202651978 5.14934730529785
% 3.43242740631104 5.14202451705933
% 3.44257760047913 5.13598346710205
% 3.4244647026062 5.15193271636963
% 3.45015358924866 5.14206886291504
% 3.4330620765686 5.14464616775513
% 3.43975758552551 5.14686727523804
% 3.43620181083679 5.14680671691895
% 3.43571782112122 5.14060831069946
% 3.43674492835999 5.15035533905029
% 3.44522881507874 5.14286613464355
% 3.44033885002136 5.15535879135132
% 3.43494272232056 5.14778137207031
% 3.44535326957703 5.15257215499878
% 3.43273520469666 5.14341735839844
% 3.43782162666321 5.15508699417114
% 3.44387793540955 5.14396619796753
% 3.43963885307312 5.1548924446106
% 3.43563628196716 5.15015029907227
% 3.44419121742249 5.15397787094116
% 3.4342737197876 5.14595317840576
% 3.43712759017944 5.15761375427246
% 3.44400525093079 5.14687490463257
% 3.44138693809509 5.1570782661438
% 3.43641233444214 5.15344667434692
% 3.44278454780579 5.15750598907471
% 3.43613147735596 5.15040111541748
% 3.4383544921875 5.16173887252808
% 3.44296169281006 5.14851045608521
% 3.44270801544189 5.15911197662354
% 3.43838787078857 5.15742874145508
% 3.43984389305115 5.16090250015259
% 3.43992829322815 5.15240573883057
% 3.43655824661255 5.17007350921631
% 3.44488430023193 5.1495361328125
% 3.43545460700989 5.16892957687378
% 3.44658017158508 5.15927410125732
% 3.44024467468262 5.16679573059082
% 3.45099139213562 5.15864372253418
% 3.42719650268555 5.17692232131958
% 3.44632911682129 5.16026163101196
% 3.43605756759644 5.16405391693115
% 3.44453096389771 5.16378211975098
% 3.43496131896973 5.15763139724731
% 3.44704389572144 5.1583776473999
% 3.42533421516418 5.17079591751099
% 3.44548749923706 5.158775806427
% 3.43504762649536 5.16286182403564
% 3.44595670700073 5.16294860839844
% 3.43709969520569 5.16054916381836
% 3.44837594032288 5.15905618667603
% 3.42701315879822 5.17291879653931
% 3.44511294364929 5.15919303894043
% 3.43684864044189 5.16589021682739
% 3.44424653053284 5.16294527053833
% 3.43845391273499 5.16366195678711
% 3.44757223129272 5.15876340866089
% 3.43285441398621 5.17277526855469
% 3.44207143783569 5.16021728515625
% 3.43961644172668 5.17142772674561
% 3.43823623657227 5.16253805160522
% 3.43991684913635 5.16961145401001
% 3.44667029380798 5.16126489639282
% 3.43861889839172 5.17254161834717
% 3.44139766693115 5.16334390640259
% 3.44086480140686 5.17169189453125
% 3.43756175041199 5.16802740097046
% 3.43840360641479 5.17309665679932
% 3.44056081771851 5.15972661972046
% 3.44046950340271 5.16671133041382
% 3.44198560714722 5.17119121551514
% 3.44071292877197 5.15795135498047
% 3.44534754753113 5.17718696594238
% 3.44514036178589 5.1804313659668
% 3.44619512557983 5.16396617889404
% 3.43072819709778 5.16475677490234
% 3.4399471282959 5.17096996307373
% 3.44457745552063 5.16298532485962
% 3.44807863235474 5.17870759963989
% 3.43597412109375 5.17141342163086
% 3.44720125198364 5.17806625366211
% 3.43087196350098 5.1696834564209
% 3.43981885910034 5.17985486984253
% 3.43970322608948 5.16158437728882
% 3.44701051712036 5.17190027236938
% 3.4347836971283 5.16716146469116
% 3.44901657104492 5.17398691177368
% 3.42876791954041 5.16878461837769
% 3.43974733352661 5.1759614944458
% 3.44099402427673 5.16344928741455
% 3.44520330429077 5.17250299453735
% 3.43543720245361 5.16721487045288
% 3.44636201858521 5.1720404624939
% 3.4317934513092 5.16589450836182
% 3.43782162666321 5.17373752593994
% 3.44358372688293 5.1634783744812
% 3.44178986549377 5.171142578125
% 3.43609881401062 5.16779708862305
% 3.44536447525024 5.17107486724854
% 3.43351864814758 5.16511678695679
% 3.43796706199646 5.17358732223511
% 3.44384574890137 5.1635856628418
% 3.44305419921875 5.17115306854248
% 3.43639469146729 5.16853809356689
% 3.44525241851807 5.17188215255737
% 3.43366932868958 5.16670370101929
% 3.43891191482544 5.17489433288574
% 3.44326400756836 5.16402006149292
% 3.44409203529358 5.17114782333374
% 3.43742227554321 5.17139291763306
% 3.44407868385315 5.17172479629517
% 3.43489193916321 5.16913032531738
% 3.43796467781067 5.17471599578857
% 3.4430525302887 5.16863536834717
% 3.44547867774963 5.17124938964844
% 3.43937492370605 5.17821073532104
% 3.44488334655762 5.17408275604248
% 3.43636202812195 5.17328691482544
% 3.43968987464905 5.17887926101685
% 3.44399309158325 5.17363166809082
% 3.4452657699585 5.17491626739502
% 3.43944621086121 5.18074226379395
% 3.44197511672974 5.17446374893188
% 3.44301438331604 5.18056583404541
% 3.44146752357483 5.17725086212158
% 3.44881391525269 5.178297996521
% 3.45166969299316 5.17758226394653
% 3.43570995330811 5.17429447174072
% 3.44673705101013 5.17941379547119
% 3.43351244926453 5.17226409912109
% 3.43716335296631 5.18433570861816
% 3.4435293674469 5.16566038131714
% 3.43758893013 5.1697940826416
% 3.43564248085022 5.16892719268799
% 3.44272327423096 5.17084169387817
% 3.4304084777832 5.165687084198
% 3.42547297477722 5.17185592651367
% 3.43857455253601 5.16065406799316
% 3.44422388076782 5.15300035476685
% 3.43484735488892 5.1590747833252
% 3.44113826751709 5.1633129119873
% 3.43458199501038 5.16498756408691
% 3.43608832359314 5.16675615310669
% 3.44007444381714 5.16175603866577
% 3.43850302696228 5.1566481590271
% 3.43596434593201 5.16230535507202
% 3.44320774078369 5.15776014328003
% 3.43235158920288 5.16001415252686
% };
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.43235158920288 5.16001415252686
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 3.07858467102051 3.60401010513306
% 3.17858457565308 3.70401000976562
% 4.19602918624878 4.58285331726074
% 4.9293851852417 4.46342897415161
% 4.76503276824951 3.49538207054138
% 4.97801208496094 2.63894939422607
% 5.18514251708984 2.4784848690033
% 5.4316520690918 2.79998850822449
% 5.82101917266846 3.23210382461548
% 6.39573287963867 4.13841962814331
% 6.68606662750244 5.12136888504028
% 6.78988027572632 5.19244527816772
% 6.59272956848145 5.27823543548584
% 6.56371450424194 5.27944564819336
% 6.50613212585449 5.26838302612305
% 6.52627611160278 5.26780557632446
% 6.54087162017822 5.27289295196533
% 6.5394401550293 5.2735767364502
% 6.53535032272339 5.27266645431519
% 6.53687238693237 5.27286338806152
% 6.53935098648071 5.27145433425903
% 6.53880500793457 5.27100849151611
% 6.53973054885864 5.27020931243896
% 6.54024744033813 5.26973295211792
% 6.54053831100464 5.26933240890503
% 6.54140520095825 5.26879215240479
% 6.54144048690796 5.26766967773438
% 6.54165029525757 5.26779222488403
% 6.54273366928101 5.26719665527344
% 6.54223585128784 5.26626300811768
% 6.54250049591064 5.26644039154053
% 6.5419774055481 5.2646107673645
% 6.54209518432617 5.26560831069946
% 6.5424485206604 5.26506567001343
% 6.54211139678955 5.26476001739502
% 6.54310417175293 5.26544713973999
% 6.54373788833618 5.26710319519043
% 6.5449070930481 5.26755857467651
% 6.54463720321655 5.26726150512695
% 6.54632329940796 5.26810646057129
% 6.54651165008545 5.26831579208374
% 6.54716920852661 5.26879072189331
% 6.54691743850708 5.26854991912842
% 6.54299592971802 5.26638507843018
% 6.5432767868042 5.26423168182373
% 6.54147243499756 5.26559925079346
% 6.54378461837769 5.26524972915649
% 6.54518985748291 5.26793766021729
% 6.54642963409424 5.26823282241821
% 6.54245948791504 5.26475715637207
% 6.54189395904541 5.26336336135864
% 6.54400300979614 5.26713609695435
% 6.54692888259888 5.26875972747803
% 6.54452466964722 5.2661566734314
% 6.54157590866089 5.26390027999878
% 6.54362106323242 5.26330995559692
% 6.54474830627441 5.26808309555054
% 6.54553651809692 5.26787519454956
% 6.54189252853394 5.26386117935181
% 6.54365205764771 5.26621103286743
% 6.54597187042236 5.26870346069336
% 6.5449652671814 5.26614332199097
% 6.54062032699585 5.26342582702637
% 6.54564666748047 5.26838397979736
% 6.54570293426514 5.26710081100464
% 6.54216766357422 5.26206922531128
% 6.54334545135498 5.26580762863159
% 6.54599952697754 5.26862001419067
% 6.54590034484863 5.26681900024414
% 6.54050636291504 5.26433277130127
% 6.5455117225647 5.26900339126587
% 6.54397058486938 5.26691293716431
% 6.54557752609253 5.26551246643066
% 6.54007434844971 5.26260280609131
% 6.54852151870728 5.27233695983887
% 6.54008531570435 5.26340866088867
% 6.54579734802246 5.26618194580078
% 6.54912424087524 5.2705774307251
% 6.54181337356567 5.26335477828979
% 6.54556751251221 5.26811075210571
% 6.54508113861084 5.26652002334595
% 6.54367303848267 5.26688098907471
% 6.54412984848022 5.26669073104858
% 6.54455518722534 5.26645851135254
% 6.54391431808472 5.26646661758423
% 6.54423475265503 5.26686954498291
% 6.54299449920654 5.26578283309937
% 6.54804992675781 5.26949167251587
% 6.54321098327637 5.26151704788208
% 6.54430103302002 5.26976299285889
% 6.54084587097168 5.26411390304565
% 6.54427909851074 5.26677703857422
% 6.54435682296753 5.26922464370728
% 6.54390811920166 5.25993490219116
% 6.54821729660034 5.27258253097534
% 6.53854656219482 5.26744747161865
% 6.54175758361816 5.26886606216431
% 6.54650926589966 5.27182340621948
% 6.5435848236084 5.2585654258728
% 6.54699563980103 5.27236557006836
% 6.54439973831177 5.26589250564575
% 6.54123640060425 5.26909303665161
% 6.54007768630981 5.2667293548584
% 6.54995346069336 5.26641035079956
% 6.54163408279419 5.26504278182983
% 6.54198837280273 5.26901245117188
% 6.54274463653564 5.26827526092529
% 6.54441118240356 5.2657299041748
% 6.54430198669434 5.27152347564697
% 6.54447841644287 5.25771331787109
% 6.54367589950562 5.27457046508789
% 6.53926467895508 5.26905822753906
% 6.54468107223511 5.27045965194702
% 6.54169273376465 5.26577138900757
% 6.54540681838989 5.27153968811035
% 6.54573392868042 5.2693338394165
% 6.54408264160156 5.26756763458252
% 6.54418420791626 5.26722526550293
% 6.54502391815186 5.26947784423828
% 6.5448899269104 5.26889514923096
% 6.54449367523193 5.26931238174438
% 6.54042339324951 5.26792764663696
% 6.54567289352417 5.26669025421143
% 6.54761409759521 5.26984834671021
% 6.54238700866699 5.26756000518799
% 6.5424165725708 5.26473712921143
% 6.5500693321228 5.26943588256836
% 6.54820442199707 5.266037940979
% 6.53514909744263 5.26144742965698
% 6.54433631896973 5.26890468597412
% 6.54361581802368 5.26834678649902
% 6.54106473922729 5.26650619506836
% 6.54807043075562 5.26776790618896
% 6.55438804626465 5.25392627716064
% 6.54144144058228 5.28003025054932
% 6.54603815078735 5.25982666015625
% 6.54671287536621 5.26465082168579
% 6.54417705535889 5.26615476608276
% 6.54485416412354 5.2692666053772
% 6.54053020477295 5.26720905303955
% 6.54127597808838 5.26435518264771
% 6.54799127578735 5.27078437805176
% 6.54573678970337 5.25982904434204
% 6.54390478134155 5.26640605926514
% 6.54765748977661 5.26317739486694
% 6.54186058044434 5.25884389877319
% 6.54345941543579 5.28003406524658
% 6.54397821426392 5.26286935806274
% 6.55021047592163 5.27177572250366
% 6.54333066940308 5.27166938781738
% 6.54284811019897 5.26695585250854
% 6.54420852661133 5.270751953125
% 6.54645347595215 5.26215887069702
% 6.54111099243164 5.26088714599609
% 6.54211091995239 5.27365112304688
% 6.54473257064819 5.27237224578857
% 6.5405421257019 5.26136064529419
% 6.55349206924438 5.27632522583008
% 6.54235506057739 5.27508497238159
% 6.53783798217773 5.26314926147461
% 6.54251956939697 5.27954816818237
% 6.54419565200806 5.27868270874023
% 6.53792524337769 5.26450252532959
% 6.54770755767822 5.27952003479004
% 6.54335260391235 5.28055477142334
% 6.53676319122314 5.26645946502686
% 6.54118156433105 5.28041648864746
% 6.54364919662476 5.28113269805908
% 6.53909730911255 5.26734352111816
% 6.54923105239868 5.28225374221802
% 6.54320430755615 5.28145980834961
% 6.54097080230713 5.26795291900635
% 6.54560279846191 5.28444814682007
% 6.5415940284729 5.28369331359863
% 6.53356981277466 5.26878786087036
% 6.54413747787476 5.28659534454346
% 6.54547166824341 5.27681827545166
% 6.52376699447632 5.27491188049316
% 6.55171394348145 5.29054021835327
% 6.54916954040527 5.27297067642212
% 6.54166030883789 5.28507280349731
% 6.53941297531128 5.27963447570801
% 6.54399681091309 5.27055644989014
% 6.54326820373535 5.28823852539062
% 6.54402923583984 5.27523612976074
% 6.540283203125 5.28007316589355
% 6.54740953445435 5.28992366790771
% 6.54022741317749 5.27424764633179
% 6.54433679580688 5.27943897247314
% 6.54415893554688 5.28939771652222
% 6.54181337356567 5.27387046813965
% 6.53994035720825 5.2817120552063
% 6.54042196273804 5.2836332321167
% 6.54296255111694 5.27389478683472
% 6.54058837890625 5.28410577774048
% 6.54297161102295 5.28312158584595
% 6.54599571228027 5.27132415771484
% 6.53931427001953 5.28407907485962
% 6.54248142242432 5.28459119796753
% 6.54181480407715 5.27263116836548
% 6.53952836990356 5.28579568862915
% 6.54022932052612 5.28716993331909
% 6.5437912940979 5.27311086654663
% 6.53947257995605 5.28495216369629
% 6.54137945175171 5.28676843643188
% 6.54345369338989 5.27482795715332
% 6.53986835479736 5.28517770767212
% 6.54017162322998 5.28749990463257
% 6.5453143119812 5.27475881576538
% 6.53752183914185 5.28441619873047
% 6.54208135604858 5.28674125671387
% 6.54366827011108 5.27602529525757
% 6.53960990905762 5.28490018844604
% 6.54038667678833 5.28830528259277
% 6.54407739639282 5.27679061889648
% 6.53943252563477 5.28427314758301
% 6.54097366333008 5.28787183761597
% 6.5430850982666 5.27628087997437
% 6.54300022125244 5.28510475158691
% 6.54029989242554 5.28933191299438
% 6.54258728027344 5.27627754211426
% 6.54239082336426 5.2853307723999
% 6.54094552993774 5.28928279876709
% 6.5437536239624 5.27571105957031
% 6.54362297058105 5.28599500656128
% 6.5410943031311 5.29012250900269
% 6.53780841827393 5.27259731292725
% 6.54683542251587 5.28961515426636
% 6.54227304458618 5.29091548919678
% 6.5324125289917 5.2782130241394
% 6.53464937210083 5.28873538970947
% 6.54225921630859 5.27934408187866
% 6.53258895874023 5.27783107757568
% 6.54908084869385 5.29214191436768
% 6.54289531707764 5.27885484695435
% 6.54706525802612 5.28341197967529
% 6.54725074768066 5.28448486328125
% 6.53467845916748 5.28517246246338
% 6.5438346862793 5.27926445007324
% 6.54134654998779 5.28248119354248
% 6.54963445663452 5.28341674804688
% 6.54897022247314 5.28621101379395
% 6.53358507156372 5.28361511230469
% 6.54737234115601 5.28088617324829
% 6.54849576950073 5.27585983276367
% 6.54609441757202 5.28636980056763
% 6.54793882369995 5.27033567428589
% 6.53425788879395 5.28785181045532
% 6.55089712142944 5.27965641021729
% 6.52941036224365 5.28152751922607
% 6.55925846099854 5.28975868225098
% 6.53272151947021 5.27694177627563
% 6.54864501953125 5.27781057357788
% 6.53954458236694 5.28869342803955
% 6.54504871368408 5.27698659896851
% 6.53925228118896 5.27996301651001
% 6.55483627319336 5.29062747955322
% 6.53410530090332 5.27638483047485
% 6.54572248458862 5.27991771697998
% 6.53963327407837 5.28497266769409
% 6.54529762268066 5.27577686309814
% 6.54321050643921 5.28217315673828
% 6.54919481277466 5.2846245765686
% 6.53703737258911 5.27767610549927
% 6.54483842849731 5.28270101547241
% 6.54217433929443 5.28607368469238
% 6.54124355316162 5.27839803695679
% 6.54524898529053 5.28454399108887
% 6.54534387588501 5.28758382797241
% 6.53745698928833 5.27890968322754
% 6.54208374023438 5.28570413589478
% 6.54185724258423 5.28775548934937
% 6.53934288024902 5.27991151809692
% 6.54514646530151 5.28722429275513
% 6.54478597640991 5.29005861282349
% 6.53494691848755 5.2807765007019
% 6.54216718673706 5.28774642944336
% 6.54028415679932 5.28986072540283
% 6.54034376144409 5.282799243927
% 6.54302787780762 5.28737926483154
% 6.54529666900635 5.2919397354126
% 6.53474617004395 5.28255701065063
% 6.5425763130188 5.28858089447021
% 6.5407919883728 5.29013919830322
% 6.54123401641846 5.28518199920654
% 6.54257917404175 5.28639936447144
% 6.54486227035522 5.29304265975952
% 6.53566360473633 5.28202104568481
% 6.54216051101685 5.28867244720459
% 6.54209327697754 5.28912973403931
% 6.54182815551758 5.28608083724976
% 6.54315042495728 5.28434228897095
% 6.54502582550049 5.29315996170044
% 6.53687524795532 5.27912664413452
% 6.54188585281372 5.28717470169067
% 6.54372882843018 5.28577280044556
% 6.54292058944702 5.28728246688843
% 6.54273700714111 5.27806520462036
% 6.5477466583252 5.29425430297852
% 6.54279661178589 5.27547836303711
% 6.54563617706299 5.2833366394043
% 6.54278945922852 5.28623294830322
% 6.5420184135437 5.27360582351685
% 6.52879047393799 5.27871465682983
% 6.55852556228638 5.28902912139893
% 6.53586721420288 5.2834267616272
% 6.54651784896851 5.27814483642578
% 6.53399705886841 5.28832674026489
% 6.54392004013062 5.27689170837402
% 6.53538370132446 5.28193664550781
% 6.55104875564575 5.28161525726318
% 6.54452848434448 5.29076766967773
% 6.53675651550293 5.26952457427979
% 6.54303121566772 5.28411102294922
% 6.54622936248779 5.28228187561035
% 6.54407167434692 5.28460645675659
% 6.54643106460571 5.27550077438354
% 6.54917144775391 5.28582525253296
% 6.54107475280762 5.27661085128784
% 6.54245948791504 5.28012990951538
% 6.54538822174072 5.29049444198608
% 6.54001235961914 5.27271318435669
% 6.54073286056519 5.28039789199829
% 6.54890823364258 5.28440093994141
% 6.54369878768921 5.27624559402466
% 6.54491233825684 5.27890110015869
% 6.55142211914062 5.27819299697876
% 6.53997993469238 5.26870393753052
% 6.53988838195801 5.27372550964355
% 6.55661249160767 5.28847885131836
% 6.54219341278076 5.27261161804199
% 6.54205656051636 5.27392053604126
% 6.54133224487305 5.28153085708618
% 6.54411029815674 5.26887321472168
% 6.54657363891602 5.27979755401611
% 6.54891157150269 5.28029441833496
% 6.54503631591797 5.26982736587524
% 6.53982019424438 5.28512525558472
% 6.54538774490356 5.28405904769897
% 6.53799486160278 5.28210783004761
% 6.54594087600708 5.28085851669312
% 6.55271148681641 5.28524398803711
% 6.53388977050781 5.27567768096924
% 6.54591274261475 5.2804160118103
% 6.54125165939331 5.28366756439209
% 6.54583597183228 5.27898406982422
% 6.5390510559082 5.27517509460449
% 6.55117034912109 5.2886061668396
% 6.53699254989624 5.27647399902344
% 6.54759788513184 5.27464485168457
% 6.54318618774414 5.29106283187866
% 6.54656362533569 5.27052068710327
% 6.53268146514893 5.27779054641724
% 6.55591011047363 5.29060697555542
% 6.54064130783081 5.2745885848999
% 6.53831005096436 5.27457141876221
% 6.55183362960815 5.29292631149292
% 6.53998279571533 5.27645826339722
% 6.5429048538208 5.28066635131836
% 6.54412269592285 5.28773832321167
% 6.54073429107666 5.27603054046631
% 6.54158544540405 5.28362798690796
% 6.54716491699219 5.284827709198
% 6.5371413230896 5.27958822250366
% 6.54878950119019 5.28038883209229
% 6.54465866088867 5.28318166732788
% 6.53978633880615 5.27081871032715
% 6.54552698135376 5.280433177948
% 6.54758262634277 5.28181838989258
% 6.53685092926025 5.2730712890625
% 6.54870414733887 5.27698278427124
% 6.54396915435791 5.28017807006836
% 6.54110622406006 5.26880884170532
% 6.54553461074829 5.27726697921753
% 6.5500340461731 5.28016662597656
% 6.53749084472656 5.27040147781372
% 6.54869604110718 5.27172088623047
% 6.54378032684326 5.27648591995239
% 6.54414844512939 5.26743602752686
% 6.54616212844849 5.26955318450928
% 6.55292177200317 5.27807855606079
% 6.53880310058594 5.26446914672852
% 6.54830360412598 5.2679123878479
% 6.54571008682251 5.26895666122437
% 6.54871368408203 5.26806926727295
% 6.5413670539856 5.25830078125
% 6.55660104751587 5.2784161567688
% 6.54345655441284 5.262047290802
% 6.54940366744995 5.25711393356323
% 6.54779005050659 5.27610206604004
% 6.54592037200928 5.25601625442505
% 6.54238271713257 5.26229381561279
% 6.55916261672974 5.27434825897217
% 6.5421667098999 5.25570154190063
% 6.54502487182617 5.25736236572266
% 6.54863452911377 5.27139043807983
% 6.54621553421021 5.25830459594727
% 6.53962373733521 5.2602334022522
% 6.55578804016113 5.27628660202026
% 6.540602684021 5.25810146331787
% 6.5449538230896 5.26053428649902
% 6.54465866088867 5.27181816101074
% 6.54649209976196 5.25882387161255
% 6.53873014450073 5.26204538345337
% 6.55854082107544 5.27447080612183
% 6.54061365127563 5.25882816314697
% 6.54775714874268 5.2592396736145
% 6.54190921783447 5.26901197433472
% 6.55055570602417 5.2554783821106
% 6.53579664230347 5.26212596893311
% 6.56086730957031 5.26995468139648
% 6.54134178161621 5.25875759124756
% 6.55161094665527 5.25709867477417
% 6.54155826568604 5.26398038864136
% 6.55256652832031 5.2502326965332
% 6.53681087493896 5.25665712356567
% 6.55891180038452 5.2617244720459
% 6.54797315597534 5.25678730010986
% 6.5467963218689 5.25758743286133
% 6.54383420944214 5.26162004470825
% 6.54855442047119 5.26240301132202
% 6.54252195358276 5.26047897338867
% 6.54975938796997 5.25513792037964
% 6.55345630645752 5.26854228973389
% 6.54253768920898 5.25235366821289
% 6.54287719726562 5.25327348709106
% 6.55449438095093 5.25615549087524
% 6.54682350158691 5.25745153427124
% 6.55387830734253 5.26025247573853
% 6.55398559570312 5.2636866569519
% 6.53994989395142 5.25166320800781
% 6.5570182800293 5.25200939178467
% 6.55232000350952 5.25630664825439
% 6.5405855178833 5.24461793899536
% 6.55442476272583 5.2509913444519
% 6.55362129211426 5.25281763076782
% 6.54025793075562 5.24736738204956
% 6.55152416229248 5.25489044189453
% 6.54758882522583 5.25658226013184
% 6.54104471206665 5.24913930892944
% 6.55322360992432 5.25689506530762
% 6.55079412460327 5.25615644454956
% 6.54196643829346 5.24983882904053
% 6.54973697662354 5.25667810440063
% 6.54853296279907 5.25761699676514
% 6.54040336608887 5.25011157989502
% 6.55249834060669 5.25646781921387
% 6.55186700820923 5.26033210754395
% 6.53961944580078 5.25078058242798
% 6.54982566833496 5.25752830505371
% 6.54779195785522 5.25942039489746
% 6.54155302047729 5.25152587890625
% 6.55170774459839 5.25614643096924
% 6.55305671691895 5.26206874847412
% 6.53961801528931 5.25115489959717
% 6.54957151412964 5.25644302368164
% 6.54775810241699 5.25873613357544
% 6.54236745834351 5.25251817703247
% 6.55315494537354 5.25382280349731
% 6.55432081222534 5.26187515258789
% 6.54041004180908 5.2495265007019
% 6.54832220077515 5.25457572937012
% 6.54935741424561 5.25585412979126
% 6.54366636276245 5.25338459014893
% 6.55470180511475 5.24929571151733
% 6.55651807785034 5.26142883300781
% 6.54123210906982 5.24297428131104
% 6.54892444610596 5.24985218048096
% 6.55047702789307 5.25098180770874
% 6.54833984375 5.24949789047241
% 6.55110645294189 5.24459648132324
% 6.55683708190918 5.2606143951416
% 6.542067527771 5.24037599563599
% 6.54846811294556 5.25129127502441
% 6.54727840423584 5.2499852180481
% 6.54874658584595 5.25441026687622
% 6.53715133666992 5.24101829528809
% 6.54952335357666 5.25632905960083
% 6.54269552230835 5.25101900100708
% 6.54493522644043 5.25403690338135
% 6.55113172531128 5.25281953811646
% 6.54133176803589 5.24712896347046
% 6.55692529678345 5.24891233444214
% 6.5550274848938 5.25706815719604
% 6.53738355636597 5.24554538726807
% 6.54968214035034 5.25615453720093
% 6.5466947555542 5.25993680953979
% 6.54004526138306 5.24696636199951
% 6.5587043762207 5.25590133666992
% 6.55611515045166 5.25767374038696
% 6.54283905029297 5.24884700775146
% 6.54377174377441 5.26310062408447
% 6.54347705841064 5.26584625244141
% 6.53796005249023 5.25912237167358
% 6.55134248733521 5.26169776916504
% 6.54919719696045 5.27540349960327
% 6.53583717346191 5.26168966293335
% 6.54185628890991 5.27214097976685
% 6.54389572143555 5.26863574981689
% 6.53880882263184 5.26519918441772
% 6.55325984954834 5.26381731033325
% };
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.55325984954834 5.26381731033325
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 4.22745752334595 2.62235879898071
% 4.32745742797852 2.72235870361328
% 4.31377029418945 3.69997072219849
% 3.43748474121094 4.62683916091919
% 3.21026706695557 4.89968681335449
% 3.88720703125 4.88034868240356
% 4.01428699493408 4.83013248443604
% 4.06384181976318 4.7735538482666
% 4.01728534698486 4.70165967941284
% 3.75338935852051 4.67184400558472
% 3.60054492950439 4.66610288619995
% 3.62017488479614 4.64896583557129
% 3.58024859428406 4.70265483856201
% 3.46776175498962 4.70754957199097
% 3.45395612716675 4.72068977355957
% 3.45327568054199 4.7228798866272
% 3.46454906463623 4.72035646438599
% 3.47052454948425 4.72745752334595
% 3.46159720420837 4.72915601730347
% 3.46161961555481 4.72845649719238
% 3.4623658657074 4.73004961013794
% 3.45942687988281 4.73077201843262
% 3.45973110198975 4.73118495941162
% 3.45869612693787 4.73194074630737
% 3.45776104927063 4.73207807540894
% 3.45776033401489 4.73261737823486
% 3.45875978469849 4.73390769958496
% 3.45592379570007 4.73374557495117
% 3.45813155174255 4.73463773727417
% 3.45665669441223 4.73553848266602
% 3.45649361610413 4.73375225067139
% 3.46014928817749 4.73509359359741
% 3.45512461662292 4.73536777496338
% 3.45495200157166 4.73453664779663
% 3.45864701271057 4.73289060592651
% 3.45745849609375 4.73222732543945
% 3.45834946632385 4.73436498641968
% 3.45442700386047 4.73186159133911
% 3.45870184898376 4.73301935195923
% 3.45608568191528 4.73239994049072
% 3.45691561698914 4.73159217834473
% 3.46031093597412 4.73533201217651
% 3.45089530944824 4.73423051834106
% 3.45758509635925 4.73343372344971
% 3.45770025253296 4.73561859130859
% 3.45652770996094 4.73508930206299
% 3.4545202255249 4.73229169845581
% 3.46075630187988 4.73348522186279
% 3.45458626747131 4.73408126831055
% 3.45575904846191 4.73436498641968
% 3.45369577407837 4.73326349258423
% 3.45331263542175 4.73473930358887
% 3.45884847640991 4.73538637161255
% 3.45545554161072 4.73481130599976
% 3.45952439308167 4.73592615127563
% 3.45941472053528 4.73573684692383
% 3.46138763427734 4.73275232315063
% 3.45700836181641 4.73483562469482
% 3.45782542228699 4.73460149765015
% 3.45378589630127 4.73375225067139
% 3.44978833198547 4.73293590545654
% 3.45022320747375 4.73253726959229
% 3.45378017425537 4.73334836959839
% 3.45430111885071 4.73231744766235
% 3.45707631111145 4.73340177536011
% 3.4527280330658 4.73983573913574
% 3.45340323448181 4.73402976989746
% 3.4510178565979 4.73298835754395
% 3.44992613792419 4.7335786819458
% 3.45285367965698 4.73187685012817
% 3.45598196983337 4.73298406600952
% 3.45928239822388 4.73244142532349
% 3.46167874336243 4.73761892318726
% 3.45293378829956 4.73115158081055
% 3.4560341835022 4.73405075073242
% 3.46022868156433 4.73654842376709
% 3.45792365074158 4.73099613189697
% 3.45199584960938 4.74150085449219
% 3.45357537269592 4.72674036026001
% 3.45634627342224 4.73043012619019
% 3.45229744911194 4.74210214614868
% 3.45749759674072 4.73143005371094
% 3.4561812877655 4.73324871063232
% 3.45153427124023 4.73930358886719
% 3.45925760269165 4.73063993453979
% 3.45738196372986 4.73336744308472
% 3.45808696746826 4.7324800491333
% 3.4593346118927 4.72751092910767
% 3.4599974155426 4.73606395721436
% 3.44884872436523 4.73075246810913
% 3.44910287857056 4.7331337928772
% 3.45182275772095 4.73368883132935
% 3.44564199447632 4.73380994796753
% 3.46702313423157 4.73261642456055
% 3.46129989624023 4.73010540008545
% 3.45554852485657 4.73076820373535
% 3.45324039459229 4.73155403137207
% 3.45372676849365 4.73218536376953
% 3.45823645591736 4.73133707046509
% 3.45697355270386 4.73512554168701
% 3.46095037460327 4.7291784286499
% 3.45589709281921 4.7298378944397
% 3.45650625228882 4.73250770568848
% 3.45392656326294 4.72885274887085
% 3.45383644104004 4.73079299926758
% 3.45630884170532 4.73169946670532
% 3.45826816558838 4.73574066162109
% 3.45933604240417 4.73612546920776
% 3.45968699455261 4.73009777069092
% 3.44843411445618 4.73648357391357
% 3.45960783958435 4.72845506668091
% 3.45913672447205 4.73211097717285
% 3.4544403553009 4.73329830169678
% 3.45957016944885 4.73022747039795
% 3.45441341400146 4.7344331741333
% 3.4516077041626 4.74330711364746
% 3.45437669754028 4.72905921936035
% 3.46081209182739 4.73071193695068
% 3.45667481422424 4.73090505599976
% 3.45234060287476 4.7322826385498
% 3.45877456665039 4.737473487854
% 3.45618176460266 4.73154497146606
% 3.45080256462097 4.73375749588013
% 3.45464777946472 4.74056959152222
% 3.45527815818787 4.7348313331604
% 3.45044875144958 4.73555326461792
% 3.45348858833313 4.73990297317505
% 3.45478773117065 4.7371129989624
% 3.45471549034119 4.73696088790894
% 3.45458316802979 4.7354588508606
% 3.45438623428345 4.73374366760254
% 3.45398235321045 4.73428678512573
% 3.45113301277161 4.73164701461792
% 3.45776343345642 4.73755741119385
% 3.44222927093506 4.7346453666687
% 3.45776724815369 4.73383808135986
% 3.45643734931946 4.73258209228516
% 3.457848072052 4.72964715957642
% 3.45680212974548 4.73005104064941
% 3.4618673324585 4.73167943954468
% 3.45882487297058 4.73524904251099
% 3.4506356716156 4.72374582290649
% 3.45560312271118 4.73495197296143
% 3.44866251945496 4.72587060928345
% 3.44025111198425 4.72177267074585
% 3.45480871200562 4.74485445022583
% 3.46365571022034 4.72514820098877
% 3.45209813117981 4.73983907699585
% 3.46308088302612 4.73385572433472
% 3.45478081703186 4.72990083694458
% 3.46409058570862 4.73538732528687
% 3.4572172164917 4.73501348495483
% 3.45840191841125 4.73142576217651
% 3.46216011047363 4.73312711715698
% 3.45145964622498 4.72655248641968
% 3.45636653900146 4.72146892547607
% 3.45941662788391 4.7324161529541
% 3.4581081867218 4.72418785095215
% 3.45075869560242 4.72528123855591
% 3.46032333374023 4.72628545761108
% 3.45383024215698 4.73204898834229
% 3.45125508308411 4.72321224212646
% 3.45769429206848 4.72999572753906
% 3.45543241500854 4.72538280487061
% 3.45372772216797 4.72209072113037
% 3.45835828781128 4.72611522674561
% 3.4532585144043 4.73068189620972
% 3.45284795761108 4.72288036346436
% 3.45830988883972 4.72752285003662
% 3.45394468307495 4.72336530685425
% 3.45299696922302 4.71908569335938
% 3.45879459381104 4.72473239898682
% 3.45806169509888 4.73078680038452
% 3.45364737510681 4.72337865829468
% 3.45962071418762 4.7259726524353
% 3.44496035575867 4.72045421600342
% 3.45508146286011 4.71811771392822
% 3.44936203956604 4.72586917877197
% 3.4660758972168 4.71805143356323
% 3.45969295501709 4.73061561584473
% 3.4501211643219 4.7282657623291
% 3.45751476287842 4.71570682525635
% 3.44888377189636 4.73005723953247
% 3.46772503852844 4.71501779556274
% 3.44698619842529 4.72933912277222
% 3.46722745895386 4.7223653793335
% 3.44513487815857 4.71160745620728
% 3.46279191970825 4.7215461730957
% 3.44787907600403 4.72381162643433
% 3.46121096611023 4.71771574020386
% 3.44985389709473 4.72161388397217
% 3.45622563362122 4.72713994979858
% 3.4523069858551 4.7126030921936
% 3.4554979801178 4.72462272644043
% 3.46075224876404 4.72300672531128
% 3.45497870445251 4.72444581985474
% 3.45610332489014 4.72117280960083
% 3.44693994522095 4.72331809997559
% 3.45255422592163 4.71515798568726
% 3.46013975143433 4.72666692733765
% 3.45707941055298 4.72463893890381
% 3.45637083053589 4.72298336029053
% 3.45819497108459 4.72190523147583
% 3.45157504081726 4.72220468521118
% 3.45166826248169 4.71521902084351
% 3.46081948280334 4.72381782531738
% 3.45600438117981 4.72330951690674
% 3.45732021331787 4.72068214416504
% 3.45755481719971 4.72146320343018
% 3.45159482955933 4.72181510925293
% 3.45211219787598 4.71494150161743
% 3.46084403991699 4.72148418426514
% 3.45575022697449 4.72258424758911
% 3.45738291740417 4.71966218948364
% 3.45819520950317 4.72209644317627
% 3.45081281661987 4.72226428985596
% 3.45065498352051 4.71611738204956
% 3.46011018753052 4.72045707702637
% 3.45510005950928 4.7225546836853
% 3.45824480056763 4.71799993515015
% 3.460045337677 4.72106266021729
% 3.45083904266357 4.71954536437988
% 3.4479832649231 4.71578502655029
% 3.4620099067688 4.72190952301025
% 3.45396161079407 4.72546529769897
% 3.45778560638428 4.71783018112183
% 3.46126103401184 4.72290754318237
% 3.45210981369019 4.71609592437744
% 3.45414066314697 4.7144718170166
% 3.46257376670837 4.71847772598267
% 3.45424938201904 4.71765089035034
% 3.45344662666321 4.71767711639404
% 3.45849418640137 4.71176958084106
% 3.45465517044067 4.71183919906616
% 3.46645903587341 4.72138977050781
% 3.4601686000824 4.71179819107056
% 3.46368455886841 4.71298551559448
% 3.45884442329407 4.71782159805298
% 3.46072483062744 4.71741199493408
% 3.46162581443787 4.71866750717163
% 3.45951795578003 4.71231508255005
% 3.46021819114685 4.71702432632446
% 3.45297503471375 4.70951843261719
% 3.45723676681519 4.71687746047974
% 3.45326805114746 4.7182822227478
% 3.45769119262695 4.71212768554688
% 3.45701909065247 4.71918201446533
% 3.4515552520752 4.71176767349243
% 3.45768618583679 4.71923637390137
% 3.45803809165955 4.7180027961731
% 3.46016097068787 4.71428346633911
% 3.45266914367676 4.72022294998169
% 3.46008038520813 4.71840238571167
% 3.4508900642395 4.70925188064575
% 3.4614417552948 4.71913814544678
% 3.45135426521301 4.71924066543579
% 3.4599871635437 4.71226167678833
% 3.45203065872192 4.7197527885437
% 3.459965467453 4.72139692306519
% 3.45330476760864 4.71224641799927
% 3.4602677822113 4.72164297103882
% 3.4562292098999 4.7188868522644
% 3.457674741745 4.71841526031494
% 3.45608139038086 4.71736764907837
% 3.45495462417603 4.72228288650513
% 3.45668745040894 4.71096038818359
% 3.45906686782837 4.72429037094116
% 3.46008491516113 4.71886444091797
% 3.45686554908752 4.71836042404175
% 3.4577305316925 4.71524429321289
% 3.45191240310669 4.71976518630981
% 3.45655918121338 4.71020174026489
% 3.4586329460144 4.72243547439575
% 3.45994424819946 4.7182731628418
% 3.45606112480164 4.7158784866333
% 3.45930957794189 4.71531438827515
% 3.45300436019897 4.71670198440552
% 3.45658802986145 4.70916223526001
% 3.45894718170166 4.71962451934814
% 3.46064925193787 4.71677398681641
% 3.45701289176941 4.71298503875732
% 3.45893883705139 4.71464443206787
% 3.45380234718323 4.71471118927002
% 3.45735216140747 4.7072811126709
% 3.45908236503601 4.71943950653076
% 3.461017370224 4.71601629257202
% 3.45698356628418 4.71208095550537
% 3.45802974700928 4.71443939208984
% 3.45403122901917 4.71400594711304
% 3.45735883712769 4.70681571960449
% 3.4587881565094 4.71961355209351
% 3.46010756492615 4.71691417694092
% 3.45605754852295 4.71210098266602
% 3.45675683021545 4.71648788452148
% 3.45532083511353 4.71344518661499
% 3.45750451087952 4.70941591262817
% 3.45770502090454 4.71773195266724
% 3.45715570449829 4.71652698516846
% 3.45536184310913 4.70254421234131
% 3.45471501350403 4.72011184692383
% 3.45849990844727 4.71293115615845
% 3.45175552368164 4.7113995552063
% 3.45635366439819 4.7211766242981
% 3.46025252342224 4.71976709365845
% 3.45294737815857 4.71310806274414
% 3.45540022850037 4.71820211410522
% 3.45930600166321 4.71782827377319
% 3.4562394618988 4.71805572509766
% 3.45735239982605 4.71460247039795
% 3.46092224121094 4.71756553649902
% 3.45414352416992 4.71849346160889
% 3.454758644104 4.7141580581665
% 3.46166467666626 4.72066354751587
% 3.45465660095215 4.71437311172485
% 3.46004867553711 4.71692609786987
% 3.4538037776947 4.72686195373535
% 3.45846652984619 4.70856094360352
% 3.45956802368164 4.70462799072266
% 3.45321178436279 4.73448657989502
% 3.4579484462738 4.72687721252441
% 3.46015071868896 4.7275447845459
% 3.45137715339661 4.73700857162476
% 3.46204566955566 4.72800874710083
% 3.45846915245056 4.71991729736328
% 3.4577808380127 4.72347164154053
% 3.46062779426575 4.72355222702026
% 3.43838357925415 4.70835161209106
% 3.46757507324219 4.73717069625854
% 3.44757699966431 4.73142099380493
% 3.44774079322815 4.72148561477661
% 3.44474196434021 4.72609090805054
% 3.45922446250916 4.735511302948
% 3.44184589385986 4.71649265289307
% 3.45769309997559 4.72802257537842
% 3.45148587226868 4.72736215591431
% 3.44806838035583 4.728684425354
% 3.45501589775085 4.7240161895752
% 3.45329880714417 4.72183322906494
% 3.45723414421082 4.71630334854126
% 3.45797848701477 4.72390985488892
% 3.45887064933777 4.71930074691772
% 3.45422315597534 4.71801233291626
% 3.45844984054565 4.71884346008301
% 3.45600819587708 4.72061061859131
% 3.45571160316467 4.71376037597656
% 3.45864844322205 4.72550344467163
% 3.45853424072266 4.71907949447632
% 3.45513916015625 4.71757888793945
% 3.4532036781311 4.71759510040283
% 3.45920395851135 4.73060750961304
% 3.44973731040955 4.71081733703613
% 3.45347547531128 4.72547674179077
% 3.45987701416016 4.72234630584717
% 3.44604063034058 4.70936107635498
% 3.46132183074951 4.72510576248169
% 3.45221447944641 4.71915817260742
% 3.46076846122742 4.71344375610352
% 3.4476113319397 4.72402763366699
% 3.46110534667969 4.72761869430542
% 3.4435179233551 4.71450853347778
% 3.46512842178345 4.72404336929321
% 3.4516282081604 4.72131872177124
% 3.45116829872131 4.72334432601929
% 3.45625734329224 4.7234411239624
% 3.44673657417297 4.72714185714722
% 3.45010662078857 4.718674659729
% 3.45626425743103 4.73246765136719
% 3.46041798591614 4.72536087036133
% 3.45271563529968 4.72512340545654
% 3.45699167251587 4.72356271743774
% 3.44841504096985 4.72660875320435
% 3.45017099380493 4.71849918365479
% 3.45707011222839 4.7322154045105
% 3.45779967308044 4.72723150253296
% 3.45204210281372 4.7270450592041
% 3.45622396469116 4.72591066360474
% 3.45031332969666 4.72916173934937
% 3.45224022865295 4.72068023681641
% 3.4568030834198 4.73435068130493
% 3.45660805702209 4.72885227203369
% 3.45145678520203 4.7274866104126
% 3.45562720298767 4.7293119430542
% 3.45440292358398 4.72925901412964
% 3.45320463180542 4.72471237182617
% 3.45574021339417 4.73374128341675
% 3.45468974113464 4.73411226272583
% 3.45091199874878 4.72710037231445
% 3.44960522651672 4.73737668991089
% 3.45901203155518 4.73973274230957
% 3.44344329833984 4.72993946075439
% 3.45476794242859 4.73843765258789
% 3.44528722763062 4.74379920959473
% 3.45292663574219 4.73572540283203
% 3.44457030296326 4.74351692199707
% 3.46279764175415 4.74196243286133
% 3.43885898590088 4.72586727142334
% 3.46134948730469 4.73849296569824
% 3.44758415222168 4.73784875869751
% 3.45970845222473 4.73143196105957
% 3.44755125045776 4.74123096466064
% 3.46400809288025 4.73909902572632
% 3.44084119796753 4.72687244415283
% 3.45890688896179 4.7369532585144
% 3.44773292541504 4.7392692565918
% 3.45741391181946 4.73276519775391
% 3.44801926612854 4.74250936508179
% 3.46190023422241 4.73911714553833
% 3.44277572631836 4.72977256774902
% 3.45535469055176 4.73829984664917
% 3.45139718055725 4.73861074447632
% 3.45366168022156 4.73793172836304
% 3.45207929611206 4.74097108840942
% 3.45681667327881 4.7405366897583
% 3.44821071624756 4.73446416854858
% 3.45036578178406 4.74031734466553
% 3.45684146881104 4.73971605300903
% 3.45023703575134 4.74119091033936
% 3.4515221118927 4.74245643615723
% 3.45406436920166 4.7429633140564
% 3.4490921497345 4.74013900756836
% 3.45285534858704 4.73758268356323
% 3.45226669311523 4.74683380126953
% 3.44924139976501 4.74072074890137
% 3.45096230506897 4.73254108428955
% 3.45538401603699 4.75531244277954
% 3.46081590652466 4.73233079910278
% 3.45788860321045 4.72955274581909
% 3.44997382164001 4.74479103088379
% 3.4498598575592 4.74836301803589
% 3.44819712638855 4.74260282516479
% 3.45207905769348 4.74480438232422
% 3.43904829025269 4.7478928565979
% 3.44657588005066 4.74285745620728
% 3.44921636581421 4.75806188583374
% 3.46129822731018 4.7499566078186
% 3.44607996940613 4.74866914749146
% 3.4613893032074 4.74524021148682
% 3.43940997123718 4.74697017669678
% 3.45072245597839 4.74019241333008
% 3.45130276679993 4.7531361579895
% 3.45986461639404 4.74520206451416
% 3.44665837287903 4.74818515777588
% 3.46025371551514 4.74374914169312
% 3.44148802757263 4.74588251113892
% 3.44953775405884 4.7391185760498
% 3.45403909683228 4.75118541717529
% 3.45674800872803 4.74412250518799
% 3.4492564201355 4.74472427368164
% 3.45699977874756 4.74260950088501
% 3.44520568847656 4.74534273147583
% 3.44849061965942 4.7374210357666
% 3.45513105392456 4.74933910369873
% 3.45564007759094 4.7437424659729
% 3.44937753677368 4.74404573440552
% 3.45607113838196 4.74214839935303
% 3.4465856552124 4.74522161483765
% 3.4499945640564 4.73702669143677
% 3.45449829101562 4.74945735931396
% 3.45524215698242 4.74412727355957
% 3.44820404052734 4.74407863616943
% 3.45599031448364 4.74322366714478
% 3.44785785675049 4.74450826644897
% 3.45130085945129 4.73783731460571
% 3.45519065856934 4.74772071838379
% 3.4499568939209 4.74711894989014
% 3.44827938079834 4.74218845367432
% 3.45455455780029 4.74766540527344
% 3.45207619667053 4.74532175064087
% 3.45080256462097 4.73918676376343
% 3.45396542549133 4.74881792068481
% 3.44999027252197 4.75168895721436
% 3.44807910919189 4.74548864364624
% 3.45334887504578 4.75138711929321
% 3.45161318778992 4.74879693984985
% 3.45078086853027 4.74875354766846
% 3.45126247406006 4.7493691444397
% 3.4552583694458 4.75037240982056
% 3.45326519012451 4.74577045440674
% 3.45157074928284 4.74619245529175
% 3.44019198417664 4.75085496902466
% 3.45340442657471 4.74582195281982
% 3.45075392723083 4.75537967681885
% 3.45923471450806 4.75155973434448
% 3.44761252403259 4.74624156951904
% 3.45765781402588 4.74739265441895
% 3.44259977340698 4.7487678527832
% 3.44929814338684 4.74353837966919
% 3.4580557346344 4.74912548065186
% 3.45404314994812 4.73709344863892
% 3.44892501831055 4.73433399200439
% 3.46350932121277 4.7326192855835
% 3.45064949989319 4.74679899215698
% 3.45745182037354 4.73354196548462
% 3.4579439163208 4.74178886413574
% 3.45491552352905 4.73442888259888
% 3.4526584148407 4.7327356338501
% 3.45630359649658 4.73661708831787
% 3.44990372657776 4.73648691177368
% 3.45357871055603 4.73092937469482
% 3.45571970939636 4.73420524597168
% 3.45305395126343 4.7359299659729
% };
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.45305395126343 4.7359299659729
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 5.73391532897949 2.74124073982239
% 5.63391542434692 2.84124064445496
% 5.40447044372559 3.81044745445251
% 4.9318323135376 3.88143014907837
% 5.04793500900269 3.04509401321411
% 5.51110696792603 2.67162418365479
% 5.51695728302002 2.95688986778259
% 5.90221738815308 3.13535571098328
% 6.23017930984497 3.63382339477539
% 6.40915870666504 4.86450481414795
% 6.98553323745728 4.85482883453369
% 6.6533727645874 4.88426160812378
% 6.65836238861084 4.81095743179321
% 6.58856725692749 4.82953310012817
% 6.55197954177856 4.8456449508667
% 6.5478310585022 4.85253763198853
% 6.57216358184814 4.84354829788208
% 6.56696176528931 4.84563493728638
% 6.55983829498291 4.84245300292969
% 6.56075239181519 4.84216642379761
% 6.56221389770508 4.84063529968262
% 6.56013917922974 4.83918046951294
% 6.55983972549438 4.83868312835693
% 6.55986785888672 4.83802127838135
% 6.55925464630127 4.83749580383301
% 6.55922794342041 4.83724403381348
% 6.55848169326782 4.83735370635986
% 6.55860710144043 4.83649206161499
% 6.55919408798218 4.83639192581177
% 6.55802631378174 4.83681011199951
% 6.55815029144287 4.83633995056152
% 6.55722427368164 4.837317943573
% 6.55742073059082 4.83659029006958
% 6.55820941925049 4.8364782333374
% 6.55755043029785 4.83682727813721
% 6.55823040008545 4.83661699295044
% 6.55764055252075 4.83507537841797
% 6.55893707275391 4.83441305160522
% 6.55865001678467 4.83524322509766
% 6.56003665924072 4.83413171768188
% 6.55987930297852 4.83453178405762
% 6.55974674224854 4.83448696136475
% 6.56042575836182 4.83340311050415
% 6.55784368515015 4.83617973327637
% 6.5584192276001 4.83687925338745
% 6.55687284469604 4.8361988067627
% 6.55913543701172 4.83666467666626
% 6.55862283706665 4.83477354049683
% 6.56013107299805 4.83404064178467
% 6.55765867233276 4.83692359924316
% 6.55738258361816 4.83793020248413
% 6.55891990661621 4.83544540405273
% 6.55996608734131 4.83402299880981
% 6.55949258804321 4.83523750305176
% 6.55738353729248 4.83734321594238
% 6.55773735046387 4.83828496932983
% 6.55854034423828 4.83485984802246
% 6.55968379974365 4.83455276489258
% 6.55762195587158 4.8378119468689
% 6.55878782272339 4.83616542816162
% 6.55964708328247 4.8344988822937
% 6.55985975265503 4.83555555343628
% 6.55683946609497 4.83873653411865
% 6.55979251861572 4.83516836166382
% 6.55996942520142 4.83569431304932
% 6.5569429397583 4.83922815322876
% 6.55780935287476 4.83711242675781
% 6.56041049957275 4.83527278900146
% 6.56005430221558 4.83567667007446
% 6.55689525604248 4.83825731277466
% 6.55938816070557 4.83486604690552
% 6.55980110168457 4.83574819564819
% 6.56004238128662 4.83657789230347
% 6.55700588226318 4.84032583236694
% 6.56201553344727 4.83255004882812
% 6.55598068237305 4.83986663818359
% 6.55995416641235 4.83713865280151
% 6.56301546096802 4.83420705795288
% 6.55774831771851 4.83974933624268
% 6.56010150909424 4.8354320526123
% 6.55976152420044 4.83652353286743
% 6.5589451789856 4.83598804473877
% 6.55885076522827 4.83629560470581
% 6.55910158157349 4.83588314056396
% 6.55809450149536 4.83579587936401
% 6.55785369873047 4.8356294631958
% 6.55745935440063 4.83655118942261
% 6.56046009063721 4.83433055877686
% 6.55751085281372 4.83957004547119
% 6.56132459640503 4.8344554901123
% 6.55839681625366 4.83953619003296
% 6.56057929992676 4.83742666244507
% 6.56248331069946 4.83633995056152
% 6.55580234527588 4.84393930435181
% 6.56008195877075 4.8345890045166
% 6.55772399902344 4.83949995040894
% 6.56001234054565 4.8380274772644
% 6.56407308578491 4.83481025695801
% 6.55530118942261 4.84663677215576
% 6.56029510498047 4.83436584472656
% 6.55835056304932 4.84040117263794
% 6.55870485305786 4.839280128479
% 6.56468439102173 4.8390007019043
% 6.55395746231079 4.84085321426392
% 6.55991315841675 4.83968591690063
% 6.56167125701904 4.83686637878418
% 6.56008005142212 4.83679437637329
% 6.56021451950073 4.83968162536621
% 6.5630259513855 4.83634805679321
% 6.55345869064331 4.84706020355225
% 6.56305551528931 4.83419561386108
% 6.56142711639404 4.83874320983887
% 6.56101036071777 4.83897066116333
% 6.56082248687744 4.84057188034058
% 6.55921459197998 4.83731937408447
% 6.55880784988403 4.83787488937378
% 6.55947971343994 4.83893775939941
% 6.55813646316528 4.83927392959595
% 6.5612907409668 4.83664894104004
% 6.55859375 4.83821582794189
% 6.55900096893311 4.8378005027771
% 6.55771970748901 4.83906888961792
% 6.55909442901611 4.83847618103027
% 6.55896329879761 4.83629179000854
% 6.55870342254639 4.8379168510437
% 6.55951690673828 4.8384256362915
% 6.55935859680176 4.83521699905396
% 6.55701065063477 4.83720445632935
% 6.55808067321777 4.84034633636475
% 6.56082153320312 4.83411359786987
% 6.56209564208984 4.83374834060669
% 6.55922651290894 4.83521699905396
% 6.55940866470337 4.83539247512817
% 6.55489683151245 4.8429856300354
% 6.57251310348511 4.82531213760376
% 6.55406999588013 4.84372997283936
% 6.56095552444458 4.83912181854248
% 6.55506467819214 4.83800792694092
% 6.5648365020752 4.83294439315796
% 6.5639123916626 4.83640623092651
% 6.55573844909668 4.83842611312866
% 6.56043004989624 4.83583688735962
% 6.55877542495728 4.84058809280396
% 6.56686210632324 4.83802700042725
% 6.56308746337891 4.84146881103516
% 6.55471038818359 4.84562635421753
% 6.56805944442749 4.83317947387695
% 6.56189012527466 4.84322214126587
% 6.56756448745728 4.83656167984009
% 6.56366014480591 4.83734369277954
% 6.55881547927856 4.83983659744263
% 6.56579208374023 4.83849191665649
% 6.56055116653442 4.84264469146729
% 6.55711698532104 4.84683990478516
% 6.56726455688477 4.83391237258911
% 6.56270742416382 4.83951663970947
% 6.55717277526855 4.84908246994019
% 6.56940793991089 4.84026384353638
% 6.56454515457153 4.84490966796875
% 6.55619192123413 4.85307455062866
% 6.56842851638794 4.84021329879761
% 6.56796073913574 4.84243059158325
% 6.5572772026062 4.85789632797241
% 6.56790637969971 4.84478187561035
% 6.56507444381714 4.8468656539917
% 6.55760526657104 4.8546667098999
% 6.57140731811523 4.84318780899048
% 6.56864261627197 4.84440755844116
% 6.55552768707275 4.86019086837769
% 6.56834745407104 4.84721660614014
% 6.56757259368896 4.85051155090332
% 6.55523586273193 4.85864400863647
% 6.56582593917847 4.84856986999512
% 6.56833457946777 4.8479118347168
% 6.56240224838257 4.86090087890625
% 6.57417869567871 4.84597253799438
% 6.56503868103027 4.85363531112671
% 6.55812311172485 4.86100482940674
% 6.56253433227539 4.85108709335327
% 6.5586953163147 4.85776901245117
% 6.56830263137817 4.84855699539185
% 6.56462335586548 4.85278558731079
% 6.55831480026245 4.85831069946289
% 6.56812572479248 4.84953451156616
% 6.56376695632935 4.85605096817017
% 6.56133270263672 4.85471391677856
% 6.5665283203125 4.84803676605225
% 6.55975532531738 4.85996055603027
% 6.5651273727417 4.85602140426636
% 6.56867694854736 4.84974718093872
% 6.56062889099121 4.85685873031616
% 6.56217575073242 4.85380887985229
% 6.56634378433228 4.85230875015259
% 6.55944871902466 4.85831022262573
% 6.56575632095337 4.8526406288147
% 6.56377458572388 4.85283517837524
% 6.55586004257202 4.86299419403076
% 6.57036876678467 4.8518500328064
% 6.56831455230713 4.85319757461548
% 6.55800008773804 4.86168670654297
% 6.56886529922485 4.85491275787354
% 6.56853246688843 4.85310125350952
% 6.55776166915894 4.86213350296021
% 6.57044219970703 4.8535475730896
% 6.56953096389771 4.853431224823
% 6.55708646774292 4.86203908920288
% 6.56955718994141 4.85584926605225
% 6.56903171539307 4.85404062271118
% 6.55592250823975 4.86283493041992
% 6.57128286361694 4.85427808761597
% 6.56980800628662 4.85426473617554
% 6.55629682540894 4.86233711242676
% 6.57122564315796 4.85612726211548
% 6.56936979293823 4.85487174987793
% 6.55627775192261 4.86302518844604
% 6.5728178024292 4.85532379150391
% 6.56995820999146 4.85502433776855
% 6.55735015869141 4.86171436309814
% 6.5721116065979 4.85689544677734
% 6.56963539123535 4.8554048538208
% 6.55769538879395 4.86330032348633
% 6.57320833206177 4.85743427276611
% 6.57054328918457 4.85632705688477
% 6.55732440948486 4.86384916305542
% 6.57137107849121 4.85941171646118
% 6.57031297683716 4.85712718963623
% 6.56150484085083 4.86585092544556
% 6.57279920578003 4.85886192321777
% 6.57356691360474 4.86065292358398
% 6.56342554092407 4.86710453033447
% 6.57759046554565 4.85871315002441
% 6.56342792510986 4.86340665817261
% 6.5519814491272 4.87359666824341
% 6.55342626571655 4.86606884002686
% 6.55403518676758 4.860595703125
% 6.56120109558105 4.84889459609985
% 6.54802703857422 4.86179161071777
% 6.56262397766113 4.85704851150513
% 6.56107711791992 4.85475921630859
% 6.55130529403687 4.86041784286499
% 6.55744647979736 4.85741472244263
% 6.54948902130127 4.85711860656738
% 6.58659839630127 4.85382890701294
% 6.55067014694214 4.85097312927246
% 6.57117080688477 4.85711431503296
% 6.56160974502563 4.84393644332886
% 6.5547513961792 4.85876274108887
% 6.57986450195312 4.84868288040161
% 6.56030130386353 4.85630559921265
% 6.56536483764648 4.8601975440979
% 6.55218696594238 4.85122156143188
% 6.56764507293701 4.8567156791687
% 6.5558819770813 4.85811805725098
% 6.57419204711914 4.8495044708252
% 6.55343055725098 4.85785627365112
% 6.56825351715088 4.85647535324097
% 6.56123208999634 4.8545994758606
% 6.56366300582886 4.85807323455811
% 6.5590763092041 4.85733461380005
% 6.56850719451904 4.85113191604614
% 6.55509996414185 4.85672473907471
% 6.56538724899292 4.85266971588135
% 6.56156444549561 4.85633039474487
% 6.56040143966675 4.85428333282471
% 6.5642032623291 4.8606014251709
% 6.56699657440186 4.85179758071899
% 6.55725955963135 4.86157703399658
% 6.5645637512207 4.85340690612793
% 6.56445598602295 4.85955429077148
% 6.56001949310303 4.85578393936157
% 6.56799840927124 4.86342716217041
% 6.56829118728638 4.85456895828247
% 6.55775308609009 4.86420774459839
% 6.56526708602905 4.85615158081055
% 6.56430912017822 4.86192989349365
% 6.5603494644165 4.85833835601807
% 6.56735801696777 4.86588001251221
% 6.56995058059692 4.85654735565186
% 6.55676698684692 4.86524200439453
% 6.56644678115845 4.85770273208618
% 6.56347513198853 4.86316108703613
% 6.56204605102539 4.85830211639404
% 6.56501722335815 4.86718034744263
% 6.56935024261475 4.85652160644531
% 6.55665445327759 4.86560726165771
% 6.56620073318481 4.8575382232666
% 6.56320714950562 4.86355257034302
% 6.56281471252441 4.85707378387451
% 6.56378269195557 4.86753129959106
% 6.56813144683838 4.85517072677612
% 6.55620098114014 4.86531591415405
% 6.56517696380615 4.85577964782715
% 6.56275844573975 4.86250066757202
% 6.56302690505981 4.85392713546753
% 6.5614652633667 4.86642694473267
% 6.56554365158081 4.85110425949097
% 6.55399560928345 4.86273813247681
% 6.56332731246948 4.8523998260498
% 6.56183815002441 4.85864782333374
% 6.56494235992432 4.85288333892822
% 6.55161046981812 4.85833501815796
% 6.57359266281128 4.8439736366272
% 6.55440759658813 4.86177825927734
% 6.56469011306763 4.85681629180908
% 6.55937242507935 4.85535573959351
% 6.56481075286865 4.8537802696228
% 6.55207109451294 4.85955381393433
% 6.57647705078125 4.85009813308716
% 6.56217002868652 4.85848331451416
% 6.55927562713623 4.85601997375488
% 6.55522060394287 4.85895919799805
% 6.55904197692871 4.8596568107605
% 6.55883264541626 4.85194444656372
% 6.56102895736694 4.86343383789062
% 6.56337785720825 4.84772539138794
% 6.55598449707031 4.85887384414673
% 6.56713390350342 4.84986114501953
% 6.56677436828613 4.85604000091553
% 6.55998945236206 4.84846544265747
% 6.56096315383911 4.85724020004272
% 6.56162929534912 4.84463977813721
% 6.55788993835449 4.85827159881592
% 6.55793190002441 4.84942531585693
% 6.56549882888794 4.8469877243042
% 6.56288003921509 4.85285568237305
% 6.56292152404785 4.84696388244629
% 6.57113409042358 4.85406494140625
% 6.55533885955811 4.85122728347778
% 6.56230211257935 4.85375356674194
% 6.56496286392212 4.84613847732544
% 6.5578498840332 4.85757255554199
% 6.55985736846924 4.85078859329224
% 6.56838798522949 4.85006713867188
% 6.55928230285645 4.85233545303345
% 6.56803750991821 4.85117626190186
% 6.56240129470825 4.84755039215088
% 6.55792617797852 4.84820413589478
% 6.56880521774292 4.85853147506714
% 6.57388830184937 4.85482692718506
% 6.55698537826538 4.86115169525146
% 6.57130193710327 4.85352802276611
% 6.56481790542603 4.8537130355835
% 6.56010675430298 4.8536548614502
% 6.56207656860352 4.86034440994263
% 6.57144403457642 4.84852409362793
% 6.55213499069214 4.85858392715454
% 6.56783246994019 4.85021686553955
% 6.55960988998413 4.85626649856567
% 6.56460762023926 4.852858543396
% 6.55468416213989 4.8569483757019
% 6.57629632949829 4.84620428085327
% 6.5550217628479 4.85973596572876
% 6.56278228759766 4.85476589202881
% 6.56386995315552 4.85427379608154
% 6.56514596939087 4.85687971115112
% 6.56234645843506 4.85897254943848
% 6.56796216964722 4.85262298583984
% 6.56191778182983 4.85944938659668
% 6.56403207778931 4.85690212249756
% 6.56912565231323 4.85303449630737
% 6.55772924423218 4.85498952865601
% 6.56426239013672 4.85578632354736
% 6.56297874450684 4.85187816619873
% 6.55630254745483 4.85561084747314
% 6.56834745407104 4.85602045059204
% 6.57102203369141 4.85223865509033
% 6.55534648895264 4.85419321060181
% 6.56369829177856 4.85389471054077
% 6.56303691864014 4.85118007659912
% 6.5566463470459 4.85202789306641
% 6.56830549240112 4.85471057891846
% 6.57047128677368 4.84934329986572
% 6.55452489852905 4.85113191604614
% 6.56385564804077 4.85119485855103
% 6.56136417388916 4.84774971008301
% 6.55739116668701 4.84772348403931
% 6.56510877609253 4.8524808883667
% 6.56961345672607 4.84372901916504
% 6.55287265777588 4.84683990478516
% 6.56426477432251 4.84509229660034
% 6.55878686904907 4.84390926361084
% 6.56012582778931 4.83861637115479
% 6.55740785598755 4.85146617889404
% 6.56617736816406 4.8320140838623
% 6.54940271377563 4.84515905380249
% 6.56578254699707 4.83425045013428
% 6.55516147613525 4.8436975479126
% 6.56120204925537 4.83949756622314
% 6.5529727935791 4.84081077575684
% 6.56963348388672 4.83203029632568
% 6.55438089370728 4.84539222717285
% 6.56264448165894 4.83694505691528
% 6.56268262863159 4.83361482620239
% 6.56318521499634 4.83922958374023
% 6.55638408660889 4.83624458312988
% 6.56988286972046 4.8319034576416
% 6.55684471130371 4.84065580368042
% 6.56097173690796 4.83984470367432
% 6.56324291229248 4.83555364608765
% 6.56344413757324 4.84184265136719
% 6.55508613586426 4.84023714065552
% 6.57131862640381 4.83251762390137
% 6.5556116104126 4.84274625778198
% 6.56269884109497 4.83709001541138
% 6.55936765670776 4.83625984191895
% 6.56484889984131 4.83966112136841
% 6.55163431167603 4.83722829818726
% 6.57350063323975 4.82936716079712
% 6.55416440963745 4.84166240692139
% 6.5629940032959 4.8326530456543
% 6.55269384384155 4.83483791351318
% 6.56488704681396 4.83764219284058
% 6.54878330230713 4.83080673217773
% 6.57321071624756 4.82389163970947
% 6.55433225631714 4.83824348449707
% 6.56075620651245 4.82273292541504
% 6.54859828948975 4.83978796005249
% 6.56078052520752 4.831618309021
% 6.54954528808594 4.82904100418091
% 6.56341981887817 4.83373069763184
% 6.55824995040894 4.82697248458862
% 6.55361080169678 4.83566522598267
% 6.56142425537109 4.83676958084106
% 6.56515312194824 4.83545827865601
% 6.55845975875854 4.82397603988647
% 6.56476831436157 4.8383936882019
% 6.56631565093994 4.82940864562988
% 6.55402994155884 4.83005523681641
% 6.55986452102661 4.82639646530151
% 6.55932426452637 4.82594633102417
% 6.55272674560547 4.82886075973511
% 6.56563901901245 4.83194208145142
% 6.56931829452515 4.82700777053833
% 6.55334568023682 4.82841110229492
% 6.56363821029663 4.82947826385498
% 6.56190729141235 4.82762956619263
% 6.55408573150635 4.83016490936279
% 6.56634378433228 4.8287091255188
% 6.56456232070923 4.83073711395264
% 6.55552959442139 4.82830476760864
% 6.56423139572144 4.83246946334839
% 6.56249523162842 4.82976198196411
% 6.55419731140137 4.82930278778076
% 6.56670570373535 4.83066892623901
% 6.56564140319824 4.82998180389404
% 6.55509471893311 4.82989358901978
% 6.56295585632324 4.83395957946777
% 6.56172943115234 4.83088541030884
% 6.55506467819214 4.83061075210571
% 6.56583023071289 4.83364295959473
% 6.56728506088257 4.82985591888428
% 6.5542254447937 4.8305082321167
% 6.56254291534424 4.8342456817627
% 6.56052780151367 4.8307728767395
% 6.55541563034058 4.82975006103516
% 6.56482601165771 4.83524465560913
% 6.56689071655273 4.82883024215698
% 6.55365705490112 4.8295578956604
% 6.56245231628418 4.83268976211548
% 6.55981254577637 4.83010482788086
% 6.55509757995605 4.82649946212769
% 6.56373882293701 4.83616733551025
% 6.56441307067871 4.82597494125366
% 6.55254697799683 4.8278489112854
% 6.56176328659058 4.82673215866089
% 6.55756759643555 4.82655620574951
% 6.55458307266235 4.82104301452637
% 6.56019020080566 4.8320484161377
% 6.56270027160645 4.82007122039795
% 6.55029678344727 4.82365083694458
% 6.56178140640259 4.82192707061768
% 6.55463266372681 4.82097816467285
% 6.55874443054199 4.81768989562988
% 6.55233812332153 4.82863807678223
% 6.56215381622314 4.80980205535889
% 6.55070352554321 4.82765293121338
% 6.56328964233398 4.81736516952515
% 6.5576639175415 4.83262014389038
% 6.55739974975586 4.81863689422607
% 6.56485557556152 4.81449460983276
% 6.56469202041626 4.82013559341431
% 6.55207204818726 4.82593679428101
% 6.56255435943604 4.82516574859619
% 6.56380319595337 4.82623863220215
% 6.55693674087524 4.82606840133667
% 6.56428050994873 4.83088684082031
% 6.56840372085571 4.82417249679565
% 6.54903364181519 4.8279013633728
% 6.57359600067139 4.83446073532104
% 6.56881666183472 4.82771396636963
% 6.55648851394653 4.83688497543335
% 6.56254148483276 4.83007574081421
% 6.56369972229004 4.83284759521484
% 6.55501651763916 4.83793306350708
% 6.56667375564575 4.84525060653687
% 6.56654024124146 4.84319067001343
% 6.56002330780029 4.84108304977417
% 6.56704521179199 4.84875726699829
% 6.56659889221191 4.84005165100098
% 6.55455446243286 4.84157228469849
% 6.56507968902588 4.84066438674927
% };
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.56507968902588 4.84066438674927
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 7.02254247665405 3.53053689002991
% 6.92254257202148 3.63053679466248
% 5.90892171859741 4.46053695678711
% 5.33763027191162 4.54572629928589
% 5.59998798370361 4.90771102905273
% 4.71072244644165 4.93448400497437
% 4.19675254821777 5.44969320297241
% 4.19879961013794 5.3112735748291
% 4.12202835083008 5.33014297485352
% 3.91704225540161 5.40632820129395
% 3.78246545791626 5.35094404220581
% 3.8353259563446 5.35628700256348
% 3.82452464103699 5.37195682525635
% 3.76244330406189 5.3442120552063
% 3.78278565406799 5.34993028640747
% 3.79696750640869 5.33380365371704
% 3.8161027431488 5.3243522644043
% 3.82851195335388 5.32447004318237
% 3.82369232177734 5.31977319717407
% 3.82914280891418 5.3171763420105
% 3.83223247528076 5.31591272354126
% 3.83239054679871 5.31393671035767
% 3.83475160598755 5.31326913833618
% 3.83525681495667 5.31227970123291
% 3.83606100082397 5.31148767471313
% 3.83630967140198 5.3114767074585
% 3.83576512336731 5.31393575668335
% 3.83511233329773 5.31343364715576
% 3.83490109443665 5.31442451477051
% 3.83511018753052 5.31277942657471
% 3.83574414253235 5.31223011016846
% 3.83458638191223 5.31677150726318
% 3.83452200889587 5.31244611740112
% 3.83468508720398 5.31154251098633
% 3.83584117889404 5.31482172012329
% 3.83602619171143 5.31443977355957
% 3.83724737167358 5.31049299240112
% 3.83671140670776 5.31007099151611
% 3.8377697467804 5.31143617630005
% 3.83703017234802 5.31023740768433
% 3.83812618255615 5.31024742126465
% 3.8356397151947 5.31628131866455
% 3.83424782752991 5.31076669692993
% 3.83581900596619 5.31680727005005
% 3.83306097984314 5.31640243530273
% 3.83680748939514 5.31032848358154
% 3.83542799949646 5.31243991851807
% 3.83824181556702 5.31186056137085
% 3.83369183540344 5.31620645523071
% 3.83497524261475 5.31366872787476
% 3.83457374572754 5.31080389022827
% 3.83741402626038 5.30919790267944
% 3.83618879318237 5.31797361373901
% 3.83436918258667 5.31769561767578
% 3.8334686756134 5.317795753479
% 3.83410930633545 5.31662797927856
% 3.83735632896423 5.31319665908813
% 3.83215594291687 5.32137727737427
% 3.83404803276062 5.31645441055298
% 3.8359260559082 5.31061601638794
% 3.83843016624451 5.30536460876465
% 3.83255100250244 5.31152057647705
% 3.83394336700439 5.31032562255859
% 3.83603835105896 5.30787324905396
% 3.83370685577393 5.31740665435791
% 3.83104109764099 5.31492519378662
% 3.83535218238831 5.30703163146973
% 3.83651423454285 5.30778121948242
% 3.83173823356628 5.30972814559937
% 3.83582592010498 5.3095121383667
% 3.83613610267639 5.31056880950928
% 3.83722138404846 5.31160879135132
% 3.82726621627808 5.32882976531982
% 3.83522796630859 5.31545925140381
% 3.83337140083313 5.31449460983276
% 3.83345484733582 5.31711387634277
% 3.83580708503723 5.31732797622681
% 3.83530712127686 5.31233692169189
% 3.83468461036682 5.31177806854248
% 3.83654403686523 5.3140697479248
% 3.83856582641602 5.30986833572388
% 3.83718109130859 5.3109827041626
% 3.83781552314758 5.31262683868408
% 3.8373441696167 5.3093843460083
% 3.83572268486023 5.31330442428589
% 3.83627724647522 5.31349849700928
% 3.83557152748108 5.31441307067871
% 3.83660817146301 5.31286573410034
% 3.82731199264526 5.31738519668579
% 3.83353924751282 5.30595064163208
% 3.83076810836792 5.31186246871948
% 3.83334922790527 5.30969715118408
% 3.83367252349854 5.30290651321411
% 3.82599949836731 5.3223819732666
% 3.83408141136169 5.31714296340942
% 3.83234763145447 5.31265306472778
% 3.83250498771667 5.30836057662964
% 3.83172106742859 5.31392383575439
% 3.83282399177551 5.3161563873291
% 3.83380389213562 5.31470012664795
% 3.83140683174133 5.31546497344971
% 3.83669829368591 5.30786085128784
% 3.82441139221191 5.32378721237183
% 3.83402156829834 5.31084442138672
% 3.83557629585266 5.3118052482605
% 3.83585906028748 5.31264448165894
% 3.83538556098938 5.314208984375
% 3.83422207832336 5.3165168762207
% 3.83327865600586 5.32314014434814
% 3.82543039321899 5.30972909927368
% 3.83262324333191 5.31628370285034
% 3.83324909210205 5.31084632873535
% 3.83592867851257 5.30616235733032
% 3.83220219612122 5.31753778457642
% 3.83863115310669 5.31598377227783
% 3.83763790130615 5.30795764923096
% 3.83517909049988 5.30750894546509
% 3.8344132900238 5.31606674194336
% 3.83597803115845 5.31205606460571
% 3.83400893211365 5.30781888961792
% 3.83801698684692 5.31581878662109
% 3.83924078941345 5.31151342391968
% 3.83507061004639 5.30895471572876
% 3.83926892280579 5.31520175933838
% 3.84048891067505 5.3121337890625
% 3.83516645431519 5.30833721160889
% 3.83915972709656 5.31409454345703
% 3.84076428413391 5.31459426879883
% 3.8350191116333 5.31411743164062
% 3.8357846736908 5.31137037277222
% 3.83621907234192 5.30949544906616
% 3.83362507820129 5.3147120475769
% 3.83806371688843 5.31073522567749
% 3.82050561904907 5.33251476287842
% 3.83374166488647 5.30884265899658
% 3.834552526474 5.32067060470581
% 3.83801484107971 5.31008672714233
% 3.83119797706604 5.3184232711792
% 3.83401918411255 5.3161563873291
% 3.83178853988647 5.31722068786621
% 3.83167886734009 5.31681394577026
% 3.84066128730774 5.31302213668823
% 3.82712435722351 5.31505155563354
% 3.8364040851593 5.31935596466064
% 3.84707880020142 5.31364774703979
% 3.8213677406311 5.32395458221436
% 3.84596300125122 5.31491470336914
% 3.82324051856995 5.31355381011963
% 3.82946753501892 5.32512521743774
% 3.83674049377441 5.3155689239502
% 3.83042788505554 5.3102011680603
% 3.8301887512207 5.30900716781616
% 3.83500409126282 5.31314086914062
% 3.82307124137878 5.31629610061646
% 3.83056426048279 5.31893968582153
% 3.83444762229919 5.3155951499939
% 3.81808876991272 5.31819868087769
% 3.83171677589417 5.31663799285889
% 3.83387494087219 5.30563068389893
% 3.82363176345825 5.32068729400635
% 3.82596778869629 5.31999015808105
% 3.83249282836914 5.3136625289917
% 3.82193922996521 5.31358909606934
% 3.82917404174805 5.31351709365845
% 3.83735084533691 5.30267190933228
% 3.82125186920166 5.31842994689941
% 3.82580852508545 5.31518459320068
% 3.83152174949646 5.31100559234619
% 3.81968569755554 5.31352949142456
% 3.8291642665863 5.31016731262207
% 3.83787775039673 5.30063152313232
% 3.81674695014954 5.32045269012451
% 3.82746386528015 5.31599569320679
% 3.83164048194885 5.30794906616211
% 3.81445455551147 5.3161153793335
% 3.82693457603455 5.30678701400757
% 3.83313083648682 5.30873727798462
% 3.81604599952698 5.30735492706299
% 3.83642363548279 5.30372476577759
% 3.82094740867615 5.31212854385376
% 3.82929944992065 5.30448055267334
% 3.83867049217224 5.30453205108643
% 3.81312966346741 5.31080532073975
% 3.8384702205658 5.30912017822266
% 3.82202529907227 5.30237627029419
% 3.82242870330811 5.32041168212891
% 3.83897018432617 5.29506254196167
% 3.82141184806824 5.31788301467896
% 3.82298254966736 5.30854034423828
% 3.8369779586792 5.30035543441772
% 3.82380151748657 5.30338096618652
% 3.82683753967285 5.30641841888428
% 3.83879470825195 5.29688930511475
% 3.81484699249268 5.31194162368774
% 3.83065032958984 5.31972026824951
% 3.83141875267029 5.30630397796631
% 3.81973099708557 5.31468629837036
% 3.83045768737793 5.30104398727417
% 3.83841228485107 5.3001012802124
% 3.81004095077515 5.31934785842896
% 3.82937812805176 5.31473588943481
% 3.83049654960632 5.3073353767395
% 3.81601309776306 5.3154616355896
% 3.83022379875183 5.30348205566406
% 3.83753514289856 5.29973363876343
% 3.8105890750885 5.31829881668091
% 3.8270959854126 5.31469202041626
% 3.83146572113037 5.30761003494263
% 3.81600213050842 5.31345987319946
% 3.83086037635803 5.30361032485962
% 3.8372790813446 5.29949283599854
% 3.80951762199402 5.31767177581787
% 3.82578635215759 5.31446266174316
% 3.83141303062439 5.30732154846191
% 3.81524348258972 5.31244611740112
% 3.83151531219482 5.30330276489258
% 3.83843040466309 5.29886245727539
% 3.81027150154114 5.31671762466431
% 3.82514595985413 5.31401491165161
% 3.83025002479553 5.30813646316528
% 3.81181812286377 5.31288576126099
% 3.83133769035339 5.30335283279419
% 3.83790874481201 5.29863357543945
% 3.80886387825012 5.32043170928955
% 3.82489848136902 5.3140230178833
% 3.83078455924988 5.30816555023193
% 3.80444979667664 5.31632089614868
% 3.82631087303162 5.3093523979187
% 3.82864570617676 5.30509996414185
% 3.80287003517151 5.31683540344238
% 3.82604718208313 5.31009340286255
% 3.81805610656738 5.31443691253662
% 3.81830787658691 5.30957126617432
% 3.82865047454834 5.30395889282227
% 3.8206467628479 5.30253791809082
% 3.83251190185547 5.29772710800171
% 3.82368874549866 5.30281972885132
% 3.83090305328369 5.29530668258667
% 3.82468724250793 5.30605030059814
% 3.82488441467285 5.30625820159912
% 3.83419036865234 5.30207967758179
% 3.81761646270752 5.31195306777954
% 3.8372209072113 5.29355716705322
% 3.81486177444458 5.31105613708496
% 3.8241662979126 5.3027172088623
% 3.83347773551941 5.2998194694519
% 3.81217813491821 5.31262254714966
% 3.83334612846375 5.29771900177002
% 3.82348370552063 5.30430936813354
% 3.81886219978333 5.30823516845703
% 3.83560132980347 5.30018329620361
% 3.82440257072449 5.30650806427002
% 3.81622672080994 5.31540584564209
% 3.83905148506165 5.29355812072754
% 3.81906318664551 5.31151294708252
% 3.82216429710388 5.30562925338745
% 3.83507347106934 5.30014324188232
% 3.82334589958191 5.30455780029297
% 3.82456588745117 5.30706405639648
% 3.83716487884521 5.29770708084106
% 3.81815218925476 5.31097602844238
% 3.82704377174377 5.30762338638306
% 3.83103370666504 5.30228996276855
% 3.82394576072693 5.31015110015869
% 3.82491588592529 5.30324029922485
% 3.83775734901428 5.3006591796875
% 3.81630706787109 5.30918073654175
% 3.82792234420776 5.30698490142822
% 3.82908272743225 5.30108070373535
% 3.82157635688782 5.31337308883667
% 3.82504463195801 5.30294847488403
% 3.83645486831665 5.30148887634277
% 3.81457185745239 5.30871534347534
% 3.82712602615356 5.30528736114502
% 3.82999420166016 5.29936122894287
% 3.81859111785889 5.31263017654419
% 3.82481026649475 5.30267763137817
% 3.83468556404114 5.29995203018188
% 3.81648993492126 5.30678749084473
% 3.82556962966919 5.30394077301025
% 3.83079624176025 5.29754877090454
% 3.8206741809845 5.31036138534546
% 3.82475519180298 5.30097627639771
% 3.83549904823303 5.29829359054565
% 3.8182110786438 5.30458879470825
% 3.82559633255005 5.30284070968628
% 3.83098673820496 5.29623985290527
% 3.82283926010132 5.30934715270996
% 3.82467126846313 5.30007266998291
% 3.83679437637329 5.29703521728516
% 3.81933617591858 5.30346059799194
% 3.82591652870178 5.30261564254761
% 3.83157515525818 5.29577779769897
% 3.82490372657776 5.30827903747559
% 3.82509469985962 5.30069017410278
% 3.83665084838867 5.29608964920044
% 3.82450199127197 5.30318069458008
% 3.82223534584045 5.30046987533569
% 3.83779644966125 5.29460287094116
% 3.8223512172699 5.30307340621948
% 3.82088613510132 5.30863189697266
% 3.834885597229 5.29560375213623
% 3.82161331176758 5.30677366256714
% 3.81741166114807 5.30934047698975
% 3.83474135398865 5.29531002044678
% 3.82475233078003 5.30661869049072
% 3.81743574142456 5.3085036277771
% 3.83387064933777 5.29513645172119
% 3.82870888710022 5.30470275878906
% 3.81863737106323 5.30594825744629
% 3.82851958274841 5.30619239807129
% 3.83497953414917 5.29865789413452
% 3.81961464881897 5.31277847290039
% 3.8262357711792 5.30583429336548
% 3.83497023582458 5.29788160324097
% 3.82398009300232 5.30955505371094
% 3.82480597496033 5.3010950088501
% 3.83377170562744 5.29987192153931
% 3.83113622665405 5.30686616897583
% 3.82414174079895 5.31742000579834
% 3.8551812171936 5.30380058288574
% 3.82426381111145 5.31108140945435
% 3.82711815834045 5.30559635162354
% 3.84398555755615 5.30433702468872
% 3.83532190322876 5.31226968765259
% 3.83390760421753 5.30957412719727
% 3.8394570350647 5.29601144790649
% 3.81837320327759 5.31715631484985
% 3.82414722442627 5.31596612930298
% 3.83820796012878 5.29845666885376
% 3.82514119148254 5.30631875991821
% 3.82704877853394 5.31846523284912
% 3.84240245819092 5.29797220230103
% 3.81313395500183 5.32542991638184
% 3.83542323112488 5.30419445037842
% 3.83372759819031 5.29998779296875
% 3.81384778022766 5.32469606399536
% 3.82311081886292 5.30768728256226
% 3.83148455619812 5.30733203887939
% 3.81244015693665 5.31430578231812
% 3.82323241233826 5.31102514266968
% 3.83000779151917 5.30125188827515
% 3.81968355178833 5.31709718704224
% 3.82389307022095 5.3063907623291
% 3.83775973320007 5.30119132995605
% 3.81854963302612 5.30862522125244
% 3.82540965080261 5.31090593338013
% 3.8328902721405 5.29812479019165
% 3.83077502250671 5.30991697311401
% 3.80946326255798 5.31561994552612
% 3.84705209732056 5.29679870605469
% 3.8171808719635 5.31424140930176
% 3.81645488739014 5.31925487518311
% 3.83805155754089 5.29688787460327
% 3.81331849098206 5.31718397140503
% 3.81348371505737 5.31987810134888
% 3.84102630615234 5.30126714706421
% 3.82246828079224 5.30476474761963
% 3.81938195228577 5.31888389587402
% 3.84082818031311 5.29600381851196
% 3.81727290153503 5.3165225982666
% 3.82763814926147 5.31334924697876
% 3.83206701278687 5.30322885513306
% 3.82559180259705 5.3131628036499
% 3.82869720458984 5.29983949661255
% 3.84479951858521 5.30055046081543
% 3.81267619132996 5.31616735458374
% 3.83002424240112 5.31746053695679
% 3.83118343353271 5.30523681640625
% 3.8227207660675 5.31559944152832
% 3.82852840423584 5.30288028717041
% 3.84251117706299 5.30250597000122
% 3.81389284133911 5.31777095794678
% 3.83018183708191 5.31775951385498
% 3.83224296569824 5.30673027038574
% 3.82431507110596 5.31706047058105
% 3.82792401313782 5.3061261177063
% 3.84330701828003 5.30481624603271
% 3.81774020195007 5.31635808944702
% 3.83083963394165 5.31517887115479
% 3.83369827270508 5.3061990737915
% 3.82744693756104 5.31783151626587
% 3.82684993743896 5.31206655502319
% 3.84215259552002 5.30593299865723
% 3.82249712944031 5.31698274612427
% 3.82693552970886 5.31751537322998
% 3.83900094032288 5.305588722229
% 3.83326768875122 5.31298017501831
% 3.8138792514801 5.33405590057373
% 3.84790825843811 5.30161666870117
% 3.83208894729614 5.32302904129028
% 3.82904648780823 5.31716012954712
% 3.84490299224854 5.30997276306152
% 3.82939863204956 5.3158106803894
% 3.81962943077087 5.33326768875122
% 3.84368324279785 5.3057918548584
% 3.82279419898987 5.32932662963867
% 3.82054018974304 5.3226146697998
% 3.84334301948547 5.31201171875
% 3.825434923172 5.31760740280151
% 3.81775999069214 5.33450031280518
% 3.84325098991394 5.30514860153198
% 3.82702779769897 5.32615900039673
% 3.82381916046143 5.31896066665649
% 3.84292578697205 5.31173753738403
% 3.82878398895264 5.31598567962646
% 3.81991291046143 5.3315863609314
% 3.8434579372406 5.30662441253662
% 3.82800054550171 5.32483100891113
% 3.82626748085022 5.32230424880981
% 3.83934855461121 5.31184053421021
% 3.83377432823181 5.31686925888062
% 3.82149982452393 5.32487201690674
% 3.84303212165833 5.31075000762939
% 3.8292179107666 5.32251024246216
% 3.82927083969116 5.32422685623169
% 3.83728981018066 5.31549072265625
% 3.83807182312012 5.31595134735107
% 3.82345175743103 5.32594966888428
% 3.83231234550476 5.32119369506836
% 3.83894228935242 5.31732273101807
% 3.82287907600403 5.3329119682312
% 3.83101010322571 5.31921195983887
% 3.83626532554626 5.31698560714722
% 3.82291913032532 5.33272838592529
% 3.83147668838501 5.31628036499023
% 3.8392961025238 5.31693696975708
% 3.82060790061951 5.33537244796753
% 3.8288369178772 5.33363437652588
% 3.84104633331299 5.32052659988403
% 3.83078360557556 5.33193206787109
% 3.83270239830017 5.31822919845581
% 3.84962058067322 5.31849908828735
% 3.81765913963318 5.33271741867065
% 3.8357412815094 5.33213424682617
% 3.83049726486206 5.32126331329346
% 3.82055234909058 5.34406900405884
% 3.83133316040039 5.31780815124512
% 3.84382200241089 5.32502222061157
% 3.81579566001892 5.33194017410278
% 3.83581256866455 5.33401155471802
% 3.83033299446106 5.32203197479248
% 3.82301712036133 5.33947372436523
% 3.83218550682068 5.31777429580688
% 3.84338068962097 5.32205772399902
% 3.81554913520813 5.33205270767212
% 3.83296656608582 5.33202362060547
% 3.8324089050293 5.3218297958374
% 3.82311487197876 5.33485698699951
% 3.83121252059937 5.31902599334717
% 3.84292459487915 5.31996536254883
% 3.81675481796265 5.33113670349121
% 3.83256483078003 5.33026790618896
% 3.83341789245605 5.32065391540527
% 3.82433724403381 5.33398103713989
% 3.83089256286621 5.31918239593506
% 3.84353709220886 5.32007837295532
% 3.81870913505554 5.32904767990112
% 3.83327484130859 5.32791042327881
% 3.8339262008667 5.31921243667603
% 3.82499575614929 5.33502864837646
% 3.83124542236328 5.32090139389038
% 3.84251689910889 5.32074165344238
% 3.82296276092529 5.32734060287476
% 3.83199524879456 5.32433843612671
% 3.83673739433289 5.32021760940552
% 3.82512331008911 5.33361148834229
% 3.83371996879578 5.32220888137817
% 3.84356260299683 5.32144069671631
% 3.8261137008667 5.32873106002808
% 3.83135890960693 5.32847023010254
% 3.84024548530579 5.32132053375244
% 3.83007717132568 5.33219337463379
% 3.8335919380188 5.32738399505615
% 3.8418300151825 5.32150363922119
% 3.83268165588379 5.32977485656738
% 3.82240891456604 5.33700180053711
% 3.84359931945801 5.32272291183472
% 3.83598399162292 5.32663822174072
% 3.83442258834839 5.31940031051636
% 3.84560489654541 5.32613658905029
% 3.82046341896057 5.33289813995361
% 3.83339548110962 5.32903528213501
% 3.8331024646759 5.32212781906128
% 3.82030725479126 5.34058332443237
% 3.82753252983093 5.33457565307617
% 3.83749198913574 5.32642507553101
% 3.81600952148438 5.33527851104736
% 3.83078122138977 5.32672548294067
% 3.82638120651245 5.31911849975586
% 3.81441116333008 5.34121131896973
% 3.82610893249512 5.32853555679321
% 3.83650326728821 5.32644844055176
% 3.81700563430786 5.32701396942139
% 3.82863306999207 5.32089805603027
% 3.83479118347168 5.31296110153198
% 3.81738758087158 5.33024263381958
% 3.82824683189392 5.31956481933594
% 3.83546733856201 5.31563377380371
% 3.81984758377075 5.3225269317627
% 3.82703185081482 5.31697177886963
% };
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.82703185081482 5.31697177886963
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}

\end{tikzpicture}

==> sections/images/KSBS_trajectories_squared.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 7.375 5
% 7.47499942779541 5.01888608932495
% 8.23758792877197 4.9976544380188
% 7.69830274581909 4.82109689712524
% 7.70266723632812 4.81698179244995
% 7.39295148849487 4.75161647796631
% 7.06086730957031 3.76014399528503
% 6.64059925079346 2.98800230026245
% 6.01762580871582 3.15881657600403
% 5.7720103263855 3.3640992641449
% 5.77309560775757 3.26670670509338
% 5.79394483566284 3.23930954933167
% 5.85205078125 3.23522424697876
% 5.86740016937256 3.1874361038208
% 5.84910917282104 3.03769898414612
% 5.77530908584595 2.93588876724243
% 5.62318134307861 2.76055455207825
% 5.33877182006836 2.62732434272766
% 4.87340450286865 2.61772656440735
% 4.23992490768433 2.88676047325134
% 3.68445301055908 3.09499478340149
% 3.60803389549255 3.02117538452148
% 3.44577169418335 3.03371119499207
% 3.57877326011658 3.08482980728149
% 3.54138898849487 3.16806149482727
% 3.53696823120117 3.16046071052551
% 3.51559233665466 3.16247224807739
% 3.51111149787903 3.19620370864868
% 3.51525926589966 3.21133589744568
% 3.5056209564209 3.22585463523865
% 3.4902184009552 3.23381471633911
% 3.50135254859924 3.25572991371155
% 3.48811888694763 3.27400732040405
% 3.47995400428772 3.2744357585907
% 3.47948169708252 3.27985239028931
% 3.47445178031921 3.30156493186951
% 3.45633125305176 3.2857666015625
% 3.46218991279602 3.28466939926147
% 3.48025107383728 3.30816197395325
% 3.46156930923462 3.29783821105957
% 3.47205233573914 3.3205509185791
% 3.4531614780426 3.2992627620697
% 3.4664454460144 3.30799794197083
% 3.46453380584717 3.3129711151123
% 3.47363471984863 3.32476997375488
% 3.46880722045898 3.32302403450012
% 3.472092628479 3.32648181915283
% 3.46937656402588 3.31789326667786
% 3.47806644439697 3.33915448188782
% 3.46676468849182 3.31180691719055
% 3.49854707717896 3.34437155723572
% 3.48065304756165 3.32242178916931
% 3.4795343875885 3.31885385513306
% 3.48439002037048 3.32961750030518
% 3.48015308380127 3.31441831588745
% 3.48872947692871 3.34469604492188
% 3.48780202865601 3.34137225151062
% 3.49178671836853 3.32730770111084
% 3.48669147491455 3.32384824752808
% 3.491779088974 3.32426691055298
% 3.49279522895813 3.3265483379364
% 3.4964611530304 3.32604932785034
% 3.49488806724548 3.32431554794312
% 3.50680422782898 3.33073091506958
% 3.50604867935181 3.33041715621948
% 3.50796437263489 3.31760549545288
% 3.50183510780334 3.32905340194702
% 3.49639272689819 3.31665897369385
% 3.50201845169067 3.32264757156372
% 3.51139998435974 3.32851338386536
% 3.49857640266418 3.32578349113464
% 3.51206350326538 3.32759094238281
% 3.51406931877136 3.32206249237061
% 3.51697683334351 3.31917500495911
% 3.49750566482544 3.30176067352295
% 3.53502345085144 3.30952787399292
% 3.52796316146851 3.30919814109802
% 3.53197431564331 3.32732510566711
% 3.51906037330627 3.30798816680908
% 3.53765678405762 3.32160997390747
% 3.52017426490784 3.31891822814941
% 3.51514983177185 3.33702778816223
% 3.52213430404663 3.34605860710144
% 3.49766993522644 3.33108830451965
% 3.5034396648407 3.3274998664856
% 3.51254725456238 3.31685256958008
% 3.5129988193512 3.32982778549194
% 3.51359963417053 3.31891798973083
% 3.50986242294312 3.3061363697052
% 3.52640771865845 3.32786202430725
% 3.51190853118896 3.32687044143677
% 3.51720309257507 3.33075737953186
% 3.51142740249634 3.31480574607849
% 3.50477480888367 3.30716991424561
% 3.50555491447449 3.33103442192078
% 3.5051634311676 3.33644127845764
% 3.49933433532715 3.3339102268219
% 3.51303243637085 3.33124756813049
% 3.49702143669128 3.30683159828186
% 3.50121736526489 3.34344458580017
% 3.48400568962097 3.34253573417664
% 3.51376295089722 3.33466982841492
% 3.50680613517761 3.3507444858551
% 3.49607157707214 3.33422040939331
% 3.51847672462463 3.3412983417511
% 3.50465130805969 3.32589602470398
% 3.49937725067139 3.31366777420044
% 3.5105984210968 3.33280539512634
% 3.52001070976257 3.35147309303284
% 3.5083429813385 3.32632231712341
% 3.50586295127869 3.33288669586182
% 3.50402522087097 3.32904720306396
% 3.50577211380005 3.34104204177856
% 3.49586534500122 3.3381621837616
% 3.48910689353943 3.32999157905579
% 3.49899435043335 3.3279709815979
% 3.48220014572144 3.33082151412964
% 3.495192527771 3.32797384262085
% 3.49888277053833 3.34054780006409
% 3.48942255973816 3.32755160331726
% 3.48015356063843 3.32374668121338
% 3.49389123916626 3.33876848220825
% 3.50766181945801 3.3495192527771
% 3.51500654220581 3.32242441177368
% 3.52298808097839 3.3382363319397
% 3.51397442817688 3.33395767211914
% 3.5059859752655 3.34578227996826
% 3.50833010673523 3.33725619316101
% 3.50358104705811 3.34619736671448
% 3.49605536460876 3.33472919464111
% 3.50006651878357 3.36258625984192
% 3.51216864585876 3.32722306251526
% 3.50297474861145 3.34110188484192
% 3.50833892822266 3.35363698005676
% 3.50735759735107 3.34815073013306
% 3.5017991065979 3.33674764633179
% 3.52512383460999 3.35541701316833
% 3.50524234771729 3.33833909034729
% 3.50986933708191 3.33415293693542
% 3.51113963127136 3.31811189651489
% 3.50496029853821 3.3125102519989
% 3.5021698474884 3.33041143417358
% 3.49291825294495 3.31087779998779
% 3.53072237968445 3.33458042144775
% 3.50455379486084 3.32183527946472
% 3.51589679718018 3.34573340415955
% 3.50316095352173 3.33920216560364
% 3.49569225311279 3.33605289459229
% 3.5048725605011 3.33862805366516
% 3.49770283699036 3.32744550704956
% 3.50264644622803 3.33859038352966
% 3.49748563766479 3.33083820343018
% 3.50039052963257 3.3231086730957
% 3.50004196166992 3.33362436294556
% 3.5087296962738 3.33377647399902
% 3.50869798660278 3.32310605049133
% 3.5092601776123 3.33297967910767
% 3.50420331954956 3.33128643035889
% 3.50885605812073 3.33265542984009
% 3.49828386306763 3.31481647491455
% 3.51010727882385 3.34516310691833
% 3.49851727485657 3.31232905387878
% 3.50673651695251 3.34722352027893
% 3.49921631813049 3.31433796882629
% 3.50216341018677 3.33861136436462
% 3.50475573539734 3.32155966758728
% 3.51323938369751 3.31235408782959
% 3.50993394851685 3.33731937408447
% 3.50585293769836 3.33849501609802
% 3.48700761795044 3.33936738967896
% 3.48495507240295 3.34075546264648
% 3.49701333045959 3.34023666381836
% 3.49526858329773 3.34860706329346
% 3.51132726669312 3.34157705307007
% 3.49522995948792 3.32501363754272
% 3.50017690658569 3.34216284751892
% 3.50631046295166 3.34944701194763
% 3.5135498046875 3.35386204719543
% 3.51043105125427 3.345374584198
% 3.50069570541382 3.34618544578552
% 3.49462938308716 3.33415865898132
% 3.51718401908875 3.39962768554688
% 3.49328565597534 3.35239052772522
% 3.4969801902771 3.34450173377991
% 3.49938178062439 3.35909819602966
% 3.47427797317505 3.31712245941162
% 3.49924373626709 3.35520768165588
% 3.49450159072876 3.3496880531311
% 3.49262857437134 3.34605145454407
% 3.49243307113647 3.36905026435852
% 3.48176527023315 3.34851908683777
% 3.48533701896667 3.33500862121582
% 3.51717948913574 3.34347128868103
% 3.4987530708313 3.35131645202637
% 3.46950125694275 3.32727479934692
% 3.51222705841064 3.33127188682556
% 3.49227380752563 3.34788465499878
% 3.50040793418884 3.34441590309143
% 3.49465441703796 3.34517431259155
% 3.48975443840027 3.32991814613342
% 3.47596955299377 3.31210613250732
% 3.49601435661316 3.35434579849243
% 3.48802733421326 3.33330321311951
% 3.49871444702148 3.34011363983154
% 3.49667119979858 3.31935739517212
% 3.49209856987 3.33976173400879
% 3.51577711105347 3.36297607421875
% 3.49369430541992 3.34926080703735
% 3.50821495056152 3.35806059837341
% 3.51299118995667 3.35880184173584
% 3.49439525604248 3.33880138397217
% 3.51202154159546 3.33905339241028
% 3.51036858558655 3.34312510490417
% 3.49794411659241 3.33397841453552
% 3.49384069442749 3.33873510360718
% 3.49830889701843 3.33349299430847
% 3.49839043617249 3.35035872459412
% 3.47969460487366 3.33090043067932
% 3.48935699462891 3.32703375816345
% 3.50258564949036 3.33591461181641
% 3.50527930259705 3.32647943496704
% 3.51827049255371 3.32895660400391
% 3.49769711494446 3.33346343040466
% 3.49980998039246 3.35196256637573
% 3.49800634384155 3.34484171867371
% 3.4936101436615 3.35203504562378
% 3.49995255470276 3.35597014427185
% 3.49597644805908 3.33309292793274
% 3.49262690544128 3.34590315818787
% 3.49021506309509 3.34020757675171
% 3.50614833831787 3.35176563262939
% 3.50337600708008 3.33072471618652
% 3.49231243133545 3.34303522109985
% 3.49312472343445 3.33203434944153
% 3.51041269302368 3.34737801551819
% 3.50813865661621 3.34955787658691
% 3.50956416130066 3.35610961914062
% 3.49231743812561 3.33719253540039
% 3.49728226661682 3.33422040939331
% 3.49893403053284 3.35124921798706
% 3.49474120140076 3.35085654258728
% 3.49606871604919 3.34870672225952
% 3.47041606903076 3.33636045455933
% 3.4777455329895 3.34773206710815
% 3.4844377040863 3.3395037651062
% 3.49888706207275 3.37441730499268
% 3.46023488044739 3.33795738220215
% 3.49337768554688 3.33755230903625
% 3.52812647819519 3.35141730308533
% 3.48819208145142 3.33328747749329
% 3.50652360916138 3.36153316497803
% 3.48425006866455 3.36697745323181
% 3.50244164466858 3.31745314598083
% 3.48583745956421 3.36460614204407
% 3.48259949684143 3.34567523002625
% 3.48973870277405 3.34248065948486
% 3.49229574203491 3.34345674514771
% 3.49770045280457 3.35107278823853
% 3.4989447593689 3.33860063552856
% 3.48958873748779 3.34198045730591
% 3.49891448020935 3.3383481502533
% 3.49463248252869 3.35508990287781
% 3.49123501777649 3.32905340194702
% 3.52012825012207 3.3341224193573
% 3.49246311187744 3.31760787963867
% 3.46989870071411 3.32017636299133
% 3.49586462974548 3.30626678466797
% 3.49433350563049 3.33619046211243
% 3.50292158126831 3.31752681732178
% 3.50216364860535 3.35077977180481
% 3.50181317329407 3.33915257453918
% 3.50498127937317 3.33244919776917
% 3.50412249565125 3.35147023200989
% 3.49655604362488 3.34168028831482
% 3.496506690979 3.34543967247009
% 3.48801469802856 3.34310078620911
% 3.48785066604614 3.32635927200317
% 3.49548530578613 3.31714010238647
% 3.48965525627136 3.35654044151306
% 3.49276947975159 3.34466481208801
% 3.48690247535706 3.35140299797058
% 3.46598958969116 3.34876418113708
% 3.49525928497314 3.35891628265381
% 3.46831631660461 3.36403489112854
% 3.46364641189575 3.31284141540527
% 3.50551438331604 3.37503290176392
% 3.46954560279846 3.32192301750183
% 3.49107694625854 3.35338497161865
% 3.47772097587585 3.34252095222473
% 3.47840118408203 3.34664559364319
% 3.49871873855591 3.35585927963257
% 3.50958251953125 3.36119604110718
% 3.48137593269348 3.329345703125
% 3.47975707054138 3.33263635635376
% 3.50180006027222 3.33237886428833
% 3.50093078613281 3.31533408164978
% 3.51473093032837 3.34803009033203
% 3.51428484916687 3.33801078796387
% 3.5005624294281 3.33048439025879
% 3.51026320457458 3.35402369499207
% 3.49881100654602 3.34114813804626
% 3.491938829422 3.34950590133667
% 3.48887085914612 3.31541204452515
% 3.49183034896851 3.33614540100098
% 3.49888849258423 3.34344625473022
% 3.49715566635132 3.35055446624756
% 3.49548053741455 3.34479451179504
% 3.50353670120239 3.34511351585388
% 3.48898553848267 3.33596348762512
% 3.49330711364746 3.36119818687439
% 3.47996091842651 3.34303545951843
% 3.48571634292603 3.34190201759338
% 3.491215467453 3.34907984733582
% 3.48825883865356 3.35821628570557
% 3.48149847984314 3.33967185020447
% 3.47051429748535 3.34382176399231
% 3.50944828987122 3.34130477905273
% 3.49047589302063 3.33041596412659
% 3.51972818374634 3.36089706420898
% 3.49561905860901 3.33914947509766
% 3.49354839324951 3.35928988456726
% 3.52326345443726 3.34577083587646
% 3.50321578979492 3.35417795181274
% 3.4914186000824 3.32069897651672
% 3.49268436431885 3.3521523475647
% 3.4826192855835 3.37831258773804
% 3.47798371315002 3.33993625640869
% 3.51517415046692 3.36327123641968
% 3.49157953262329 3.35502219200134
% 3.49438619613647 3.34653830528259
% 3.49491405487061 3.32903075218201
% 3.49906754493713 3.34798884391785
% 3.49839019775391 3.35204434394836
% 3.48064184188843 3.31070733070374
% 3.51416730880737 3.34906983375549
% 3.48699283599854 3.32587003707886
% 3.49866104125977 3.33990836143494
% 3.50516486167908 3.3411762714386
% 3.48971033096313 3.34039163589478
% 3.50509452819824 3.34822010993958
% 3.49835848808289 3.34759998321533
% 3.50238275527954 3.34085893630981
% 3.48915767669678 3.33910083770752
% 3.50303363800049 3.34434366226196
% 3.48865580558777 3.34864115715027
% 3.48414897918701 3.35487198829651
% 3.48984169960022 3.34779334068298
% 3.47653555870056 3.35147261619568
% 3.50396847724915 3.37649059295654
% 3.47646379470825 3.33606457710266
% 3.49863815307617 3.36561751365662
% 3.49116516113281 3.35441517829895
% 3.48833632469177 3.35647463798523
% 3.48909735679626 3.33034491539001
% 3.48065638542175 3.37222290039062
% 3.49218463897705 3.33365893363953
% 3.48055243492126 3.35917162895203
% 3.50764083862305 3.35953164100647
% 3.50056409835815 3.32081294059753
% 3.4770724773407 3.33955502510071
% 3.47367238998413 3.35152888298035
% 3.48023056983948 3.36326360702515
% 3.46524047851562 3.36436605453491
% 3.47044253349304 3.34123158454895
% 3.49630188941956 3.37351107597351
% 3.50494933128357 3.36252880096436
% 3.47191309928894 3.32552886009216
% 3.48677730560303 3.33000922203064
% 3.49269962310791 3.36936450004578
% 3.49142837524414 3.34700894355774
% 3.47770237922668 3.36817526817322
% 3.49288320541382 3.34162759780884
% 3.50252413749695 3.3554859161377
% 3.48639869689941 3.3358051776886
% 3.50074911117554 3.34002709388733
% 3.49179720878601 3.33044505119324
% 3.48101139068604 3.35604882240295
% 3.47764611244202 3.36074757575989
% 3.49710130691528 3.35970044136047
% 3.47579622268677 3.33547163009644
% 3.5049614906311 3.35606479644775
% 3.4712598323822 3.33987665176392
% 3.48662734031677 3.36239719390869
% 3.48974251747131 3.35521626472473
% 3.48421144485474 3.31444764137268
% 3.51445698738098 3.34636163711548
% 3.48959636688232 3.33546185493469
% 3.48251676559448 3.34058451652527
% 3.49571537971497 3.33847856521606
% 3.48977828025818 3.33937835693359
% 3.49357104301453 3.35582137107849
% 3.4841639995575 3.33907270431519
% 3.49024891853333 3.35459303855896
% 3.50662541389465 3.36378312110901
% 3.47772002220154 3.35360622406006
% 3.47459554672241 3.34812903404236
% 3.49448609352112 3.36191391944885
% 3.50019669532776 3.3542594909668
% 3.490234375 3.35254454612732
% 3.49403214454651 3.36600685119629
% 3.50614142417908 3.35028433799744
% 3.48033261299133 3.34594869613647
% 3.504314661026 3.35530543327332
% 3.50217056274414 3.34656667709351
% 3.49722862243652 3.33737325668335
% 3.49498510360718 3.35776591300964
% 3.48662686347961 3.34512495994568
% 3.48963308334351 3.3464207649231
% 3.48058843612671 3.35535407066345
% 3.48586988449097 3.33985614776611
% 3.49175524711609 3.35145020484924
% 3.46740198135376 3.3386070728302
% 3.50081014633179 3.35431385040283
% 3.47750449180603 3.34949612617493
% 3.48610877990723 3.35117959976196
% 3.492427110672 3.35895156860352
% 3.4874746799469 3.35776114463806
% 3.48022794723511 3.34906220436096
% 3.4909086227417 3.35664248466492
% 3.47215294837952 3.31464743614197
% 3.48253965377808 3.32765340805054
% 3.47461128234863 3.3524181842804
% 3.48173832893372 3.35588312149048
% 3.48668575286865 3.35712170600891
% 3.46723580360413 3.36032223701477
% 3.48399829864502 3.356684923172
% 3.46558856964111 3.34742259979248
% 3.48912572860718 3.35209798812866
% 3.47883057594299 3.35866737365723
% 3.4843008518219 3.35876631736755
% 3.4833300113678 3.34225678443909
% 3.48435664176941 3.33697152137756
% 3.48666167259216 3.33917951583862
% 3.48968744277954 3.33563852310181
% 3.49197888374329 3.35312581062317
% 3.47905826568604 3.32686066627502
% 3.48610758781433 3.34024357795715
% 3.48083996772766 3.33740925788879
% 3.47947216033936 3.36241054534912
% 3.47745704650879 3.33937168121338
% 3.5003137588501 3.36555981636047
% 3.48119449615479 3.34078764915466
% 3.49160027503967 3.35412120819092
% 3.48479723930359 3.3413827419281
% 3.45169806480408 3.33401036262512
% 3.51450777053833 3.35328507423401
% 3.50538277626038 3.38526916503906
% 3.46722388267517 3.31794810295105
% 3.48582220077515 3.32889652252197
% 3.46133065223694 3.32860040664673
% 3.50346231460571 3.33409428596497
% 3.46820020675659 3.34032297134399
% 3.5489649772644 3.35743236541748
% 3.51727533340454 3.37361145019531
% 3.47433280944824 3.34857439994812
% 3.49851584434509 3.35308170318604
% 3.47687101364136 3.34409546852112
% 3.48569869995117 3.35952258110046
% 3.4905366897583 3.35033369064331
% 3.48770880699158 3.3549280166626
% 3.48236727714539 3.35503077507019
% 3.48303389549255 3.35344696044922
% 3.48492097854614 3.36271333694458
% 3.47764444351196 3.34226322174072
% 3.47435259819031 3.34385848045349
% 3.49125647544861 3.36069965362549
% 3.47651267051697 3.33393144607544
% 3.48868155479431 3.33558678627014
% 3.49003958702087 3.35710430145264
% 3.49043035507202 3.35945177078247
% 3.49108815193176 3.35550379753113
% 3.49837923049927 3.34555840492249
% 3.48875427246094 3.34533619880676
% 3.48516869544983 3.35968923568726
% 3.48114633560181 3.33087015151978
% 3.49052119255066 3.34967136383057
% 3.49913120269775 3.33794641494751
% 3.5220775604248 3.34784555435181
% 3.50078845024109 3.35024809837341
% 3.45881462097168 3.32496619224548
% 3.49628114700317 3.37677359580994
% 3.48244619369507 3.36925387382507
% 3.47512769699097 3.37004590034485
% 3.48262190818787 3.36480307579041
% 3.47560381889343 3.3667209148407
% 3.48424863815308 3.36537027359009
% 3.49092125892639 3.37130188941956
% 3.48306846618652 3.3553147315979
% 3.48514723777771 3.36291456222534
% 3.48870468139648 3.34881949424744
% 3.47234582901001 3.3525915145874
% 3.50251030921936 3.37642693519592
% 3.47641134262085 3.33069086074829
% 3.49630761146545 3.33501362800598
% 3.47676563262939 3.33455848693848
% 3.49764657020569 3.37198114395142
% 3.47082567214966 3.35285782814026
% 3.48913645744324 3.35292077064514
% 3.48520112037659 3.35258555412292
% 3.48823976516724 3.35825705528259
% 3.46237945556641 3.33889222145081
% };
\addplot [semithick, blue, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.46237945556641 3.33889222145081
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 7.02254247665405 6.46946334838867
% 6.92254257202148 6.3694634437561
% 5.9187798500061 5.42158079147339
% 5.83663749694824 5.81569814682007
% 5.64358043670654 5.76032638549805
% 5.60651350021362 5.82032871246338
% 5.57309675216675 5.85475778579712
% 5.57003879547119 5.79405164718628
% 5.61019611358643 5.68912076950073
% 5.71135759353638 5.59525156021118
% 5.81776905059814 5.57924699783325
% 5.88715600967407 5.53622627258301
% 5.92460298538208 5.51552963256836
% 5.95079660415649 5.49791431427002
% 5.97227668762207 5.4962682723999
% 6.00406551361084 5.50805139541626
% 6.0790867805481 5.50856733322144
% 6.08859348297119 5.52477407455444
% 6.09438228607178 5.50799703598022
% 6.04954481124878 5.43336629867554
% 6.05092620849609 5.22404098510742
% 6.05776119232178 5.34913969039917
% 6.00513696670532 5.26524066925049
% 5.97364616394043 5.2858715057373
% 5.93795728683472 5.30555152893066
% 5.91064357757568 5.30962705612183
% 5.91328430175781 5.32133150100708
% 5.90229606628418 5.32367324829102
% 5.90103149414062 5.33704328536987
% 5.87838983535767 5.3399133682251
% 5.87210083007812 5.35860252380371
% 5.88229751586914 5.37628746032715
% 5.87388610839844 5.38352060317993
% 5.86882877349854 5.39306831359863
% 5.85105752944946 5.40022420883179
% 5.85650491714478 5.40787982940674
% 5.84461688995361 5.41371488571167
% 5.83146667480469 5.42092704772949
% 5.81476497650146 5.41942548751831
% 5.82283735275269 5.4329719543457
% 5.83370542526245 5.44340658187866
% 5.82527589797974 5.44893455505371
% 5.80540895462036 5.45006418228149
% 5.81714820861816 5.45486783981323
% 5.8151650428772 5.45430374145508
% 5.81524515151978 5.44917345046997
% 5.80857944488525 5.46460247039795
% 5.80563545227051 5.46606206893921
% 5.78854465484619 5.46920680999756
% 5.81194543838501 5.47140216827393
% 5.81271553039551 5.47006511688232
% 5.77765083312988 5.45794105529785
% 5.80155277252197 5.46886825561523
% 5.80781698226929 5.47637462615967
% 5.79046249389648 5.47850322723389
% 5.78677415847778 5.47964954376221
% 5.79744672775269 5.4760103225708
% 5.79340410232544 5.4838924407959
% 5.80984020233154 5.49341583251953
% 5.78606271743774 5.48581743240356
% 5.78607988357544 5.49110746383667
% 5.7965259552002 5.49031019210815
% 5.79167938232422 5.4890661239624
% 5.79388618469238 5.48972415924072
% 5.79419660568237 5.47974634170532
% 5.7906494140625 5.48254442214966
% 5.79028224945068 5.48058795928955
% 5.79205322265625 5.4925708770752
% 5.77976655960083 5.48561191558838
% 5.78776597976685 5.48067808151245
% 5.77262735366821 5.48071384429932
% 5.78506469726562 5.47914981842041
% 5.80950927734375 5.47201013565063
% 5.77716016769409 5.48423671722412
% 5.79771327972412 5.49745082855225
% 5.78136205673218 5.49084901809692
% 5.78832483291626 5.47786140441895
% 5.79134273529053 5.49007272720337
% 5.78084278106689 5.49296236038208
% 5.77782297134399 5.49021530151367
% 5.78930473327637 5.49068737030029
% 5.78978824615479 5.4998664855957
% 5.78328704833984 5.49115800857544
% 5.77629280090332 5.47026300430298
% 5.79063034057617 5.50028657913208
% 5.7902512550354 5.49950790405273
% 5.78943538665771 5.49080371856689
% 5.78584861755371 5.49431180953979
% 5.80733299255371 5.4963846206665
% 5.77935647964478 5.4871563911438
% 5.78562164306641 5.50263595581055
% 5.78373289108276 5.49691486358643
% 5.78593969345093 5.49905109405518
% 5.7949275970459 5.50063276290894
% 5.79247426986694 5.49802017211914
% 5.80104684829712 5.51110982894897
% 5.78027772903442 5.48335838317871
% 5.7951831817627 5.51026773452759
% 5.78330087661743 5.50348234176636
% 5.76336288452148 5.5063419342041
% 5.77049398422241 5.50536918640137
% 5.78433132171631 5.50774717330933
% 5.78742027282715 5.50853443145752
% 5.78372716903687 5.50841951370239
% 5.77184772491455 5.49459934234619
% 5.77234506607056 5.50155925750732
% 5.78002309799194 5.52195072174072
% 5.75910902023315 5.50249290466309
% 5.77663564682007 5.51451253890991
% 5.76844310760498 5.52213859558105
% 5.77312040328979 5.52855968475342
% 5.77657079696655 5.50995397567749
% 5.79519414901733 5.51934957504272
% 5.76520824432373 5.52015256881714
% 5.77892398834229 5.50871896743774
% 5.78460216522217 5.52139282226562
% 5.76119375228882 5.51047277450562
% 5.78811264038086 5.5158519744873
% 5.77841138839722 5.51981210708618
% 5.76329851150513 5.51260852813721
% 5.78290462493896 5.52638053894043
% 5.78119993209839 5.51435518264771
% 5.78540754318237 5.51608991622925
% 5.76523733139038 5.51135873794556
% 5.75313138961792 5.51023101806641
% 5.77222585678101 5.5176887512207
% 5.77433204650879 5.51104736328125
% 5.77591037750244 5.52630805969238
% 5.77466058731079 5.51441526412964
% 5.78970050811768 5.51507139205933
% 5.76739597320557 5.51491498947144
% 5.77255010604858 5.52012062072754
% 5.77279138565063 5.51294136047363
% 5.77345609664917 5.51604318618774
% 5.78968667984009 5.5166277885437
% 5.77014255523682 5.51250600814819
% 5.77207374572754 5.51620864868164
% 5.76584339141846 5.5028281211853
% 5.76716327667236 5.50860023498535
% 5.76573514938354 5.49484300613403
% 5.7866268157959 5.50918912887573
% 5.78786516189575 5.50731229782104
% 5.77560615539551 5.50704193115234
% 5.79130172729492 5.51513719558716
% 5.7759690284729 5.51150465011597
% 5.77756023406982 5.52055406570435
% 5.78876638412476 5.51637649536133
% 5.79195022583008 5.50931262969971
% 5.74431180953979 5.50859594345093
% 5.76725292205811 5.54416847229004
% 5.78013706207275 5.51817750930786
% 5.76940822601318 5.51819467544556
% 5.78218173980713 5.53857803344727
% 5.76788187026978 5.53440237045288
% 5.77699899673462 5.53293228149414
% 5.76882457733154 5.52049350738525
% 5.76737689971924 5.53329706192017
% 5.78448915481567 5.52170372009277
% 5.76873779296875 5.52025938034058
% 5.78260803222656 5.52132892608643
% 5.78498649597168 5.50999593734741
% 5.79466104507446 5.51906776428223
% 5.77542304992676 5.51226615905762
% 5.78559589385986 5.51351976394653
% 5.76464319229126 5.51035499572754
% 5.77712917327881 5.52312231063843
% 5.78339242935181 5.52288627624512
% 5.77715349197388 5.51190328598022
% 5.77105093002319 5.51301622390747
% 5.774338722229 5.53372573852539
% 5.78847074508667 5.52800130844116
% 5.77794742584229 5.52579212188721
% 5.78924036026001 5.52280235290527
% 5.76883316040039 5.51395797729492
% 5.78408241271973 5.53018236160278
% 5.78729057312012 5.52918386459351
% 5.79044580459595 5.52908611297607
% 5.78103828430176 5.52429628372192
% 5.7743821144104 5.5185489654541
% 5.7635760307312 5.52647638320923
% 5.77664947509766 5.5337119102478
% 5.7844352722168 5.54080057144165
% 5.74448585510254 5.52163505554199
% 5.76763486862183 5.51799964904785
% 5.76469087600708 5.53862237930298
% 5.76180982589722 5.53959941864014
% 5.76446628570557 5.52160501480103
% 5.74843072891235 5.5295729637146
% 5.76617670059204 5.52891778945923
% 5.78312826156616 5.53452205657959
% 5.76936292648315 5.52065801620483
% 5.7927041053772 5.51520490646362
% 5.77066516876221 5.50976181030273
% 5.78392887115479 5.52415609359741
% 5.75799417495728 5.51055097579956
% 5.77319622039795 5.51241207122803
% 5.77641725540161 5.52461910247803
% 5.77555465698242 5.53449392318726
% 5.7748122215271 5.53246021270752
% 5.7592568397522 5.53481960296631
% 5.77679920196533 5.53492784500122
% 5.75312948226929 5.53404998779297
% 5.76699590682983 5.52709770202637
% 5.75008201599121 5.53359508514404
% 5.76798343658447 5.55142593383789
% 5.76281547546387 5.52525901794434
% 5.78079319000244 5.54401588439941
% 5.74044799804688 5.52159595489502
% 5.76364994049072 5.53021717071533
% 5.79975605010986 5.53810167312622
% 5.74360275268555 5.51573514938354
% 5.75175714492798 5.53727054595947
% 5.76367330551147 5.55068349838257
% 5.77014589309692 5.56181859970093
% 5.79159069061279 5.56086254119873
% 5.77157068252563 5.5535192489624
% 5.76269960403442 5.55510139465332
% 5.76826667785645 5.5307183265686
% 5.76856136322021 5.53160858154297
% 5.75816535949707 5.5331826210022
% 5.77238130569458 5.5432243347168
% 5.75414228439331 5.53808546066284
% 5.77940082550049 5.55239915847778
% 5.78115558624268 5.52348852157593
% 5.747474193573 5.52650499343872
% 5.77964210510254 5.53650045394897
% 5.77026796340942 5.56109476089478
% 5.76145792007446 5.55527973175049
% 5.77343940734863 5.54996871948242
% 5.75489616394043 5.53184604644775
% 5.75901222229004 5.53511333465576
% 5.75340509414673 5.55534219741821
% 5.75990962982178 5.54706048965454
% 5.78325176239014 5.55711078643799
% 5.7697901725769 5.54627132415771
% 5.7673134803772 5.54277610778809
% 5.75566625595093 5.55952167510986
% 5.75931692123413 5.55467462539673
% 5.75997495651245 5.53654670715332
% 5.75996112823486 5.56806421279907
% 5.76887941360474 5.55361223220825
% 5.73167276382446 5.5472469329834
% 5.75448703765869 5.55054473876953
% 5.76728343963623 5.5645956993103
% 5.75720262527466 5.55223083496094
% 5.76229906082153 5.55286455154419
% 5.75914239883423 5.55593252182007
% 5.75816869735718 5.54984855651855
% 5.74648714065552 5.55270385742188
% 5.76294851303101 5.57286262512207
% 5.7578010559082 5.56298398971558
% 5.75425100326538 5.57271337509155
% 5.74235725402832 5.54449558258057
% 5.77405071258545 5.55476236343384
% 5.74726247787476 5.55392503738403
% 5.75512170791626 5.54702377319336
% 5.76774835586548 5.54552459716797
% 5.75304079055786 5.53984928131104
% 5.74345111846924 5.533362865448
% 5.77160930633545 5.54927682876587
% 5.75507068634033 5.52983951568604
% 5.78293418884277 5.56572437286377
% 5.74236536026001 5.53749084472656
% 5.75694751739502 5.54951429367065
% 5.75904703140259 5.54926776885986
% 5.75502157211304 5.53435516357422
% 5.78329277038574 5.547438621521
% 5.75930786132812 5.53914833068848
% 5.77814769744873 5.54557180404663
% 5.77492570877075 5.55315637588501
% 5.76015901565552 5.5289192199707
% 5.75866937637329 5.55725383758545
% 5.75527858734131 5.54224109649658
% 5.76765632629395 5.54395198822021
% 5.78047275543213 5.5638599395752
% 5.75976037979126 5.54557800292969
% 5.75376462936401 5.53902292251587
% 5.78481149673462 5.56699132919312
% 5.78578042984009 5.56085062026978
% 5.75960254669189 5.55446720123291
% 5.75022840499878 5.5502462387085
% 5.73569679260254 5.54221725463867
% 5.74823045730591 5.5604453086853
% 5.71135425567627 5.54008340835571
% 5.75305080413818 5.56712532043457
% 5.76833057403564 5.53727054595947
% 5.74792098999023 5.56819343566895
% 5.75262022018433 5.5517406463623
% 5.74564790725708 5.55951595306396
% 5.77187299728394 5.57644414901733
% 5.7671856880188 5.56646823883057
% 5.75567817687988 5.57132482528687
% 5.74126815795898 5.56537389755249
% 5.74565172195435 5.5582799911499
% 5.76647138595581 5.56454944610596
% 5.75438833236694 5.57164239883423
% 5.74521636962891 5.55077028274536
% 5.74982833862305 5.56013679504395
% 5.75717067718506 5.56604671478271
% 5.74277591705322 5.56358814239502
% 5.75871181488037 5.56896305084229
% 5.72668743133545 5.55538845062256
% 5.76518821716309 5.57916736602783
% 5.76204967498779 5.56090497970581
% 5.75722503662109 5.57983160018921
% 5.73598575592041 5.53678798675537
% 5.76550769805908 5.56476926803589
% 5.74182462692261 5.55789422988892
% 5.75511074066162 5.58531284332275
% 5.76776361465454 5.56539916992188
% 5.74644327163696 5.56414365768433
% 5.74053859710693 5.55735969543457
% 5.75025033950806 5.56722116470337
% 5.75512409210205 5.5659327507019
% 5.73887014389038 5.56051921844482
% 5.75929641723633 5.57719326019287
% 5.76082324981689 5.57008457183838
% 5.75954389572144 5.56815671920776
% 5.75788307189941 5.5640811920166
% 5.74555587768555 5.55350112915039
% 5.75629234313965 5.56633806228638
% 5.7130970954895 5.53941583633423
% 5.75348567962646 5.57129955291748
% 5.74831390380859 5.56674242019653
% 5.75693321228027 5.57663154602051
% 5.74961709976196 5.563157081604
% 5.7446928024292 5.55916786193848
% 5.75187206268311 5.56880807876587
% 5.72301483154297 5.55417728424072
% 5.75883722305298 5.5688853263855
% 5.73788833618164 5.57326889038086
% 5.75163507461548 5.56100034713745
% 5.76375579833984 5.57809972763062
% 5.75240898132324 5.55695629119873
% 5.74010944366455 5.57158041000366
% 5.75375652313232 5.56856203079224
% 5.74659013748169 5.55896139144897
% 5.74312019348145 5.57987976074219
% 5.73637199401855 5.55855798721313
% 5.73314094543457 5.5887565612793
% 5.74710702896118 5.58314514160156
% 5.73632621765137 5.57550191879272
% 5.73599767684937 5.58410358428955
% 5.74189281463623 5.56266260147095
% 5.73232316970825 5.57144403457642
% 5.74324750900269 5.59247493743896
% 5.76064157485962 5.57706356048584
% 5.72489261627197 5.57925510406494
% 5.72884941101074 5.60237407684326
% 5.73338508605957 5.58470964431763
% 5.74807929992676 5.60407209396362
% 5.73012447357178 5.59836626052856
% 5.73248147964478 5.58705520629883
% 5.72905683517456 5.59154510498047
% 5.73832273483276 5.58746147155762
% 5.74081373214722 5.59666061401367
% 5.73714733123779 5.59148550033569
% 5.7231969833374 5.57497406005859
% 5.7489914894104 5.59215116500854
% 5.73229694366455 5.59180974960327
% 5.74674797058105 5.58151292800903
% 5.72576236724854 5.5831618309021
% 5.74924850463867 5.59996366500854
% 5.72026681900024 5.58070135116577
% 5.75229549407959 5.59721755981445
% 5.73791885375977 5.6089973449707
% 5.72765779495239 5.55818891525269
% 5.75205755233765 5.58010101318359
% 5.72143745422363 5.57131719589233
% 5.74171829223633 5.58808994293213
% 5.737877368927 5.59388780593872
% 5.71898746490479 5.56884050369263
% 5.75527191162109 5.58484554290771
% 5.74660301208496 5.56846857070923
% 5.74413394927979 5.59883975982666
% 5.73571920394897 5.57158708572388
% 5.71282005310059 5.57990407943726
% 5.74545288085938 5.59818124771118
% 5.72614145278931 5.57144498825073
% 5.7530574798584 5.58433389663696
% 5.71602010726929 5.57539939880371
% 5.73322105407715 5.59593677520752
% 5.7434515953064 5.57894372940063
% 5.72502756118774 5.58706188201904
% 5.74302816390991 5.61080265045166
% 5.75379133224487 5.5920033454895
% 5.72511768341064 5.58261156082153
% 5.74025678634644 5.58215951919556
% 5.76164436340332 5.5990252494812
% 5.73495578765869 5.59524393081665
% 5.7348256111145 5.59909677505493
% 5.72602558135986 5.59108448028564
% 5.75342512130737 5.60566663742065
% 5.72979402542114 5.61065912246704
% 5.75134754180908 5.59776973724365
% 5.73736715316772 5.58862018585205
% 5.73715591430664 5.5890736579895
% 5.71707344055176 5.59326219558716
% 5.7260365486145 5.6050271987915
% 5.73942613601685 5.61351251602173
% 5.6917872428894 5.57947206497192
% 5.72937679290771 5.59481048583984
% 5.73150587081909 5.59397602081299
% 5.71736526489258 5.59803867340088
% 5.73412990570068 5.59434795379639
% 5.73847770690918 5.61804914474487
% 5.71800899505615 5.61263227462769
% 5.72219276428223 5.60138273239136
% 5.73509168624878 5.63283824920654
% 5.71569728851318 5.60566711425781
% 5.72315406799316 5.60615921020508
% 5.74315547943115 5.64055490493774
% 5.72603130340576 5.60237836837769
% 5.71660804748535 5.62004899978638
% 5.71344137191772 5.60722541809082
% 5.71744108200073 5.61360025405884
% 5.72623491287231 5.63168001174927
% 5.71647977828979 5.58733558654785
% 5.73440170288086 5.63257741928101
% 5.71666145324707 5.60392141342163
% 5.72525882720947 5.63351440429688
% 5.70450687408447 5.6070818901062
% 5.72870540618896 5.60659170150757
% 5.71629953384399 5.59400272369385
% 5.73188304901123 5.60837984085083
% 5.73774719238281 5.6248140335083
% 5.71914768218994 5.60067844390869
% 5.71845102310181 5.60686302185059
% 5.72075271606445 5.6112813949585
% 5.75204467773438 5.61154174804688
% 5.71518564224243 5.59013557434082
% 5.72369909286499 5.62062931060791
% 5.71159744262695 5.60551023483276
% 5.70716905593872 5.61703491210938
% 5.72498559951782 5.6043381690979
% 5.73089170455933 5.60438632965088
% 5.71573686599731 5.61159610748291
% 5.72752523422241 5.62407302856445
% 5.72882890701294 5.63671779632568
% 5.73116731643677 5.62493896484375
% 5.72039651870728 5.59213304519653
% 5.71397876739502 5.58479166030884
% 5.73116445541382 5.60229635238647
% 5.72411584854126 5.59397554397583
% 5.72369575500488 5.58478164672852
% 5.72706079483032 5.60650634765625
% 5.72852325439453 5.60834312438965
% 5.74919843673706 5.61600685119629
% 5.72382068634033 5.59569549560547
% 5.73203325271606 5.59467267990112
% 5.72508478164673 5.59550476074219
% 5.71331977844238 5.58657121658325
% 5.7370171546936 5.60030794143677
% 5.75325584411621 5.59125900268555
% 5.72678184509277 5.58277368545532
% 5.73349523544312 5.58511972427368
% 5.72456645965576 5.59078502655029
% 5.72958898544312 5.58792400360107
% 5.74343681335449 5.60698366165161
% 5.72560882568359 5.60965776443481
% 5.72885704040527 5.60298919677734
% 5.72364664077759 5.57543611526489
% 5.74169158935547 5.60951852798462
% 5.69675207138062 5.60220813751221
% 5.7401065826416 5.57591581344604
% 5.7203049659729 5.59182071685791
% 5.75281143188477 5.59574174880981
% 5.69474267959595 5.57965850830078
% 5.73535299301147 5.59159326553345
% 5.7385048866272 5.59692668914795
% 5.74090814590454 5.59686136245728
% 5.73896503448486 5.61387205123901
% 5.72652244567871 5.59965801239014
% 5.73183917999268 5.60474538803101
% 5.72557640075684 5.58331871032715
% 5.74437856674194 5.59947490692139
% 5.72630596160889 5.58902168273926
% 5.73626279830933 5.60241174697876
% 5.73967504501343 5.60070991516113
% 5.73291969299316 5.6036229133606
% 5.73187875747681 5.60681867599487
% 5.71618843078613 5.57718372344971
% 5.71816205978394 5.59904623031616
% 5.71918392181396 5.58852291107178
% 5.71415615081787 5.60041093826294
% 5.7280740737915 5.60501527786255
% 5.70068407058716 5.58996868133545
% 5.70934534072876 5.61135101318359
% 5.72361326217651 5.60293674468994
% 5.70230102539062 5.60460186004639
% 5.73216867446899 5.60827350616455
% 5.73300457000732 5.62548351287842
% 5.72273302078247 5.61957359313965
% 5.73942947387695 5.61872625350952
% 5.7203540802002 5.62183618545532
% 5.71096992492676 5.59118461608887
% 5.75178670883179 5.58972024917603
% 5.70466327667236 5.58133602142334
% 5.73618412017822 5.59961223602295
% 5.71450471878052 5.61338329315186
% 5.73629283905029 5.61330032348633
% };
\addplot [semithick, red, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.73629283905029 5.61330032348633
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 5.73391532897949 7.25875902175903
% 5.83391380310059 7.35875844955444
% 6.56599044799805 8.1996021270752
% 5.88066101074219 7.84317398071289
% 5.56595849990845 7.72835350036621
% 4.95550489425659 7.36239910125732
% 4.65075016021729 7.15692043304443
% 4.30809211730957 6.93415021896362
% 4.06887149810791 6.92210531234741
% 3.69391322135925 6.99328517913818
% 3.7527768611908 6.6953558921814
% 3.71641278266907 6.5113091468811
% 3.57838010787964 6.45729732513428
% 3.54670786857605 6.33949518203735
% 3.55390691757202 6.19024515151978
% 3.47543215751648 6.05241298675537
% 3.42890739440918 5.8208966255188
% 3.431312084198 5.46445846557617
% 3.47062206268311 5.05979347229004
% 3.63561415672302 4.35055732727051
% 3.64687561988831 3.59251594543457
% 3.72492694854736 3.65310001373291
% 3.72626328468323 3.67566752433777
% 3.73117208480835 3.65850424766541
% 3.78286695480347 3.77332639694214
% 3.72435879707336 3.76019954681396
% 3.72062110900879 3.78804063796997
% 3.69522643089294 3.81715321540833
% 3.71115279197693 3.81417965888977
% 3.68041205406189 3.83966588973999
% 3.69045758247375 3.86169958114624
% 3.67523121833801 3.8737370967865
% 3.66442322731018 3.88508439064026
% 3.65068459510803 3.88214993476868
% 3.64445185661316 3.905606508255
% 3.63536262512207 3.91566014289856
% 3.62547302246094 3.91544842720032
% 3.61125493049622 3.93834638595581
% 3.60974884033203 3.94372868537903
% 3.59007954597473 3.94673490524292
% 3.59646058082581 3.9512095451355
% 3.56634449958801 3.96578288078308
% 3.56999182701111 3.96491718292236
% 3.55535435676575 3.96497678756714
% 3.55872845649719 3.97529482841492
% 3.55009460449219 3.9877815246582
% 3.54181265830994 3.98468446731567
% 3.53253483772278 3.99723362922668
% 3.51772117614746 3.98140931129456
% 3.52717852592468 3.99329781532288
% 3.54082989692688 4.01172590255737
% 3.51061296463013 4.00080394744873
% 3.50838184356689 3.99799633026123
% 3.49966335296631 4.00136995315552
% 3.49112343788147 4.00765657424927
% 3.49194407463074 4.00015783309937
% 3.50662136077881 4.01464796066284
% 3.49488759040833 4.01423597335815
% 3.48759889602661 4.01131582260132
% 3.48062801361084 4.01227188110352
% 3.4711754322052 4.00968599319458
% 3.46697664260864 4.00392770767212
% 3.45867943763733 4.00270557403564
% 3.46297001838684 4.0058217048645
% 3.4642333984375 4.01706790924072
% 3.46095609664917 4.01269054412842
% 3.45636296272278 4.01148653030396
% 3.45634150505066 4.00459003448486
% 3.45059156417847 4.01744890213013
% 3.46015429496765 4.01940011978149
% 3.44841146469116 3.99715566635132
% 3.45544123649597 4.00061988830566
% 3.46398496627808 4.00458574295044
% 3.45229959487915 4.01465225219727
% 3.41147136688232 4.01455497741699
% 3.45595216751099 4.00535583496094
% 3.43887639045715 4.01385641098022
% 3.45016384124756 4.01349210739136
% 3.45147085189819 4.008873462677
% 3.44464921951294 4.0201678276062
% 3.43821883201599 4.01394033432007
% 3.43821358680725 4.02019929885864
% 3.45249676704407 4.02383613586426
% 3.44691228866577 4.00721788406372
% 3.43926453590393 4.00389575958252
% 3.43729090690613 4.01952028274536
% 3.42112755775452 4.02301692962646
% 3.44107890129089 4.02575492858887
% 3.42910599708557 4.00874710083008
% 3.43528604507446 4.00002527236938
% 3.43373441696167 4.00534248352051
% 3.43951058387756 3.99993181228638
% 3.43668746948242 4.01244878768921
% 3.43370771408081 4.01577234268188
% 3.44524931907654 4.02245807647705
% 3.43607234954834 4.02596092224121
% 3.43793177604675 4.01764297485352
% 3.44042420387268 4.02585411071777
% 3.43083047866821 4.03796577453613
% 3.43489909172058 4.03381967544556
% 3.42843246459961 4.00739908218384
% 3.42446827888489 4.02991533279419
% 3.4377453327179 4.01815891265869
% 3.43460869789124 4.02832317352295
% 3.43361234664917 4.02303218841553
% 3.43086314201355 4.0304970741272
% 3.4221396446228 4.04385852813721
% 3.43338203430176 4.03888988494873
% 3.43021178245544 4.03687953948975
% 3.42015099525452 4.0384407043457
% 3.42664432525635 4.02566576004028
% 3.43593692779541 4.0317268371582
% 3.43069076538086 4.02433347702026
% 3.42267918586731 4.01754856109619
% 3.42201066017151 4.01929140090942
% 3.42928433418274 4.03112840652466
% 3.42448997497559 4.01763296127319
% 3.43812966346741 4.01947164535522
% 3.42410802841187 4.03115367889404
% 3.43676066398621 4.03540420532227
% 3.42229604721069 4.02032470703125
% 3.43142342567444 4.02676868438721
% 3.42184448242188 4.03852319717407
% 3.40276670455933 4.02006340026855
% 3.39347290992737 4.03679275512695
% 3.40811991691589 4.02916955947876
% 3.40181827545166 4.01705551147461
% 3.41808223724365 4.03324460983276
% 3.41130900382996 4.01513814926147
% 3.43086290359497 4.03733777999878
% 3.42846012115479 4.03547811508179
% 3.41243743896484 4.02420043945312
% 3.4176197052002 4.04866504669189
% 3.42273497581482 4.01612234115601
% 3.42228102684021 4.03554964065552
% 3.40727353096008 4.03125143051147
% 3.42640113830566 4.04016447067261
% 3.41275000572205 4.04690599441528
% 3.41548848152161 4.02820062637329
% 3.42063355445862 4.06169605255127
% 3.41580009460449 4.02388095855713
% 3.42713308334351 4.01444530487061
% 3.43453145027161 4.01444101333618
% 3.45240783691406 4.02544975280762
% 3.43255233764648 4.03854131698608
% 3.42936396598816 4.01850700378418
% 3.42655348777771 4.0387020111084
% 3.42592072486877 4.04375839233398
% 3.41687774658203 4.02940654754639
% 3.42764186859131 4.01736068725586
% 3.42946600914001 4.02666568756104
% 3.42390155792236 4.03954887390137
% 3.41646003723145 4.02935123443604
% 3.42614889144897 4.01896238327026
% 3.41697001457214 4.03693628311157
% 3.4079122543335 4.0402684211731
% 3.41150903701782 4.04310512542725
% 3.42092037200928 4.01660490036011
% 3.41987061500549 4.02875423431396
% 3.41220426559448 4.01803779602051
% 3.43417501449585 4.03487014770508
% 3.42268466949463 4.02578639984131
% 3.45370984077454 4.03548622131348
% 3.42623949050903 4.03479957580566
% 3.44052457809448 4.05663204193115
% 3.42103290557861 4.01673746109009
% 3.42843890190125 4.04149913787842
% 3.43242192268372 4.03696632385254
% 3.41538047790527 4.02561140060425
% 3.42966747283936 4.01712512969971
% 3.42321348190308 4.00909042358398
% 3.41311049461365 4.02109146118164
% 3.42528080940247 4.01790046691895
% 3.42725849151611 4.04535245895386
% 3.42001867294312 4.03099250793457
% 3.42653012275696 4.0356297492981
% 3.42401432991028 4.02898406982422
% 3.42826819419861 4.05418014526367
% 3.4034161567688 4.02503728866577
% 3.41810584068298 4.03757381439209
% 3.40642356872559 4.02052307128906
% 3.41711044311523 4.03189659118652
% 3.40131855010986 4.02146768569946
% 3.41735887527466 4.04506731033325
% 3.4173846244812 4.04626035690308
% 3.4059271812439 4.02384614944458
% 3.41426563262939 4.04931974411011
% 3.42893409729004 4.05746126174927
% 3.41976857185364 4.03403472900391
% 3.43717479705811 4.0306396484375
% 3.429612159729 4.01869010925293
% 3.42288160324097 4.02737951278687
% 3.43419885635376 4.01976299285889
% 3.42621874809265 4.03499174118042
% 3.43055772781372 4.03053045272827
% 3.44080781936646 4.04499816894531
% 3.43661141395569 4.02669191360474
% 3.41668343544006 4.02770614624023
% 3.42586350440979 4.03166723251343
% 3.42098164558411 4.02557611465454
% 3.42691850662231 4.03383111953735
% 3.43316626548767 4.03939056396484
% 3.42066144943237 4.04329776763916
% 3.42834496498108 4.03777742385864
% 3.42081356048584 4.03827667236328
% 3.42517900466919 4.02907943725586
% 3.43388199806213 4.04749059677124
% 3.40453052520752 4.02031755447388
% 3.41571855545044 4.02417945861816
% 3.43032288551331 4.06040000915527
% 3.39802312850952 4.02230787277222
% 3.41594505310059 4.03950834274292
% 3.42478132247925 4.03789234161377
% 3.42000794410706 4.03242778778076
% 3.42099523544312 4.0236496925354
% 3.42029023170471 4.03251504898071
% 3.42639017105103 4.04383325576782
% 3.417405128479 4.04049301147461
% 3.39233732223511 4.00772571563721
% 3.42553043365479 4.03552532196045
% 3.41612696647644 4.03644752502441
% 3.40865159034729 4.01951169967651
% 3.41867399215698 4.04656982421875
% 3.41876673698425 4.04967594146729
% 3.41876006126404 4.01788139343262
% 3.4148416519165 4.02878618240356
% 3.41581010818481 4.0330548286438
% 3.42053246498108 4.03239965438843
% 3.41241240501404 4.03519582748413
% 3.41454029083252 4.03725862503052
% 3.41667461395264 4.04383611679077
% 3.40786600112915 4.04803705215454
% 3.41916155815125 4.04988050460815
% 3.40875148773193 4.03351259231567
% 3.42685317993164 4.04908609390259
% 3.40192985534668 4.03921031951904
% 3.40387868881226 4.0350022315979
% 3.40068387985229 4.03627157211304
% 3.40925526618958 4.04420709609985
% 3.40126466751099 4.04277515411377
% 3.41767692565918 4.05366706848145
% 3.42054605484009 4.03904628753662
% 3.40018033981323 4.02726411819458
% 3.41956925392151 4.04706001281738
% 3.41729402542114 4.03986072540283
% 3.40763640403748 4.03447532653809
% 3.40357851982117 4.03866481781006
% 3.42725300788879 4.04661417007446
% 3.4158353805542 4.04531860351562
% 3.40439867973328 4.03844547271729
% 3.41664361953735 4.02880573272705
% 3.40722322463989 4.04470682144165
% 3.40845417976379 4.05106067657471
% 3.40353631973267 4.03872537612915
% 3.41547703742981 4.04052209854126
% 3.41910076141357 4.03833675384521
% 3.40889191627502 4.04935598373413
% 3.41396570205688 4.0425705909729
% 3.41685128211975 4.05442714691162
% 3.41746616363525 4.03698587417603
% 3.40909457206726 4.03329944610596
% 3.41826701164246 4.04360961914062
% 3.40121269226074 4.06808710098267
% 3.41875243186951 4.0531210899353
% 3.41862177848816 4.05602073669434
% 3.40795183181763 4.0370945930481
% 3.42500710487366 4.03208160400391
% 3.42603182792664 4.044593334198
% 3.41882085800171 4.03367948532104
% 3.41539549827576 4.03955841064453
% 3.41043567657471 4.02563667297363
% 3.40773630142212 4.03085374832153
% 3.41110825538635 4.01652765274048
% 3.42505407333374 4.02049779891968
% 3.42468404769897 4.05172204971313
% 3.42166137695312 4.03869152069092
% 3.42198967933655 4.04468154907227
% 3.42182064056396 4.03751850128174
% 3.4395797252655 4.02868223190308
% 3.42451858520508 4.01365661621094
% 3.42783784866333 4.02169418334961
% 3.41886115074158 4.02456760406494
% 3.40573453903198 4.04588079452515
% 3.43068432807922 4.03369951248169
% 3.40759515762329 4.03571128845215
% 3.44481754302979 4.05574321746826
% 3.40298199653625 4.03724002838135
% 3.41796898841858 4.05745887756348
% 3.41055536270142 4.03927659988403
% 3.41977667808533 4.03383922576904
% 3.42303276062012 4.04117393493652
% 3.43282842636108 4.06113195419312
% 3.41859769821167 4.06157684326172
% 3.43459105491638 4.04188108444214
% 3.42219424247742 4.03826141357422
% 3.41850662231445 4.05541896820068
% 3.43123769760132 4.03106021881104
% 3.42989611625671 4.03382062911987
% 3.41660785675049 4.03692722320557
% 3.41682124137878 4.04016351699829
% 3.42086791992188 4.04030799865723
% 3.43274068832397 4.05191564559937
% 3.42911720275879 4.04369831085205
% 3.42774820327759 4.05208683013916
% 3.42093181610107 4.03332185745239
% 3.42666816711426 4.05412101745605
% 3.41130208969116 4.03074836730957
% 3.41861581802368 4.04356336593628
% 3.41969585418701 4.03808355331421
% 3.41417741775513 4.04112529754639
% 3.42067360877991 4.03229427337646
% 3.42493176460266 4.05311012268066
% 3.41845941543579 4.0453028678894
% 3.42018961906433 4.03692960739136
% 3.42396903038025 4.0475754737854
% 3.41901731491089 4.0210919380188
% 3.41903376579285 4.04223489761353
% 3.40504598617554 4.0419774055481
% 3.40662097930908 4.0314359664917
% 3.41447234153748 4.03104496002197
% 3.40842294692993 4.01926422119141
% 3.41263723373413 4.02543973922729
% 3.42546343803406 4.05136394500732
% 3.39910840988159 4.0314507484436
% 3.42186522483826 4.03246641159058
% 3.42492771148682 4.03018951416016
% 3.39656686782837 4.02648162841797
% 3.40776252746582 4.03829383850098
% 3.41263961791992 4.03322124481201
% 3.40890765190125 4.03483438491821
% 3.40492272377014 4.04300832748413
% 3.40749931335449 4.04425382614136
% 3.40545558929443 4.03432655334473
% 3.38846874237061 4.02545022964478
% 3.42201495170593 4.04649209976196
% 3.40443015098572 4.0268988609314
% 3.39939665794373 4.03804159164429
% 3.40507411956787 4.05404758453369
% 3.40162086486816 4.0301342010498
% 3.41618347167969 4.03232288360596
% 3.41657829284668 4.04119825363159
% 3.41255116462708 4.03430557250977
% 3.42120432853699 4.04762077331543
% 3.42419481277466 4.04620599746704
% 3.41006970405579 4.03939771652222
% 3.4146249294281 4.04390001296997
% 3.41125297546387 4.04798936843872
% 3.40228819847107 4.04869651794434
% 3.41331338882446 4.05567693710327
% 3.40506386756897 4.05058670043945
% 3.43453907966614 4.06590509414673
% 3.41925120353699 4.04451990127563
% 3.4105236530304 4.04499483108521
% 3.40914940834045 4.04160213470459
% 3.43190121650696 4.04531288146973
% 3.41249895095825 4.04614925384521
% 3.42898535728455 4.06312894821167
% 3.40963649749756 4.04098224639893
% 3.4154360294342 4.05597019195557
% 3.42492270469666 4.0479416847229
% 3.41307306289673 4.03399991989136
% 3.43015599250793 4.0445990562439
% 3.42060971260071 4.0405797958374
% 3.41756176948547 4.03847503662109
% 3.41670989990234 4.04886531829834
% 3.42457222938538 4.03316450119019
% 3.42691946029663 4.05984973907471
% 3.43284487724304 4.04630947113037
% 3.42122578620911 4.04247426986694
% 3.42347574234009 4.04844999313354
% 3.41492581367493 4.07225751876831
% 3.39937853813171 4.04280138015747
% 3.40674018859863 4.04330396652222
% 3.39677572250366 4.02903652191162
% 3.41440272331238 4.04111623764038
% 3.40791463851929 4.04501485824585
% 3.41670417785645 4.03429269790649
% 3.42216539382935 4.05264568328857
% 3.41576671600342 4.04143476486206
% 3.40456485748291 4.07815313339233
% 3.42529559135437 4.03393697738647
% 3.41221308708191 4.0332293510437
% 3.40580582618713 4.01759099960327
% 3.42420053482056 4.03973722457886
% 3.41687226295471 4.02259349822998
% 3.4391930103302 4.05278396606445
% 3.40799570083618 4.02210378646851
% 3.41409635543823 4.02949523925781
% 3.42468762397766 4.02380609512329
% 3.41403293609619 4.02790307998657
% 3.40703177452087 4.04037809371948
% 3.41094660758972 4.03204870223999
% 3.41552972793579 4.02645540237427
% 3.4125988483429 4.06274318695068
% 3.40708374977112 4.02076101303101
% 3.4165666103363 4.02799797058105
% 3.42531895637512 4.0489354133606
% 3.42502641677856 4.05625867843628
% 3.40865516662598 4.0318021774292
% 3.39614105224609 4.03839731216431
% 3.41002249717712 4.06754064559937
% 3.41130208969116 4.05712270736694
% 3.39587163925171 4.04656362533569
% 3.4129946231842 4.05376291275024
% 3.39182162284851 4.04495143890381
% 3.4139039516449 4.03692197799683
% 3.40703153610229 4.03698921203613
% 3.40332126617432 4.03608894348145
% 3.38958549499512 4.02591800689697
% 3.40217971801758 4.03871297836304
% 3.42400431632996 4.0571722984314
% 3.40788531303406 4.02663803100586
% 3.41353821754456 4.04757690429688
% 3.40331125259399 4.05333185195923
% 3.403559923172 4.04256868362427
% 3.40966582298279 4.05201530456543
% 3.39820790290833 4.03968858718872
% 3.40151858329773 4.03153896331787
% 3.41116094589233 4.0411901473999
% 3.40579438209534 4.05355548858643
% 3.41096162796021 4.04416275024414
% 3.40962862968445 4.0388069152832
% 3.41300177574158 4.06116628646851
% 3.41634607315063 4.03896188735962
% 3.40380668640137 4.05326652526855
% 3.41932535171509 4.05366182327271
% 3.41230249404907 4.07643842697144
% 3.41757988929749 4.04400300979614
% 3.40729331970215 4.04669380187988
% 3.41243624687195 4.04068374633789
% 3.40850043296814 4.04803562164307
% 3.40411496162415 4.0434136390686
% 3.4162483215332 4.05943250656128
% 3.41897654533386 4.04842090606689
% 3.41378808021545 4.04307889938354
% 3.41281795501709 4.05429124832153
% 3.42007780075073 4.05642175674438
% 3.40168166160583 4.05105876922607
% 3.39636969566345 4.03568553924561
% 3.40957021713257 4.04166507720947
% 3.41002488136292 4.05697870254517
% 3.40122532844543 4.04254817962646
% 3.41119503974915 4.05830001831055
% 3.41125321388245 4.03266477584839
% 3.40668606758118 4.055335521698
% 3.41637802124023 4.05686807632446
% 3.41835260391235 4.04173946380615
% 3.39496231079102 4.05232286453247
% 3.40314102172852 4.06715059280396
% 3.38989114761353 4.04893398284912
% 3.40836620330811 4.03685188293457
% 3.41502332687378 4.06783246994019
% 3.42992663383484 4.0339732170105
% 3.41511011123657 4.04456424713135
% 3.40318846702576 4.03056812286377
% 3.41521859169006 4.04040622711182
% 3.40981602668762 4.04744529724121
% 3.41678714752197 4.04248714447021
% 3.43364810943604 4.0482759475708
% 3.41579556465149 4.04070520401001
% 3.42058086395264 4.03939056396484
% 3.42233777046204 4.03792810440063
% 3.41309595108032 4.0304217338562
% 3.41623497009277 4.03693914413452
% 3.40928244590759 4.03523683547974
% 3.42232847213745 4.04147291183472
% 3.40445137023926 4.02096748352051
% 3.40470266342163 4.02774333953857
% 3.40367984771729 4.04464387893677
% 3.40880560874939 4.02994394302368
% 3.40352940559387 4.04270076751709
% 3.41730523109436 4.03762245178223
% 3.41931319236755 4.04613447189331
% 3.4040629863739 4.03183698654175
% 3.40453386306763 4.04560089111328
% 3.4107072353363 4.04874038696289
% 3.40706586837769 4.0580267906189
% 3.41642093658447 4.03918361663818
% 3.43362355232239 4.0453143119812
% 3.39589262008667 4.04217195510864
% 3.41701984405518 4.03810119628906
% 3.39685463905334 4.03055429458618
% 3.40979552268982 4.04709005355835
% 3.42291069030762 4.04876089096069
% 3.39779996871948 4.04026889801025
% 3.41809177398682 4.06084060668945
% 3.4004077911377 4.04451560974121
% 3.41252064704895 4.05105590820312
% 3.41061305999756 4.05018377304077
% 3.40134620666504 4.04420042037964
% 3.40969181060791 4.04842233657837
% 3.42590355873108 4.06099557876587
% 3.3903329372406 4.02762031555176
% 3.41889524459839 4.06233072280884
% 3.42419791221619 4.06803035736084
% 3.42322635650635 4.05426502227783
% 3.40014386177063 4.04608535766602
% 3.3955020904541 4.02772998809814
% 3.40754413604736 4.05207014083862
% 3.41119503974915 4.0399022102356
% 3.39137506484985 4.0478343963623
% };
\addplot [semithick, blue, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.39137506484985 4.0478343963623
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 4.22745752334595 7.37764120101929
% 4.32745742797852 7.27764129638672
% 5.24349164962769 6.25948047637939
% 4.6891074180603 5.89006185531616
% 5.01018476486206 5.91463375091553
% 5.03302717208862 5.932053565979
% 5.10144138336182 5.88840913772583
% 5.20727348327637 5.80931520462036
% 5.3622260093689 5.75591087341309
% 5.46863555908203 5.72454261779785
% 5.5452823638916 5.75946712493896
% 5.61200904846191 5.72556018829346
% 5.69941663742065 5.70656633377075
% 5.74989175796509 5.67255687713623
% 5.79319429397583 5.64667463302612
% 5.84009408950806 5.63978290557861
% 5.85777282714844 5.68590927124023
% 5.89505100250244 5.66928577423096
% 5.89460802078247 5.65491104125977
% 5.85719299316406 5.5679669380188
% 5.69008350372314 5.42976140975952
% 5.67629957199097 5.54860496520996
% 5.59685373306274 5.50639247894287
% 5.57370471954346 5.5012412071228
% 5.57827949523926 5.50453472137451
% 5.56756496429443 5.51993179321289
% 5.55407857894897 5.54637479782104
% 5.54017305374146 5.54027605056763
% 5.52008438110352 5.55733394622803
% 5.51857757568359 5.56580829620361
% 5.52142143249512 5.5986156463623
% 5.51530075073242 5.61513042449951
% 5.50592708587646 5.61514234542847
% 5.50221300125122 5.63114595413208
% 5.50176191329956 5.64025068283081
% 5.49265289306641 5.65862894058228
% 5.47942686080933 5.64931535720825
% 5.47125148773193 5.65280723571777
% 5.48275995254517 5.6744532585144
% 5.48883199691772 5.69891691207886
% 5.48542308807373 5.69780731201172
% 5.48269128799438 5.7220983505249
% 5.47810697555542 5.69882488250732
% 5.48533153533936 5.71870088577271
% 5.47691202163696 5.7239465713501
% 5.46487045288086 5.72983169555664
% 5.45502853393555 5.70371580123901
% 5.4509105682373 5.71766710281372
% 5.47051811218262 5.74384784698486
% 5.45647382736206 5.72142028808594
% 5.43918085098267 5.73347997665405
% 5.45650339126587 5.73684549331665
% 5.4545373916626 5.75215816497803
% 5.4501485824585 5.72813272476196
% 5.45341730117798 5.74653100967407
% 5.45809555053711 5.75234985351562
% 5.45166969299316 5.75116109848022
% 5.45242595672607 5.75026178359985
% 5.45515155792236 5.74234867095947
% 5.45661640167236 5.75557279586792
% 5.45294952392578 5.7495903968811
% 5.44988250732422 5.75701856613159
% 5.44997024536133 5.7390456199646
% 5.45339727401733 5.75946950912476
% 5.45283269882202 5.77627277374268
% 5.45051765441895 5.75928783416748
% 5.45189332962036 5.76034259796143
% 5.4503698348999 5.76084756851196
% 5.44811105728149 5.74535846710205
% 5.44471597671509 5.75823354721069
% 5.45068073272705 5.75299978256226
% 5.44998931884766 5.74587535858154
% 5.44754648208618 5.77754735946655
% 5.43867969512939 5.75758028030396
% 5.44119453430176 5.71741819381714
% 5.44404458999634 5.73628664016724
% 5.42692136764526 5.73584651947021
% 5.42616891860962 5.72935819625854
% 5.43293333053589 5.74142122268677
% 5.44141912460327 5.74685478210449
% 5.43601131439209 5.75197649002075
% 5.43631505966187 5.75906038284302
% 5.43408298492432 5.76081562042236
% 5.43754625320435 5.76438045501709
% 5.43810319900513 5.74484825134277
% 5.44601678848267 5.7586407661438
% 5.43256282806396 5.74608516693115
% 5.43827342987061 5.75792169570923
% 5.43631935119629 5.75833988189697
% 5.44412708282471 5.7482705116272
% 5.43589973449707 5.73153686523438
% 5.44030904769897 5.76588916778564
% 5.43294048309326 5.7446231842041
% 5.41952657699585 5.73791360855103
% 5.42903184890747 5.74711847305298
% 5.42062187194824 5.73316049575806
% 5.43119478225708 5.77859258651733
% 5.42331123352051 5.73045635223389
% 5.41987037658691 5.74888896942139
% 5.42118644714355 5.74371004104614
% 5.423415184021 5.77282667160034
% 5.42381763458252 5.7479190826416
% 5.42762136459351 5.77337121963501
% 5.41008281707764 5.72559785842896
% 5.41707038879395 5.77210712432861
% 5.42305183410645 5.74520921707153
% 5.42101097106934 5.76585865020752
% 5.41382122039795 5.7508487701416
% 5.41976881027222 5.78305959701538
% 5.408607006073 5.74334383010864
% 5.42052125930786 5.77877807617188
% 5.41358327865601 5.76314067840576
% 5.40534353256226 5.74448776245117
% 5.42004776000977 5.76544427871704
% 5.40621137619019 5.7571439743042
% 5.41136837005615 5.76461124420166
% 5.42079544067383 5.75406551361084
% 5.40910863876343 5.76503086090088
% 5.40564680099487 5.75914430618286
% 5.41730403900146 5.75869846343994
% 5.40880250930786 5.75566148757935
% 5.4155478477478 5.7716326713562
% 5.41182708740234 5.76704549789429
% 5.40742969512939 5.75148820877075
% 5.41939449310303 5.75148010253906
% 5.40269804000854 5.74230909347534
% 5.40954065322876 5.7429256439209
% 5.41938066482544 5.77048635482788
% 5.41312170028687 5.75884485244751
% 5.39731073379517 5.76820421218872
% 5.41746091842651 5.75159597396851
% 5.41987705230713 5.77375841140747
% 5.40882158279419 5.75344133377075
% 5.42984247207642 5.77330112457275
% 5.406005859375 5.75750541687012
% 5.41533899307251 5.7458872795105
% 5.42381954193115 5.75622797012329
% 5.40938425064087 5.7630672454834
% 5.42275619506836 5.74977779388428
% 5.42287826538086 5.75826263427734
% 5.42816591262817 5.76232624053955
% 5.41156196594238 5.75664043426514
% 5.42248106002808 5.74130868911743
% 5.41844797134399 5.73698711395264
% 5.40764760971069 5.73908948898315
% 5.430823802948 5.7549090385437
% 5.40550661087036 5.73945474624634
% 5.3797345161438 5.75354480743408
% 5.41529273986816 5.77184915542603
% 5.40478944778442 5.7242259979248
% 5.39513349533081 5.73926639556885
% 5.40423250198364 5.76382207870483
% 5.41261768341064 5.76565742492676
% 5.40613842010498 5.75270700454712
% 5.40348339080811 5.76285696029663
% 5.40237331390381 5.76301383972168
% 5.40196752548218 5.73484516143799
% 5.39867877960205 5.7614893913269
% 5.41707420349121 5.77061986923218
% 5.40803527832031 5.75877523422241
% 5.3979320526123 5.73751258850098
% 5.40892839431763 5.77227926254272
% 5.4232325553894 5.776930809021
% 5.40037059783936 5.75259971618652
% 5.41148328781128 5.7539529800415
% 5.41778469085693 5.7566351890564
% 5.41250419616699 5.7664041519165
% 5.40929460525513 5.75145864486694
% 5.42157554626465 5.76982450485229
% 5.41281795501709 5.74820756912231
% 5.4296669960022 5.76561450958252
% 5.40448522567749 5.75732278823853
% 5.40849161148071 5.76684951782227
% 5.40731430053711 5.75186967849731
% 5.40844678878784 5.75102663040161
% 5.39808130264282 5.76801061630249
% 5.39945459365845 5.74695014953613
% 5.38577890396118 5.73615884780884
% 5.40856742858887 5.75781679153442
% 5.40502023696899 5.75624132156372
% 5.42093992233276 5.7677321434021
% 5.36823463439941 5.73365592956543
% 5.40344572067261 5.75672006607056
% 5.39267444610596 5.77336931228638
% 5.40443181991577 5.77042198181152
% 5.3981351852417 5.74917602539062
% 5.40357446670532 5.76843595504761
% 5.39969730377197 5.74956226348877
% 5.40069341659546 5.75519037246704
% 5.39548254013062 5.75380802154541
% 5.39589929580688 5.7463264465332
% 5.39586782455444 5.77992916107178
% 5.40509223937988 5.77498722076416
% 5.38518190383911 5.73369407653809
% 5.39767551422119 5.74725389480591
% 5.38754510879517 5.75166463851929
% 5.39964723587036 5.74996471405029
% 5.40286588668823 5.76644611358643
% 5.4123387336731 5.76015329360962
% 5.41418504714966 5.76820611953735
% 5.38890695571899 5.75421380996704
% 5.39576625823975 5.74662780761719
% 5.37885236740112 5.75441932678223
% 5.41591310501099 5.76771783828735
% 5.40034055709839 5.74587535858154
% 5.40325021743774 5.76802253723145
% 5.38137292861938 5.7502703666687
% 5.37992763519287 5.74275541305542
% 5.39756536483765 5.75087213516235
% 5.36057710647583 5.74443054199219
% 5.36440944671631 5.7178316116333
% 5.37676572799683 5.72628164291382
% 5.37254190444946 5.75318908691406
% 5.39872646331787 5.77831125259399
% 5.38196992874146 5.75311136245728
% 5.3969898223877 5.765625
% 5.37737274169922 5.73837852478027
% 5.35952997207642 5.789381980896
% 5.36286640167236 5.7243127822876
% 5.3894214630127 5.73803997039795
% 5.38121509552002 5.75213432312012
% 5.39043092727661 5.75349378585815
% 5.37205934524536 5.74243497848511
% 5.35518836975098 5.76369857788086
% 5.36398077011108 5.7458643913269
% 5.37022161483765 5.7626838684082
% 5.39070177078247 5.74985218048096
% 5.37839460372925 5.75162267684937
% 5.38496351242065 5.75598192214966
% 5.3803071975708 5.75442790985107
% 5.36914539337158 5.76240587234497
% 5.39043140411377 5.76836156845093
% 5.37226390838623 5.74551010131836
% 5.36393594741821 5.75255250930786
% 5.36556386947632 5.72746419906616
% 5.34716272354126 5.77145528793335
% 5.36586427688599 5.74803686141968
% 5.37876558303833 5.75370168685913
% 5.36710119247437 5.77139091491699
% 5.38221073150635 5.76143980026245
% 5.35529565811157 5.75778436660767
% 5.38716220855713 5.76115322113037
% 5.3677077293396 5.76065158843994
% 5.37733173370361 5.77689552307129
% 5.38522863388062 5.76622724533081
% 5.38994932174683 5.75739002227783
% 5.39756059646606 5.77344846725464
% 5.39224004745483 5.76889324188232
% 5.37753438949585 5.76241731643677
% 5.3682017326355 5.75270128250122
% 5.38277769088745 5.75872230529785
% 5.35563516616821 5.7345724105835
% 5.39226579666138 5.76647806167603
% 5.37637090682983 5.75809335708618
% 5.38177537918091 5.76645851135254
% 5.39185905456543 5.76769399642944
% 5.3692684173584 5.77061462402344
% 5.37853193283081 5.75053453445435
% 5.38857984542847 5.77532482147217
% 5.36358499526978 5.73117637634277
% 5.36884307861328 5.74815082550049
% 5.38093948364258 5.74974298477173
% 5.38157367706299 5.74931859970093
% 5.37156772613525 5.75611877441406
% 5.39778995513916 5.78930711746216
% 5.39353561401367 5.75391435623169
% 5.38444375991821 5.77052736282349
% 5.38203191757202 5.7321195602417
% 5.36930274963379 5.75017595291138
% 5.38635110855103 5.74970817565918
% 5.37239694595337 5.76470947265625
% 5.382080078125 5.75426626205444
% 5.38494157791138 5.74155759811401
% 5.38312387466431 5.76677417755127
% 5.37082529067993 5.73500680923462
% 5.35876893997192 5.74395179748535
% 5.37171649932861 5.74158048629761
% 5.37702941894531 5.74018096923828
% 5.37700033187866 5.76136827468872
% 5.36519336700439 5.75663661956787
% 5.35299682617188 5.73790645599365
% 5.37784337997437 5.74454927444458
% 5.36879348754883 5.75884103775024
% 5.36382150650024 5.75397109985352
% 5.35177516937256 5.74696636199951
% 5.33479690551758 5.7764458656311
% 5.37628221511841 5.7879376411438
% 5.35111904144287 5.74239587783813
% 5.3646993637085 5.74671268463135
% 5.35775279998779 5.73598861694336
% 5.36852073669434 5.75155735015869
% 5.35478019714355 5.74185371398926
% 5.36021184921265 5.73518753051758
% 5.36269426345825 5.75890827178955
% 5.36185836791992 5.75698709487915
% 5.37535524368286 5.77460193634033
% 5.35592985153198 5.73950433731079
% 5.36733961105347 5.75316381454468
% 5.36953735351562 5.75493764877319
% 5.36340713500977 5.74249362945557
% 5.34662771224976 5.76120948791504
% 5.3599796295166 5.74756622314453
% 5.35468196868896 5.76017999649048
% 5.37200450897217 5.75021457672119
% 5.36396741867065 5.75539684295654
% 5.357253074646 5.76338291168213
% 5.34539031982422 5.76979494094849
% 5.35139560699463 5.75470399856567
% 5.36908578872681 5.76137495040894
% 5.3585262298584 5.75527763366699
% 5.36005306243896 5.75568723678589
% 5.36035919189453 5.75271034240723
% 5.36692047119141 5.75291299819946
% 5.36491346359253 5.75301361083984
% 5.36774635314941 5.76205492019653
% 5.37788248062134 5.76219463348389
% 5.35912179946899 5.77634906768799
% 5.36107301712036 5.7491455078125
% 5.36298942565918 5.7484188079834
% 5.3713698387146 5.75133466720581
% 5.34558582305908 5.74018812179565
% 5.36382818222046 5.73946714401245
% 5.35807371139526 5.73701953887939
% 5.38460922241211 5.74415731430054
% 5.366783618927 5.7588963508606
% 5.35664987564087 5.75152540206909
% 5.35161161422729 5.75446033477783
% 5.34188604354858 5.75274705886841
% 5.35670518875122 5.74666976928711
% 5.35157203674316 5.74751424789429
% 5.36244487762451 5.77390289306641
% 5.37120199203491 5.75047397613525
% 5.37221145629883 5.77881002426147
% 5.34600305557251 5.71284961700439
% 5.35989761352539 5.75418424606323
% 5.35094738006592 5.74710321426392
% 5.3583927154541 5.74124813079834
% 5.3449821472168 5.73268556594849
% 5.34945201873779 5.72279071807861
% 5.35882186889648 5.74809455871582
% 5.34698820114136 5.76254796981812
% 5.34304189682007 5.73721551895142
% 5.34385347366333 5.7256875038147
% 5.31663846969604 5.74510955810547
% 5.3401951789856 5.74627161026001
% 5.34356021881104 5.73977947235107
% 5.31701612472534 5.77317810058594
% 5.33543300628662 5.76092290878296
% 5.32607746124268 5.75901508331299
% 5.33464670181274 5.77444982528687
% 5.32310628890991 5.73534679412842
% 5.33778095245361 5.75060987472534
% 5.34229373931885 5.74681615829468
% 5.32166862487793 5.7488112449646
% 5.33122253417969 5.75582456588745
% 5.33840942382812 5.75829744338989
% 5.33378171920776 5.75318670272827
% 5.3458948135376 5.7716817855835
% 5.32804727554321 5.76832866668701
% 5.3407678604126 5.74958944320679
% 5.33533906936646 5.76712989807129
% 5.33647584915161 5.74957370758057
% 5.33193016052246 5.74250173568726
% 5.35143136978149 5.76502656936646
% 5.32504034042358 5.74862194061279
% 5.31702041625977 5.74194526672363
% 5.3146333694458 5.74927186965942
% 5.31328010559082 5.75810623168945
% 5.33050298690796 5.76410484313965
% 5.3319993019104 5.73498487472534
% 5.31247091293335 5.73364734649658
% 5.3430233001709 5.73871278762817
% 5.31819725036621 5.74883842468262
% 5.32582378387451 5.76775646209717
% 5.33899545669556 5.74574851989746
% 5.31553792953491 5.74345207214355
% 5.3501672744751 5.75468826293945
% 5.30983591079712 5.74375295639038
% 5.32462692260742 5.7513279914856
% 5.31972503662109 5.76585626602173
% 5.32511854171753 5.74721384048462
% 5.33203983306885 5.72253274917603
% 5.3287091255188 5.75454807281494
% 5.33030891418457 5.7403416633606
% 5.33341884613037 5.73927021026611
% 5.32789850234985 5.72357034683228
% 5.31566572189331 5.71643400192261
% 5.31823635101318 5.73626899719238
% 5.31267404556274 5.7646279335022
% 5.33196926116943 5.76034641265869
% 5.32331418991089 5.73492765426636
% 5.31593036651611 5.73770332336426
% 5.32031536102295 5.75677156448364
% 5.33101224899292 5.74627733230591
% 5.28771877288818 5.7337532043457
% 5.3254919052124 5.75971651077271
% 5.31792402267456 5.75377798080444
% 5.31385803222656 5.73418235778809
% 5.31359052658081 5.73909187316895
% 5.31232833862305 5.73231554031372
% 5.31715726852417 5.73454999923706
% 5.30661916732788 5.7243766784668
% 5.30939722061157 5.75633335113525
% 5.31774473190308 5.75189018249512
% 5.30843687057495 5.72608613967896
% 5.30948162078857 5.71789407730103
% 5.31585216522217 5.73840522766113
% 5.31541013717651 5.7341103553772
% 5.29962348937988 5.75145196914673
% 5.31302976608276 5.73909902572632
% 5.31973218917847 5.72896718978882
% 5.30392265319824 5.7512354850769
% 5.30639553070068 5.73337078094482
% 5.30609226226807 5.73226881027222
% 5.29550790786743 5.74487543106079
% 5.29990673065186 5.74060344696045
% 5.30795240402222 5.7304835319519
% 5.28986740112305 5.74817991256714
% 5.3012113571167 5.73924398422241
% 5.31325817108154 5.75820446014404
% 5.31496334075928 5.73153114318848
% 5.31281661987305 5.73368215560913
% 5.28275537490845 5.74823617935181
% 5.30090618133545 5.73444509506226
% 5.30508375167847 5.7353572845459
% 5.3163013458252 5.75011157989502
% 5.31273698806763 5.73873853683472
% 5.30387830734253 5.75639724731445
% 5.331130027771 5.74750900268555
% 5.29241943359375 5.74805355072021
% 5.32166194915771 5.72334623336792
% 5.30614566802979 5.73318433761597
% 5.30438756942749 5.73369884490967
% 5.30920267105103 5.74170875549316
% 5.3201150894165 5.75405550003052
% 5.31048917770386 5.76003122329712
% 5.30692148208618 5.75182008743286
% 5.31601762771606 5.75768136978149
% 5.30827474594116 5.74596071243286
% 5.31099843978882 5.76087045669556
% 5.31613969802856 5.72266530990601
% 5.32379341125488 5.76116991043091
% 5.31622076034546 5.72947025299072
% 5.30567073822021 5.74023914337158
% 5.3143630027771 5.74898767471313
% 5.33017158508301 5.73398542404175
% 5.32267713546753 5.73454523086548
% 5.30729293823242 5.74946928024292
% 5.32077884674072 5.74168157577515
% 5.30966091156006 5.73493385314941
% 5.31340551376343 5.72949409484863
% 5.32319259643555 5.75391578674316
% 5.32849788665771 5.7242283821106
% 5.30633640289307 5.74772071838379
% 5.32003450393677 5.737868309021
% 5.31021738052368 5.7372088432312
% 5.31217908859253 5.73122978210449
% 5.31267213821411 5.72642087936401
% 5.3110613822937 5.73708438873291
% 5.33214330673218 5.74864864349365
% 5.31922101974487 5.73370742797852
% 5.31637239456177 5.74951267242432
% 5.32436084747314 5.71523809432983
% 5.34769153594971 5.75056266784668
% 5.30717945098877 5.77733182907104
% 5.31961727142334 5.73906993865967
% 5.28387308120728 5.73927927017212
% 5.33989572525024 5.7294602394104
% 5.30673742294312 5.76029253005981
% 5.3253378868103 5.72774887084961
% 5.32913970947266 5.73118114471436
% 5.33539962768555 5.73337888717651
% 5.32035446166992 5.72773265838623
% 5.32492542266846 5.72746849060059
% 5.30618858337402 5.7519383430481
% 5.31575012207031 5.74834728240967
% 5.31757688522339 5.7255482673645
% 5.32242345809937 5.73265743255615
% 5.32583522796631 5.73141765594482
% 5.329017162323 5.73940372467041
% 5.3124623298645 5.73498725891113
% 5.30498075485229 5.73349571228027
% 5.31507062911987 5.74063396453857
% 5.30565357208252 5.72435426712036
% 5.32393646240234 5.7412748336792
% 5.30047655105591 5.72202634811401
% 5.32051944732666 5.72671222686768
% 5.31319093704224 5.74364471435547
% 5.31305170059204 5.74218225479126
% 5.31533670425415 5.74500703811646
% 5.31468820571899 5.75706720352173
% 5.30160331726074 5.72884035110474
% 5.32154178619385 5.76206684112549
% 5.30124664306641 5.72641849517822
% 5.31784629821777 5.73712873458862
% 5.31592416763306 5.73628616333008
% 5.27719593048096 5.75673627853394
% 5.31975317001343 5.74162626266479
% 5.29876089096069 5.7427225112915
% 5.33390235900879 5.74387979507446
% 5.29991054534912 5.72706651687622
% };
\addplot [semithick, red, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.29991054534912 5.72706651687622
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 3.07858467102051 6.39598989486694
% 2.9785852432251 6.49598932266235
% 2.15894842147827 7.40498161315918
% 2.58497166633606 7.08089303970337
% 3.22752833366394 6.47447347640991
% 3.74384498596191 6.30812072753906
% 3.89575386047363 6.41860008239746
% 3.94268488883972 6.45472812652588
% 3.66281175613403 6.48776292800903
% 3.29810285568237 6.57015514373779
% 3.27252840995789 6.40327501296997
% 3.27810335159302 6.17708110809326
% 3.23783588409424 6.02260494232178
% 3.20804309844971 5.90682363510132
% 3.1994252204895 5.77021455764771
% 3.15969705581665 5.60165929794312
% 3.12483143806458 5.38363265991211
% 2.99906516075134 5.15092658996582
% 3.08079528808594 4.71655178070068
% 3.33404803276062 4.00015735626221
% 3.60413980484009 3.38687109947205
% 3.22949290275574 3.51700949668884
% 3.4220130443573 3.52868461608887
% 3.36853361129761 3.58693170547485
% 3.40618228912354 3.52640748023987
% 3.39600110054016 3.55673360824585
% 3.35259342193604 3.57756042480469
% 3.37733483314514 3.59812164306641
% 3.3417546749115 3.60773515701294
% 3.35681438446045 3.62861132621765
% 3.347651720047 3.63638663291931
% 3.34174966812134 3.65262532234192
% 3.32825493812561 3.65775561332703
% 3.30786323547363 3.66673684120178
% 3.32669377326965 3.67902231216431
% 3.30446696281433 3.68398451805115
% 3.29763865470886 3.67897057533264
% 3.28017711639404 3.70617866516113
% 3.27832460403442 3.7085177898407
% 3.27184391021729 3.71493721008301
% 3.26472473144531 3.69472622871399
% 3.27194046974182 3.68943953514099
% 3.25077962875366 3.68905115127563
% 3.24872350692749 3.69632315635681
% 3.24952602386475 3.69487309455872
% 3.26016688346863 3.69503688812256
% 3.254958152771 3.68802452087402
% 3.25153279304504 3.69103002548218
% 3.24751329421997 3.69117856025696
% 3.24924802780151 3.68852519989014
% 3.26398515701294 3.68717193603516
% 3.23354005813599 3.67186665534973
% 3.23095059394836 3.67704200744629
% 3.24277782440186 3.67605400085449
% 3.22824215888977 3.67227149009705
% 3.2373058795929 3.68732404708862
% 3.22881460189819 3.67298793792725
% 3.24709606170654 3.68191051483154
% 3.22810196876526 3.67524480819702
% 3.22785878181458 3.67372441291809
% 3.23232769966125 3.66659879684448
% 3.22919106483459 3.66761064529419
% 3.22279071807861 3.66042757034302
% 3.23317670822144 3.66752338409424
% 3.23260712623596 3.6639621257782
% 3.21580648422241 3.65686893463135
% 3.22653698921204 3.65009617805481
% 3.23081016540527 3.66225838661194
% 3.24709105491638 3.66149353981018
% 3.23482394218445 3.64370036125183
% 3.2266628742218 3.65062093734741
% 3.22286009788513 3.64689755439758
% 3.24285197257996 3.64949941635132
% 3.21902966499329 3.63406252861023
% 3.24177861213684 3.63639354705811
% 3.21216011047363 3.65331745147705
% 3.23762965202332 3.6606719493866
% 3.22347331047058 3.65159177780151
% 3.22820949554443 3.6591796875
% 3.21265745162964 3.66459727287292
% 3.2280809879303 3.65643763542175
% 3.23843264579773 3.66791677474976
% 3.21834707260132 3.64530754089355
% 3.25207805633545 3.65087056159973
% 3.21897888183594 3.63245248794556
% 3.22901225090027 3.65168237686157
% 3.23806953430176 3.65008163452148
% 3.21523284912109 3.62101793289185
% 3.21936130523682 3.63576173782349
% 3.23395776748657 3.64594101905823
% 3.22730040550232 3.63641023635864
% 3.22417688369751 3.63682341575623
% 3.23444652557373 3.64518332481384
% 3.21608901023865 3.64125752449036
% 3.23203682899475 3.64369416236877
% 3.23215699195862 3.64417314529419
% 3.22980403900146 3.64542698860168
% 3.2232232093811 3.66207480430603
% 3.20504593849182 3.66857600212097
% 3.21641731262207 3.65709233283997
% 3.21339321136475 3.66774964332581
% 3.22901463508606 3.68403840065002
% 3.22138953208923 3.656658411026
% 3.2369441986084 3.66809844970703
% 3.2118558883667 3.66529035568237
% 3.22914338111877 3.65833234786987
% 3.2114405632019 3.64445662498474
% 3.22255444526672 3.65635824203491
% 3.20901465415955 3.65308856964111
% 3.22382712364197 3.66483592987061
% 3.22193789482117 3.65542435646057
% 3.21626377105713 3.65253448486328
% 3.22558307647705 3.65465760231018
% 3.22101759910583 3.65883660316467
% 3.20685696601868 3.65576410293579
% 3.21621489524841 3.66016221046448
% 3.21090841293335 3.64800834655762
% 3.20306444168091 3.66822028160095
% 3.20789122581482 3.66166853904724
% 3.21688985824585 3.65624380111694
% 3.21335959434509 3.66736507415771
% 3.20033764839172 3.65288257598877
% 3.21022582054138 3.65447545051575
% 3.21339964866638 3.66380596160889
% 3.21481466293335 3.64269971847534
% 3.22573113441467 3.65624284744263
% 3.19603753089905 3.65062665939331
% 3.2189826965332 3.65536427497864
% 3.22858452796936 3.67267990112305
% 3.21461009979248 3.64174628257751
% 3.18617534637451 3.62567520141602
% 3.20535945892334 3.66005492210388
% 3.24689221382141 3.65374350547791
% 3.20862197875977 3.64001655578613
% 3.22512221336365 3.65694785118103
% 3.20272183418274 3.65790343284607
% 3.22054743766785 3.64768052101135
% 3.23144149780273 3.65994787216187
% 3.20480847358704 3.6521110534668
% 3.22625756263733 3.63836908340454
% 3.22553873062134 3.65437459945679
% 3.20358204841614 3.63837075233459
% 3.21589827537537 3.6653778553009
% 3.20143985748291 3.65073275566101
% 3.22586870193481 3.65392827987671
% 3.21579527854919 3.65826892852783
% 3.22105836868286 3.65867757797241
% 3.21433806419373 3.65533995628357
% 3.21384167671204 3.66684126853943
% 3.19450855255127 3.66212701797485
% 3.2030873298645 3.66136646270752
% 3.21276664733887 3.66334414482117
% 3.19745969772339 3.66119050979614
% 3.20058035850525 3.66435861587524
% 3.20811796188354 3.66257619857788
% 3.21349287033081 3.676842212677
% 3.207111120224 3.6648416519165
% 3.20278477668762 3.66155290603638
% 3.21568131446838 3.66855835914612
% 3.19910430908203 3.65457129478455
% 3.22540760040283 3.65576386451721
% 3.19734859466553 3.66312170028687
% 3.2133686542511 3.64437007904053
% 3.21469521522522 3.66246294975281
% 3.22712397575378 3.64896941184998
% 3.19624876976013 3.66266083717346
% 3.1914324760437 3.67920756340027
% 3.20877861976624 3.67179942131042
% 3.20569968223572 3.66274881362915
% 3.21078062057495 3.64152669906616
% 3.21110463142395 3.65602970123291
% 3.22350788116455 3.65786147117615
% 3.21472430229187 3.65514039993286
% 3.21792817115784 3.64762425422668
% 3.19776248931885 3.6584165096283
% 3.21740579605103 3.65419363975525
% 3.21557474136353 3.66299724578857
% 3.23716354370117 3.65365099906921
% 3.2080192565918 3.66000127792358
% 3.21328330039978 3.65047955513
% 3.20603513717651 3.65636110305786
% 3.25270485877991 3.68305158615112
% 3.22660636901855 3.68058967590332
% 3.20626473426819 3.66571640968323
% 3.20126867294312 3.6608555316925
% 3.21134066581726 3.67144227027893
% 3.19576811790466 3.67712259292603
% 3.20805287361145 3.66451382637024
% 3.21142244338989 3.68018245697021
% 3.21315312385559 3.67699575424194
% 3.20823407173157 3.67861342430115
% 3.22182893753052 3.68595767021179
% 3.19418931007385 3.68429780006409
% 3.20763063430786 3.66454648971558
% 3.19998025894165 3.65602111816406
% 3.22026324272156 3.67122793197632
% 3.19643831253052 3.65101885795593
% 3.21464657783508 3.68325614929199
% 3.21003246307373 3.67615103721619
% 3.21064901351929 3.6743540763855
% 3.22379660606384 3.70241332054138
% 3.20714402198792 3.66555452346802
% 3.23458886146545 3.6820752620697
% 3.20372557640076 3.66437101364136
% 3.19044399261475 3.66066002845764
% 3.2095959186554 3.65212273597717
% 3.21642231941223 3.67236542701721
% 3.22079038619995 3.67224955558777
% 3.21262669563293 3.66107892990112
% 3.24332141876221 3.66621518135071
% 3.20049381256104 3.65135502815247
% 3.23337697982788 3.69032907485962
% 3.20154333114624 3.66237282752991
% 3.20464563369751 3.66133999824524
% 3.20864319801331 3.66191697120667
% 3.20103192329407 3.66514849662781
% 3.21919751167297 3.66654229164124
% 3.19425988197327 3.63666605949402
% 3.20718741416931 3.65663409233093
% 3.21033215522766 3.65665221214294
% 3.20593619346619 3.65939664840698
% 3.2026355266571 3.67924952507019
% 3.19685673713684 3.66182684898376
% 3.211989402771 3.67152643203735
% 3.19583892822266 3.66923189163208
% 3.21614408493042 3.67380547523499
% 3.21277070045471 3.67331123352051
% 3.19735360145569 3.65886282920837
% 3.20426535606384 3.66129875183105
% 3.2034547328949 3.65517354011536
% 3.22282910346985 3.67327332496643
% 3.1954185962677 3.67015385627747
% 3.20157957077026 3.66377019882202
% 3.20699071884155 3.66735053062439
% 3.22384881973267 3.65033960342407
% 3.21071600914001 3.66733336448669
% 3.19978928565979 3.66947841644287
% 3.19972562789917 3.66280174255371
% 3.21287393569946 3.66202807426453
% 3.20221018791199 3.6528480052948
% 3.22206568717957 3.65571331977844
% 3.19405698776245 3.66242599487305
% 3.1788911819458 3.66617369651794
% 3.2272789478302 3.67832159996033
% 3.19825720787048 3.66093802452087
% 3.19093203544617 3.67203807830811
% 3.21901988983154 3.66623306274414
% 3.16299891471863 3.66857004165649
% 3.17655920982361 3.69003844261169
% 3.18965768814087 3.6755895614624
% 3.20253467559814 3.67623400688171
% 3.21883344650269 3.65631723403931
% 3.17759895324707 3.64861607551575
% 3.21113157272339 3.67117261886597
% 3.18996858596802 3.66844844818115
% 3.20312356948853 3.68006014823914
% 3.21498155593872 3.67607426643372
% 3.22150635719299 3.6669704914093
% 3.20089435577393 3.65775299072266
% 3.22795343399048 3.67119479179382
% 3.20620369911194 3.67115306854248
% 3.20806908607483 3.66408181190491
% 3.18026328086853 3.67324566841125
% 3.18249249458313 3.68639731407166
% 3.18462800979614 3.6760995388031
% 3.20307803153992 3.66614484786987
% 3.17292046546936 3.65139698982239
% 3.2277364730835 3.66705918312073
% 3.19024395942688 3.65916132926941
% 3.20805644989014 3.6550304889679
% 3.21802043914795 3.66295552253723
% 3.20501852035522 3.6540105342865
% 3.22780108451843 3.66368317604065
% 3.20364236831665 3.66031551361084
% 3.23263907432556 3.66229224205017
% 3.20270657539368 3.66087126731873
% 3.20157718658447 3.67041325569153
% 3.22666072845459 3.68429112434387
% 3.1941545009613 3.64763760566711
% 3.18983459472656 3.6755907535553
% 3.21641135215759 3.68304848670959
% 3.21615147590637 3.67710065841675
% 3.21513748168945 3.67444777488708
% 3.20101928710938 3.67412233352661
% 3.18218469619751 3.68169713020325
% 3.20039844512939 3.68885254859924
% 3.16608691215515 3.67756175994873
% 3.20283889770508 3.6830267906189
% 3.16844415664673 3.66007494926453
% 3.19775199890137 3.66663193702698
% 3.21727514266968 3.69337511062622
% 3.18491673469543 3.66221237182617
% 3.17210030555725 3.67024850845337
% 3.20283675193787 3.67549061775208
% 3.16587018966675 3.67686104774475
% 3.19272375106812 3.69609689712524
% 3.18865275382996 3.68985223770142
% 3.19759821891785 3.69567346572876
% 3.19499349594116 3.6807222366333
% 3.20951128005981 3.69055032730103
% 3.21121573448181 3.69344019889832
% 3.1949679851532 3.66726922988892
% 3.195157289505 3.6748526096344
% 3.18886303901672 3.66793251037598
% 3.2016499042511 3.69281673431396
% 3.20445823669434 3.67899537086487
% 3.21016097068787 3.68158149719238
% 3.19471025466919 3.66824555397034
% 3.19975566864014 3.66193795204163
% 3.19317770004272 3.66180467605591
% 3.18496251106262 3.67053747177124
% 3.20358180999756 3.65923857688904
% 3.21086168289185 3.67135071754456
% 3.18605875968933 3.64994287490845
% 3.21882700920105 3.65043783187866
% 3.19293999671936 3.65608406066895
% 3.20057582855225 3.68253564834595
% 3.1949360370636 3.678790807724
% 3.20343637466431 3.68662428855896
% 3.19436836242676 3.66500496864319
% 3.22867512702942 3.66913175582886
% 3.19584774971008 3.69610857963562
% 3.20368409156799 3.64419960975647
% 3.21304130554199 3.67387104034424
% 3.18106174468994 3.64972901344299
% 3.20700907707214 3.66326713562012
% 3.20555377006531 3.67360830307007
% 3.19802761077881 3.67409181594849
% 3.21291589736938 3.66742372512817
% 3.19665122032166 3.6708197593689
% 3.17994475364685 3.67065858840942
% 3.20450854301453 3.66910624504089
% 3.21817779541016 3.65553855895996
% 3.18446731567383 3.63630390167236
% 3.21314454078674 3.65799784660339
% 3.21003746986389 3.6746199131012
% 3.20727205276489 3.66024661064148
% 3.21437120437622 3.66505169868469
% 3.20884466171265 3.6584734916687
% 3.22054886817932 3.6682915687561
% 3.20260405540466 3.65589427947998
% 3.20449876785278 3.6717574596405
% 3.22026634216309 3.65699195861816
% 3.19834613800049 3.65300869941711
% 3.20115780830383 3.67788505554199
% 3.18822145462036 3.67315316200256
% 3.19174981117249 3.6810839176178
% 3.20464444160461 3.68074011802673
% 3.20009303092957 3.67736434936523
% 3.1762387752533 3.6678671836853
% 3.23561406135559 3.69085645675659
% 3.18662428855896 3.67733240127563
% 3.18136835098267 3.6780571937561
% 3.15089964866638 3.68615818023682
% 3.20857238769531 3.68587589263916
% 3.16890478134155 3.67766523361206
% 3.20727443695068 3.68046808242798
% 3.19019532203674 3.69837999343872
% 3.18665146827698 3.71810007095337
% 3.19215822219849 3.6828305721283
% 3.20086812973022 3.69564414024353
% 3.19817185401917 3.66824150085449
% 3.21650290489197 3.66966962814331
% 3.18750071525574 3.66208410263062
% 3.22937059402466 3.68651914596558
% 3.2099597454071 3.69573187828064
% 3.17579221725464 3.66780567169189
% 3.20237326622009 3.6887412071228
% 3.1834888458252 3.6598002910614
% 3.2291796207428 3.67420744895935
% 3.21384692192078 3.64632439613342
% 3.20591640472412 3.69055247306824
% 3.20706629753113 3.68269300460815
% 3.1950044631958 3.66850161552429
% 3.20890259742737 3.66895365715027
% 3.19454407691956 3.66895723342896
% 3.20604300498962 3.66648077964783
% 3.2065896987915 3.66542196273804
% 3.21280026435852 3.68254709243774
% 3.23089623451233 3.67021822929382
% 3.18084168434143 3.68071103096008
% 3.21198678016663 3.66804242134094
% 3.20393776893616 3.67770314216614
% 3.21403527259827 3.66559553146362
% 3.18194913864136 3.67049241065979
% 3.17021155357361 3.66391086578369
% 3.18326568603516 3.66703200340271
% 3.20040345191956 3.66619443893433
% 3.17988324165344 3.67271852493286
% 3.17709946632385 3.66611814498901
% 3.22671961784363 3.6760790348053
% 3.20444083213806 3.67441749572754
% 3.2058048248291 3.67138957977295
% 3.20630764961243 3.66408634185791
% 3.17972993850708 3.65886974334717
% 3.21690511703491 3.6905677318573
% 3.20016002655029 3.67439699172974
% 3.19210720062256 3.66688942909241
% 3.21988558769226 3.70408463478088
% 3.1946120262146 3.68776345252991
% 3.1735405921936 3.67212128639221
% 3.19585108757019 3.67521739006042
% 3.18302917480469 3.67343640327454
% 3.19658303260803 3.6664662361145
% 3.21176958084106 3.68188619613647
% 3.19411635398865 3.6631166934967
% 3.19734311103821 3.66246557235718
% 3.20412802696228 3.66541194915771
% 3.20696973800659 3.66731548309326
% 3.21061182022095 3.66526818275452
% 3.20079255104065 3.67427635192871
% 3.18831658363342 3.6575767993927
% 3.1964967250824 3.6708824634552
% 3.19440627098083 3.66540622711182
% 3.19703412055969 3.6798415184021
% 3.2038848400116 3.66702222824097
% 3.2031466960907 3.66412711143494
% 3.20112228393555 3.66631770133972
% 3.20521831512451 3.67322897911072
% 3.16862964630127 3.65979790687561
% 3.19362807273865 3.67688798904419
% 3.19669437408447 3.67262125015259
% 3.20647144317627 3.68228244781494
% 3.18828821182251 3.69015169143677
% 3.19223093986511 3.66531229019165
% 3.21020340919495 3.67639589309692
% 3.22382211685181 3.6806743144989
% 3.19134116172791 3.67850255966187
% 3.2008638381958 3.66948676109314
% 3.20444631576538 3.6689019203186
% 3.1857807636261 3.66664028167725
% 3.1955292224884 3.67585444450378
% 3.19912672042847 3.67066121101379
% 3.19912695884705 3.67274618148804
% 3.18848919868469 3.6705002784729
% 3.20082020759583 3.67805218696594
% 3.20357012748718 3.67762088775635
% 3.18419766426086 3.66956210136414
% 3.18474268913269 3.67373251914978
% 3.16568064689636 3.66463279724121
% 3.22857093811035 3.67112970352173
% 3.20917987823486 3.67462730407715
% 3.2037832736969 3.66877460479736
% 3.20524764060974 3.68000674247742
% 3.20981192588806 3.67767691612244
% 3.18864774703979 3.68203139305115
% 3.20987224578857 3.6671929359436
% 3.20954632759094 3.67568516731262
% 3.20453190803528 3.66867184638977
% 3.21079850196838 3.66831851005554
% 3.18350172042847 3.662428855896
% 3.23616862297058 3.66606068611145
% 3.18928861618042 3.68988180160522
% 3.18206429481506 3.65874099731445
% 3.22603726387024 3.6974036693573
% 3.19617295265198 3.6745285987854
% 3.19788432121277 3.67393803596497
% 3.21244382858276 3.6837329864502
% 3.20013451576233 3.6583149433136
% 3.20587205886841 3.67960524559021
% 3.20576167106628 3.66730451583862
% 3.20696926116943 3.68381118774414
% 3.20996856689453 3.67632842063904
% 3.18862366676331 3.66498756408691
% 3.19363832473755 3.65872073173523
% 3.21360015869141 3.68069624900818
% 3.19294667243958 3.6799693107605
% 3.19290328025818 3.6781907081604
% 3.22844314575195 3.66642642021179
% 3.21339106559753 3.67904853820801
% 3.20388340950012 3.66711974143982
% 3.20476841926575 3.66957712173462
% 3.21484732627869 3.66983008384705
% 3.20409941673279 3.67165732383728
% 3.18178725242615 3.65254163742065
% 3.22240519523621 3.6799156665802
% 3.21319198608398 3.67357397079468
% 3.18398952484131 3.67839908599854
% 3.18416404724121 3.66968774795532
% 3.19311428070068 3.66578602790833
% 3.20892071723938 3.68150901794434
% 3.19400262832642 3.6811740398407
% 3.19569540023804 3.68637919425964
% 3.20021986961365 3.68356895446777
% 3.20154786109924 3.69529175758362
% 3.19134044647217 3.68014669418335
% 3.20437145233154 3.69411611557007
% 3.17997622489929 3.6689178943634
% 3.19878888130188 3.67240071296692
% 3.18589782714844 3.68003392219543
% 3.19827151298523 3.67233419418335
% 3.20697617530823 3.68506503105164
% 3.18322396278381 3.68389987945557
% 3.17875146865845 3.68681001663208
% 3.17007398605347 3.6639928817749
% 3.2024085521698 3.67967057228088
% 3.19889831542969 3.65563654899597
% 3.19366121292114 3.68233776092529
% 3.18741416931152 3.67401170730591
% 3.19048976898193 3.68430519104004
% 3.20284819602966 3.67344570159912
% };
\addplot [semithick, blue, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.20284819602966 3.67344570159912
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 2.5 5
% 2.59999990463257 5.00404930114746
% 3.61635494232178 5.01125621795654
% 4.30362462997437 4.90696287155151
% 4.11077833175659 4.74484014511108
% 4.20971870422363 5.14859056472778
% 4.21894264221191 5.15857458114624
% 4.21656274795532 5.11493873596191
% 4.26511430740356 4.83045721054077
% 4.43500423431396 4.59077548980713
% 4.48086595535278 4.57655906677246
% 4.48472929000854 4.5920352935791
% 4.53616285324097 4.62106275558472
% 4.61495494842529 4.64630126953125
% 4.67803525924683 4.64411115646362
% 4.75536918640137 4.65836811065674
% 4.85024833679199 4.69209432601929
% 4.93380165100098 4.73909282684326
% 5.04074001312256 4.82614135742188
% 5.21201229095459 5.01981592178345
% 5.50018405914307 5.2468409538269
% 5.40995454788208 5.20455741882324
% 5.39818334579468 5.24058961868286
% 5.33871126174927 5.24926519393921
% 5.28841972351074 5.26892757415771
% 5.28232479095459 5.28182029724121
% 5.26450443267822 5.31478786468506
% 5.24976253509521 5.33962392807007
% 5.22819757461548 5.36031246185303
% 5.22330856323242 5.35952711105347
% 5.21411991119385 5.36753034591675
% 5.21532392501831 5.37590217590332
% 5.21815633773804 5.38924026489258
% 5.20392799377441 5.40436983108521
% 5.2010612487793 5.40855407714844
% 5.18725633621216 5.42306137084961
% 5.18222141265869 5.44385194778442
% 5.16977787017822 5.44577646255493
% 5.16185522079468 5.44004917144775
% 5.16530752182007 5.44828796386719
% 5.16413497924805 5.45616006851196
% 5.14887857437134 5.45619249343872
% 5.1670355796814 5.45536661148071
% 5.14276170730591 5.46585512161255
% 5.14871120452881 5.47370290756226
% 5.14038562774658 5.45895099639893
% 5.13019180297852 5.48216247558594
% 5.13623380661011 5.48356676101685
% 5.13886117935181 5.46978139877319
% 5.13966131210327 5.47885847091675
% 5.13774299621582 5.49304151535034
% 5.119300365448 5.47502279281616
% 5.11753463745117 5.48796129226685
% 5.12723541259766 5.49489498138428
% 5.12930679321289 5.49117612838745
% 5.12616872787476 5.48491477966309
% 5.12546825408936 5.481689453125
% 5.13996028900146 5.48851776123047
% 5.12677335739136 5.48670053482056
% 5.13059425354004 5.48930311203003
% 5.1321005821228 5.49945306777954
% 5.13158750534058 5.49841785430908
% 5.12920141220093 5.50120449066162
% 5.12784862518311 5.49722623825073
% 5.12460327148438 5.48795604705811
% 5.13199520111084 5.49025535583496
% 5.12437105178833 5.49846315383911
% 5.12053298950195 5.48924827575684
% 5.11588382720947 5.49065446853638
% 5.11932802200317 5.49439144134521
% 5.12947463989258 5.48803997039795
% 5.11547756195068 5.48610639572144
% 5.09908962249756 5.47567892074585
% 5.1287693977356 5.48891448974609
% 5.08787679672241 5.47048568725586
% 5.09999561309814 5.46317100524902
% 5.12304782867432 5.47587728500366
% 5.12289714813232 5.47936296463013
% 5.11285018920898 5.48419809341431
% 5.11252355575562 5.48327112197876
% 5.12233686447144 5.49098062515259
% 5.12744092941284 5.48392009735107
% 5.12390899658203 5.48166179656982
% 5.1216607093811 5.47259044647217
% 5.13127136230469 5.47954559326172
% 5.12772560119629 5.48513174057007
% 5.11964464187622 5.48387098312378
% 5.10469770431519 5.45918273925781
% 5.11214733123779 5.46951723098755
% 5.13227510452271 5.4618821144104
% 5.12214517593384 5.47495555877686
% 5.11992359161377 5.46265029907227
% 5.13001585006714 5.46637535095215
% 5.12611675262451 5.47021436691284
% 5.13295698165894 5.46671199798584
% 5.12138557434082 5.48189163208008
% 5.11594438552856 5.46549510955811
% 5.10143756866455 5.49218511581421
% 5.0851879119873 5.47567462921143
% 5.10794305801392 5.48089790344238
% 5.10473251342773 5.47179698944092
% 5.11484479904175 5.48185253143311
% 5.11790752410889 5.47563982009888
% 5.11090230941772 5.46707534790039
% 5.08894824981689 5.46328830718994
% 5.10912847518921 5.46237373352051
% 5.09147644042969 5.47740888595581
% 5.12200832366943 5.47375154495239
% 5.09529066085815 5.46923017501831
% 5.12622785568237 5.48665428161621
% 5.10601091384888 5.46435070037842
% 5.12093210220337 5.45967531204224
% 5.10409259796143 5.47303295135498
% 5.11327600479126 5.45578193664551
% 5.12405109405518 5.46459150314331
% 5.11465072631836 5.4743070602417
% 5.12720441818237 5.46840763092041
% 5.11739492416382 5.47655725479126
% 5.12101793289185 5.48398923873901
% 5.11014270782471 5.47283697128296
% 5.12237882614136 5.47810411453247
% 5.11568260192871 5.47369480133057
% 5.09863376617432 5.4715256690979
% 5.11639547348022 5.46788597106934
% 5.12045192718506 5.46127033233643
% 5.10518646240234 5.48817157745361
% 5.11119222640991 5.47403144836426
% 5.11210489273071 5.469322681427
% 5.11777400970459 5.47927904129028
% 5.10466337203979 5.48463249206543
% 5.12004089355469 5.48408508300781
% 5.11438131332397 5.47809648513794
% 5.11236810684204 5.4797682762146
% 5.09494733810425 5.46810722351074
% 5.11246252059937 5.48185253143311
% 5.09009170532227 5.48279619216919
% 5.08725786209106 5.46977663040161
% 5.13215351104736 5.47463655471802
% 5.11499643325806 5.47347927093506
% 5.12115859985352 5.46472311019897
% 5.10815763473511 5.45739269256592
% 5.1251049041748 5.46251010894775
% 5.12813520431519 5.46018648147583
% 5.12634754180908 5.45361232757568
% 5.12817811965942 5.44967842102051
% 5.11014032363892 5.45163106918335
% 5.11779356002808 5.46314668655396
% 5.10031700134277 5.46633768081665
% 5.10998106002808 5.45086288452148
% 5.09380626678467 5.46054220199585
% 5.09913015365601 5.46297979354858
% 5.10917043685913 5.46538352966309
% 5.11412477493286 5.47088718414307
% 5.1301007270813 5.47207355499268
% 5.11148357391357 5.45875549316406
% 5.12729644775391 5.46562194824219
% 5.1091136932373 5.47242116928101
% 5.12744903564453 5.46939706802368
% 5.13180780410767 5.46683359146118
% 5.1260404586792 5.45817804336548
% 5.12102031707764 5.47237586975098
% 5.10133981704712 5.46822452545166
% 5.09704256057739 5.46031427383423
% 5.11563539505005 5.47263860702515
% 5.10788679122925 5.46064424514771
% 5.13190269470215 5.47348165512085
% 5.11581325531006 5.47744941711426
% 5.10793018341064 5.46234941482544
% 5.11010551452637 5.457115650177
% 5.13652515411377 5.47395277023315
% 5.10906314849854 5.45647144317627
% 5.1217098236084 5.46346664428711
% 5.10382699966431 5.4577054977417
% 5.12530326843262 5.47099304199219
% 5.10921478271484 5.46720266342163
% 5.10731410980225 5.45806169509888
% 5.12639331817627 5.45849227905273
% 5.11206769943237 5.46750926971436
% 5.09828567504883 5.45413684844971
% 5.11111545562744 5.45857429504395
% 5.10949659347534 5.44844341278076
% 5.10471391677856 5.4867148399353
% 5.07509136199951 5.45847368240356
% 5.10611438751221 5.47381162643433
% 5.11596202850342 5.46766519546509
% 5.11837005615234 5.47928333282471
% 5.1058988571167 5.4545693397522
% 5.10240411758423 5.46100473403931
% 5.10232162475586 5.47212028503418
% 5.11381769180298 5.4687237739563
% 5.11017894744873 5.45447206497192
% 5.10209989547729 5.45642805099487
% 5.1059513092041 5.45869207382202
% 5.1103253364563 5.462327003479
% 5.10974168777466 5.4491720199585
% 5.11391592025757 5.47099828720093
% 5.10680055618286 5.45906448364258
% 5.11511516571045 5.45242595672607
% 5.11033201217651 5.45625877380371
% 5.10019731521606 5.4491662979126
% 5.09269523620605 5.46193504333496
% 5.10052585601807 5.44677352905273
% 5.11521911621094 5.47401714324951
% 5.1166410446167 5.43968868255615
% 5.12163782119751 5.46541500091553
% 5.12432193756104 5.4637393951416
% 5.10705089569092 5.4611120223999
% 5.11973285675049 5.43686866760254
% 5.09219026565552 5.45559501647949
% 5.0890908241272 5.44161605834961
% 5.1024284362793 5.41786575317383
% 5.07892990112305 5.43298959732056
% 5.12175989151001 5.44251346588135
% 5.12401580810547 5.43564081192017
% 5.13614177703857 5.45230531692505
% 5.11511850357056 5.43558073043823
% 5.116370677948 5.45782613754272
% 5.0967755317688 5.4262843132019
% 5.10163974761963 5.46493482589722
% 5.0924825668335 5.42382287979126
% 5.12332630157471 5.44498634338379
% 5.13196563720703 5.44558191299438
% 5.11236953735352 5.43897438049316
% 5.10821437835693 5.43231868743896
% 5.10702848434448 5.43399381637573
% 5.12470960617065 5.43848276138306
% 5.12003755569458 5.43764162063599
% 5.12843132019043 5.44616317749023
% 5.08018207550049 5.44550704956055
% 5.08877563476562 5.42598676681519
% 5.12076807022095 5.45731925964355
% 5.10278034210205 5.44985914230347
% 5.11308431625366 5.43980598449707
% 5.12159824371338 5.43680906295776
% 5.1096305847168 5.44647407531738
% 5.10742282867432 5.43265342712402
% 5.09134578704834 5.43897819519043
% 5.09724378585815 5.44044876098633
% 5.12268209457397 5.44684600830078
% 5.11828327178955 5.46041250228882
% 5.10864925384521 5.44621849060059
% 5.11440992355347 5.43525743484497
% 5.12323808670044 5.4512357711792
% 5.11834716796875 5.45979309082031
% 5.10197877883911 5.44957733154297
% 5.10257387161255 5.44526386260986
% 5.09951829910278 5.4424204826355
% 5.09983062744141 5.44641494750977
% 5.1150689125061 5.46274995803833
% 5.10758972167969 5.45814990997314
% 5.10967588424683 5.44700813293457
% 5.10976648330688 5.46034908294678
% 5.09779167175293 5.43189668655396
% 5.11667060852051 5.46156311035156
% 5.11113786697388 5.46233320236206
% 5.08643388748169 5.43879556655884
% 5.09068298339844 5.45338201522827
% 5.109055519104 5.45427513122559
% 5.10763502120972 5.44285488128662
% 5.09592580795288 5.45144748687744
% 5.11227464675903 5.44295787811279
% 5.07759380340576 5.48000907897949
% 5.07198619842529 5.44969797134399
% 5.10265111923218 5.46121120452881
% 5.10092687606812 5.45506477355957
% 5.12010431289673 5.45766115188599
% 5.09879732131958 5.43068933486938
% 5.11045837402344 5.44161128997803
% 5.13139772415161 5.43547964096069
% 5.11010646820068 5.44545841217041
% 5.12403154373169 5.43137788772583
% 5.1089940071106 5.43091297149658
% 5.12297296524048 5.4280571937561
% 5.11845254898071 5.42550563812256
% 5.12874031066895 5.43989753723145
% 5.09968614578247 5.42947387695312
% 5.09508037567139 5.42196083068848
% 5.09644174575806 5.43206071853638
% 5.09907245635986 5.41334629058838
% 5.12995386123657 5.43552589416504
% 5.10468578338623 5.4315128326416
% 5.11109399795532 5.40917682647705
% 5.08726739883423 5.44896221160889
% 5.11331462860107 5.42983293533325
% 5.08546304702759 5.43741178512573
% 5.11150169372559 5.43336629867554
% 5.07671308517456 5.40880012512207
% 5.10864734649658 5.43522119522095
% 5.11297845840454 5.42001342773438
% 5.1186351776123 5.43490791320801
% 5.13025951385498 5.42843723297119
% 5.11362457275391 5.42846822738647
% 5.09674072265625 5.4189887046814
% 5.11384725570679 5.42505407333374
% 5.13278818130493 5.43349695205688
% 5.10805797576904 5.41553974151611
% 5.12122488021851 5.42424011230469
% 5.11483430862427 5.4264988899231
% 5.12015676498413 5.4284496307373
% 5.10174608230591 5.45236396789551
% 5.09124612808228 5.43525123596191
% 5.10409259796143 5.42880153656006
% 5.1201343536377 5.44070959091187
% 5.11218929290771 5.42227602005005
% 5.08179378509521 5.43849658966064
% 5.10410833358765 5.43094158172607
% 5.08965539932251 5.434494972229
% 5.13337087631226 5.43056488037109
% 5.11497354507446 5.4252462387085
% 5.13182401657104 5.43721437454224
% 5.10972499847412 5.4279203414917
% 5.10970544815063 5.42874956130981
% 5.11287927627563 5.43181991577148
% 5.10740184783936 5.43258714675903
% 5.12259197235107 5.42742872238159
% 5.10316514968872 5.42563676834106
% 5.11423015594482 5.42608118057251
% 5.13097667694092 5.43164587020874
% 5.11096525192261 5.42918825149536
% 5.12496948242188 5.4022331237793
% 5.09510326385498 5.42917680740356
% 5.10265922546387 5.41409540176392
% 5.09224414825439 5.4242057800293
% 5.12090969085693 5.41104745864868
% 5.11728143692017 5.42280435562134
% 5.11675310134888 5.43171739578247
% 5.10914707183838 5.42112922668457
% 5.10448265075684 5.43838405609131
% 5.1143651008606 5.42221736907959
% 5.10879278182983 5.42873620986938
% 5.13027477264404 5.43429756164551
% 5.115891456604 5.43388271331787
% 5.09639978408813 5.39283037185669
% 5.09500694274902 5.41021108627319
% 5.10208320617676 5.39494276046753
% 5.13530302047729 5.40993976593018
% 5.11890935897827 5.39470624923706
% 5.12028884887695 5.40755653381348
% 5.1298246383667 5.39094114303589
% 5.12945032119751 5.38496828079224
% 5.13022232055664 5.39391708374023
% 5.13449239730835 5.4104151725769
% 5.12167358398438 5.39215850830078
% 5.1173734664917 5.40241718292236
% 5.12773609161377 5.4029483795166
% 5.11292886734009 5.40916395187378
% 5.09139347076416 5.41328716278076
% 5.08557033538818 5.38333082199097
% 5.09874868392944 5.41110515594482
% 5.09854507446289 5.39129066467285
% 5.10687398910522 5.41661357879639
% 5.09727048873901 5.39647197723389
% 5.10282468795776 5.40075969696045
% 5.10596370697021 5.40636444091797
% 5.11950206756592 5.41082620620728
% 5.12554121017456 5.40998554229736
% 5.11477088928223 5.40904426574707
% 5.10332822799683 5.39343500137329
% 5.11716175079346 5.42370796203613
% 5.11664485931396 5.41817569732666
% 5.09458780288696 5.40148735046387
% 5.11417531967163 5.41173887252808
% 5.10094404220581 5.41966438293457
% 5.11501502990723 5.41091585159302
% 5.10549736022949 5.4196343421936
% 5.10551118850708 5.39596557617188
% 5.12055730819702 5.40375566482544
% 5.11273097991943 5.4084644317627
% 5.11234188079834 5.37836790084839
% 5.11353778839111 5.40942907333374
% 5.1039514541626 5.41321849822998
% 5.10019254684448 5.40503787994385
% 5.10347747802734 5.39831972122192
% 5.12463188171387 5.38555240631104
% 5.12566804885864 5.41189956665039
% 5.12460136413574 5.3947434425354
% 5.10796928405762 5.40116691589355
% 5.10577487945557 5.4037070274353
% 5.12526035308838 5.39784479141235
% 5.09093332290649 5.3786768913269
% 5.11088848114014 5.40102434158325
% 5.0985312461853 5.40037965774536
% 5.10484027862549 5.3824987411499
% 5.14116668701172 5.40047693252563
% 5.12346315383911 5.38490533828735
% 5.12599420547485 5.38671207427979
% 5.12428379058838 5.38851261138916
% 5.13181352615356 5.39139318466187
% 5.10729551315308 5.37684726715088
% 5.11909770965576 5.37725830078125
% 5.11552906036377 5.40524959564209
% 5.13007497787476 5.39537906646729
% 5.11423587799072 5.38658428192139
% 5.14801025390625 5.39072275161743
% 5.11293792724609 5.39696836471558
% 5.11051511764526 5.3851752281189
% 5.10325908660889 5.37651062011719
% 5.11953163146973 5.38929843902588
% 5.1158275604248 5.39218521118164
% 5.08300971984863 5.41364622116089
% 5.10788345336914 5.3689079284668
% 5.11847734451294 5.38956069946289
% 5.11604499816895 5.37884616851807
% 5.12182855606079 5.36728858947754
% 5.12115049362183 5.38343048095703
% 5.12029123306274 5.37950992584229
% 5.14601278305054 5.37021923065186
% 5.14514684677124 5.38210487365723
% 5.12654876708984 5.37154817581177
% 5.11381721496582 5.36665868759155
% 5.11590719223022 5.37576961517334
% 5.11682319641113 5.36826992034912
% 5.14004850387573 5.39865255355835
% 5.09781789779663 5.38252687454224
% 5.11712026596069 5.36985731124878
% 5.14308023452759 5.38118171691895
% 5.12705230712891 5.37884044647217
% 5.14487886428833 5.37403297424316
% 5.12730312347412 5.37206792831421
% 5.14176654815674 5.36864471435547
% 5.14917945861816 5.38497066497803
% 5.12609767913818 5.39085245132446
% 5.10378408432007 5.38111400604248
% 5.11059045791626 5.39139556884766
% 5.12149286270142 5.40076446533203
% 5.11332607269287 5.38464450836182
% 5.1185097694397 5.39276123046875
% 5.1359167098999 5.39111757278442
% 5.1262640953064 5.38158226013184
% 5.11718082427979 5.39148187637329
% 5.11309099197388 5.38225555419922
% 5.10474824905396 5.39283466339111
% 5.1256537437439 5.38992261886597
% 5.11792325973511 5.39614868164062
% 5.11077165603638 5.38216304779053
% 5.11227512359619 5.38864946365356
% 5.12538576126099 5.38977670669556
% 5.12348604202271 5.38765287399292
% 5.12334537506104 5.39925861358643
% 5.12549924850464 5.37756538391113
% 5.11567211151123 5.39969825744629
% 5.10783815383911 5.37221765518188
% 5.13313674926758 5.3849196434021
% 5.1176495552063 5.38787889480591
% 5.13000774383545 5.3802809715271
% 5.12374830245972 5.38782501220703
% 5.13743257522583 5.39607238769531
% 5.11999702453613 5.38517427444458
% 5.12002515792847 5.38980388641357
% 5.09265422821045 5.39556074142456
% 5.10280656814575 5.38947629928589
% 5.12032794952393 5.38719320297241
% 5.12248468399048 5.39702749252319
% 5.11538743972778 5.37041854858398
% 5.1171498298645 5.3849048614502
% 5.12192010879517 5.40494108200073
% 5.11264371871948 5.38464736938477
% 5.12711000442505 5.3851113319397
% 5.11766004562378 5.38424777984619
% 5.13356971740723 5.39051818847656
% 5.11863946914673 5.40591192245483
% 5.12697505950928 5.3774471282959
% 5.0879168510437 5.40444612503052
% 5.09863758087158 5.3728609085083
% 5.12403297424316 5.39155435562134
% 5.11504125595093 5.38682222366333
% 5.11586570739746 5.39102029800415
% 5.13240051269531 5.38647842407227
% 5.11949586868286 5.37969207763672
% 5.11166477203369 5.39442157745361
% 5.12735223770142 5.38691902160645
% 5.13019323348999 5.36732482910156
% 5.13613748550415 5.39088821411133
% 5.11575603485107 5.40574550628662
% 5.12898731231689 5.36781930923462
% 5.10646867752075 5.37081432342529
% 5.13472890853882 5.38871288299561
% 5.13539457321167 5.38269233703613
% 5.13156223297119 5.38472270965576
% 5.1282320022583 5.37526512145996
% 5.12146377563477 5.37580299377441
% 5.13250970840454 5.37623977661133
% 5.11032772064209 5.37129068374634
% 5.12169075012207 5.38461065292358
% 5.12108135223389 5.37919855117798
% 5.11254024505615 5.38953590393066
% 5.12177848815918 5.37862634658813
% 5.11226511001587 5.38782501220703
% 5.11032104492188 5.38963270187378
% 5.11511564254761 5.3838357925415
% 5.10394668579102 5.38575077056885
% 5.12468910217285 5.40346574783325
% 5.10520267486572 5.38171720504761
% 5.13417196273804 5.39091730117798
% 5.10255813598633 5.37471389770508
% 5.11944532394409 5.38016843795776
% 5.104660987854 5.36951541900635
% 5.10382843017578 5.37295722961426
% 5.12423753738403 5.39290332794189
% 5.13883495330811 5.37455129623413
% 5.11334943771362 5.40100383758545
% };
\addplot [semithick, red, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.11334943771362 5.40100383758545
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 3.07858467102051 3.60401010513306
% 2.9785852432251 3.50401091575623
% 2.14984107017517 2.60186362266541
% 2.5802960395813 2.92668414115906
% 3.2410101890564 3.59354519844055
% 3.26060247421265 3.39255666732788
% 3.60918164253235 3.2916202545166
% 3.90596127510071 3.08921527862549
% 4.31927251815796 2.89089727401733
% 4.4704475402832 2.90699291229248
% 4.49391269683838 2.90997219085693
% 4.48042249679565 2.85432648658752
% 4.45814943313599 2.86058902740479
% 4.4369068145752 2.90447068214417
% 4.39897537231445 3.02605557441711
% 4.34256935119629 3.14217638969421
% 4.25617122650146 3.3143937587738
% 4.25945806503296 3.54629278182983
% 4.41522836685181 3.80235052108765
% 4.47818851470947 3.88866281509399
% 4.08416748046875 3.44180369377136
% 3.91716361045837 3.5019223690033
% 3.98642182350159 3.43082284927368
% 4.04885292053223 3.54195284843445
% 4.00292682647705 3.49521923065186
% 4.01644849777222 3.51075005531311
% 4.02122640609741 3.55745244026184
% 4.02149534225464 3.55253028869629
% 3.98733687400818 3.57772254943848
% 3.9969174861908 3.59911465644836
% 3.9800763130188 3.61858010292053
% 3.97987365722656 3.63380289077759
% 3.94627451896667 3.64588284492493
% 3.93421244621277 3.66317582130432
% 3.94468307495117 3.67237830162048
% 3.92900156974792 3.68892002105713
% 3.89976525306702 3.68690967559814
% 3.92696094512939 3.69585537910461
% 3.91319131851196 3.71865129470825
% 3.90107321739197 3.70579266548157
% 3.89213371276855 3.74515438079834
% 3.88802742958069 3.73630833625793
% 3.86666131019592 3.74801421165466
% 3.86889171600342 3.74532008171082
% 3.86795568466187 3.75757813453674
% 3.87598013877869 3.77400469779968
% 3.85983037948608 3.7792432308197
% 3.85835194587708 3.78419971466064
% 3.84615993499756 3.77828526496887
% 3.83039116859436 3.7846622467041
% 3.85315561294556 3.8112461566925
% 3.83825087547302 3.79896211624146
% 3.82768630981445 3.80688500404358
% 3.82429170608521 3.8070170879364
% 3.8218846321106 3.80988240242004
% 3.83196616172791 3.8159613609314
% 3.81335639953613 3.81724452972412
% 3.81881833076477 3.82491016387939
% 3.80643391609192 3.82238578796387
% 3.809002161026 3.82501626014709
% 3.79954767227173 3.82035446166992
% 3.79904389381409 3.82452392578125
% 3.78764128684998 3.81783223152161
% 3.79802656173706 3.83096122741699
% 3.79753661155701 3.83068251609802
% 3.79643201828003 3.83296680450439
% 3.79923129081726 3.82792806625366
% 3.80140829086304 3.85449385643005
% 3.8133749961853 3.84648013114929
% 3.79759478569031 3.85453057289124
% 3.79225873947144 3.83912372589111
% 3.78853869438171 3.84190773963928
% 3.79351282119751 3.84244203567505
% 3.78585815429688 3.84230399131775
% 3.79117846488953 3.84232211112976
% 3.80387043952942 3.85558366775513
% 3.81483721733093 3.86588001251221
% 3.79340291023254 3.86211156845093
% 3.79212307929993 3.86129999160767
% 3.77822422981262 3.85229253768921
% 3.78267502784729 3.85406160354614
% 3.78823351860046 3.84909248352051
% 3.79000020027161 3.86391878128052
% 3.79523658752441 3.85141825675964
% 3.77625870704651 3.84571480751038
% 3.78120470046997 3.84399390220642
% 3.79503488540649 3.84489703178406
% 3.78168177604675 3.85971140861511
% 3.78024005889893 3.863529920578
% 3.78963804244995 3.86111307144165
% 3.78120899200439 3.85074234008789
% 3.7896032333374 3.86061239242554
% 3.78295803070068 3.86735486984253
% 3.77500772476196 3.8663911819458
% 3.79100489616394 3.86773562431335
% 3.77638244628906 3.84893369674683
% 3.78130054473877 3.85289597511292
% 3.77018260955811 3.85302209854126
% 3.79247403144836 3.86560797691345
% 3.79572296142578 3.87930059432983
% 3.78120851516724 3.85294675827026
% 3.75331258773804 3.83609867095947
% 3.78549528121948 3.86800241470337
% 3.77382898330688 3.86601495742798
% 3.78258156776428 3.87981867790222
% 3.76994514465332 3.87331008911133
% 3.78003907203674 3.85819363594055
% 3.76648926734924 3.86769795417786
% 3.75145697593689 3.87142562866211
% 3.78018116950989 3.8587121963501
% 3.7613844871521 3.86203336715698
% 3.7756245136261 3.87451958656311
% 3.78371739387512 3.86871027946472
% 3.77168583869934 3.87075352668762
% 3.76415848731995 3.86851143836975
% 3.77372217178345 3.85988974571228
% 3.7591986656189 3.84979200363159
% 3.77523279190063 3.86998438835144
% 3.77192211151123 3.86638450622559
% 3.77456402778625 3.87871789932251
% 3.79057908058167 3.88585734367371
% 3.7635235786438 3.86822271347046
% 3.77410507202148 3.854647397995
% 3.78518581390381 3.87245011329651
% 3.76510190963745 3.88846349716187
% 3.75862550735474 3.87689065933228
% 3.76413512229919 3.87423896789551
% 3.7691125869751 3.87725162506104
% 3.76680254936218 3.87949585914612
% 3.75876545906067 3.87927389144897
% 3.77159023284912 3.88746333122253
% 3.78529620170593 3.89882564544678
% 3.78216981887817 3.86899995803833
% 3.75675940513611 3.87865495681763
% 3.77668690681458 3.86775040626526
% 3.78852009773254 3.86371278762817
% 3.76680994033813 3.88450145721436
% 3.77767562866211 3.87263011932373
% 3.77293992042542 3.87287259101868
% 3.76984763145447 3.85968518257141
% 3.77400040626526 3.86413645744324
% 3.77664470672607 3.85895752906799
% 3.78872990608215 3.87255001068115
% 3.79024934768677 3.88918662071228
% 3.77622842788696 3.86022877693176
% 3.77452659606934 3.87256979942322
% 3.77160501480103 3.86362624168396
% 3.77244424819946 3.88233542442322
% 3.78588771820068 3.86885023117065
% 3.76069903373718 3.87165999412537
% 3.77009248733521 3.88102078437805
% 3.7755880355835 3.86989617347717
% 3.76228880882263 3.87009167671204
% 3.75445055961609 3.86476063728333
% 3.76922345161438 3.88259291648865
% 3.77602553367615 3.87425112724304
% 3.75284242630005 3.85710000991821
% 3.76096224784851 3.86962604522705
% 3.74368262290955 3.85785388946533
% 3.74663710594177 3.85932898521423
% 3.76331257820129 3.86629176139832
% 3.76824831962585 3.86964130401611
% 3.7625298500061 3.87897109985352
% 3.77587008476257 3.88760256767273
% 3.76691770553589 3.86589002609253
% 3.79234004020691 3.88028454780579
% 3.75482678413391 3.85081052780151
% 3.76989030838013 3.86647701263428
% 3.76197457313538 3.85692858695984
% 3.75790357589722 3.86740446090698
% 3.74753046035767 3.86592745780945
% 3.76558065414429 3.86316585540771
% 3.76153373718262 3.87094497680664
% 3.7672266960144 3.87204694747925
% 3.77065205574036 3.87315964698792
% 3.77433204650879 3.87780261039734
% 3.76949405670166 3.87670826911926
% 3.77314424514771 3.88357710838318
% 3.79161357879639 3.8854603767395
% 3.75641489028931 3.87776899337769
% 3.75978922843933 3.86913728713989
% 3.75749683380127 3.87358999252319
% 3.77524709701538 3.88485836982727
% 3.75376749038696 3.87706255912781
% 3.76580333709717 3.8650176525116
% 3.74963355064392 3.88189458847046
% 3.79511284828186 3.87269425392151
% 3.77804899215698 3.87599229812622
% 3.78454113006592 3.8706636428833
% 3.76545262336731 3.86256074905396
% 3.76950430870056 3.86018657684326
% 3.77128076553345 3.85672235488892
% 3.75755834579468 3.86747288703918
% 3.8002336025238 3.87126421928406
% 3.77441358566284 3.87822651863098
% 3.7675347328186 3.86080026626587
% 3.74935674667358 3.8485848903656
% 3.77283811569214 3.86690998077393
% 3.75990343093872 3.87241578102112
% 3.75252628326416 3.88665056228638
% 3.79383397102356 3.8756275177002
% 3.7829155921936 3.90854430198669
% 3.76878094673157 3.86053705215454
% 3.75422430038452 3.86623930931091
% 3.7530403137207 3.85291266441345
% 3.73876428604126 3.85504841804504
% 3.77087044715881 3.87156176567078
% 3.77734184265137 3.87227272987366
% 3.76837205886841 3.88058066368103
% 3.77819323539734 3.88898849487305
% 3.78461813926697 3.90191745758057
% 3.78748893737793 3.89082813262939
% 3.77479863166809 3.87645387649536
% 3.75816702842712 3.86181855201721
% 3.74017977714539 3.85286784172058
% 3.76309514045715 3.87000584602356
% 3.76288771629333 3.87817907333374
% 3.74226045608521 3.85901546478271
% 3.77800297737122 3.8802182674408
% 3.7824866771698 3.90094661712646
% 3.74104261398315 3.86221408843994
% 3.74666595458984 3.86520552635193
% 3.76070547103882 3.87635707855225
% 3.77611613273621 3.88740277290344
% 3.7698278427124 3.88949751853943
% 3.75180435180664 3.8694760799408
% 3.76103711128235 3.86342573165894
% 3.75657486915588 3.86929821968079
% 3.76756739616394 3.87525296211243
% 3.77996277809143 3.89387392997742
% 3.77301740646362 3.88746619224548
% 3.7498881816864 3.86866497993469
% 3.76000547409058 3.88416576385498
% 3.74782371520996 3.88519167900085
% 3.74821329116821 3.88539838790894
% 3.76970767974854 3.88604354858398
% 3.75498056411743 3.89212679862976
% 3.74869227409363 3.87801861763
% 3.74317502975464 3.87776923179626
% 3.73776364326477 3.87389802932739
% 3.75937676429749 3.88610243797302
% 3.75011229515076 3.89546728134155
% 3.75055623054504 3.88003468513489
% 3.75171780586243 3.88317370414734
% 3.74580121040344 3.87523341178894
% 3.7632417678833 3.86421871185303
% 3.75620484352112 3.8691611289978
% 3.7502965927124 3.87863254547119
% 3.75701522827148 3.88434219360352
% 3.75031471252441 3.86996150016785
% 3.76383399963379 3.8934314250946
% 3.76098227500916 3.87644386291504
% 3.75301074981689 3.86868166923523
% 3.75029730796814 3.85469818115234
% 3.75470495223999 3.88739347457886
% 3.75969934463501 3.90035438537598
% 3.7738573551178 3.88368773460388
% 3.75057148933411 3.88186120986938
% 3.7664954662323 3.87698292732239
% 3.75341248512268 3.88132762908936
% 3.76970291137695 3.87980699539185
% 3.74952864646912 3.87504172325134
% 3.7730724811554 3.88219618797302
% 3.77755570411682 3.89632701873779
% 3.74914169311523 3.86396980285645
% 3.74231934547424 3.84563684463501
% 3.77282810211182 3.88809299468994
% 3.78147768974304 3.88132429122925
% 3.76096057891846 3.87204742431641
% 3.76648664474487 3.85569500923157
% 3.77108001708984 3.86712765693665
% 3.74963450431824 3.86567974090576
% 3.77535891532898 3.88517165184021
% 3.76700472831726 3.87005043029785
% 3.76554322242737 3.87610483169556
% 3.76451969146729 3.87685775756836
% 3.79085469245911 3.87695097923279
% 3.76194715499878 3.87926435470581
% 3.7408754825592 3.8628101348877
% 3.75901627540588 3.86281633377075
% 3.77323913574219 3.87067317962646
% 3.77382826805115 3.86802077293396
% 3.76701855659485 3.86784172058105
% 3.75824379920959 3.87105989456177
% 3.74781775474548 3.86038494110107
% 3.7825722694397 3.88946533203125
% 3.76512408256531 3.86961913108826
% 3.78689098358154 3.88400721549988
% 3.77394986152649 3.89125895500183
% 3.73555111885071 3.84875059127808
% 3.77599859237671 3.85689449310303
% 3.76464581489563 3.88361859321594
% 3.76578879356384 3.88329243659973
% 3.76091885566711 3.88534951210022
% 3.78184103965759 3.90427160263062
% 3.76934170722961 3.87671613693237
% 3.75743937492371 3.87249422073364
% 3.75658416748047 3.8739640712738
% 3.75391578674316 3.86642456054688
% 3.74555683135986 3.87371945381165
% 3.76637387275696 3.87980484962463
% 3.770676612854 3.88308906555176
% 3.76714730262756 3.87264847755432
% 3.76671671867371 3.86717677116394
% 3.75444293022156 3.88646483421326
% 3.76205730438232 3.87548065185547
% 3.75376129150391 3.86449599266052
% 3.75850582122803 3.86136031150818
% 3.74418473243713 3.85657858848572
% 3.75778675079346 3.85977578163147
% 3.77483177185059 3.88147950172424
% 3.7721643447876 3.87471437454224
% 3.77621150016785 3.86215662956238
% 3.75760507583618 3.87400412559509
% 3.75191521644592 3.86372971534729
% 3.74922728538513 3.87241506576538
% 3.75680661201477 3.87406611442566
% 3.74107909202576 3.84598016738892
% 3.75750112533569 3.87398815155029
% 3.75135064125061 3.85766363143921
% 3.76175880432129 3.87985277175903
% 3.7896716594696 3.90841579437256
% 3.7630295753479 3.89378023147583
% 3.76846170425415 3.87373948097229
% 3.74986410140991 3.88133454322815
% 3.75097560882568 3.87999892234802
% 3.75188398361206 3.87205815315247
% 3.76386833190918 3.88762998580933
% 3.75937151908875 3.88538718223572
% 3.75164365768433 3.87376809120178
% 3.74032688140869 3.86877655982971
% 3.75167274475098 3.86496067047119
% 3.74694299697876 3.86568093299866
% 3.74738049507141 3.87046217918396
% 3.76830744743347 3.88515567779541
% 3.77244472503662 3.8802752494812
% 3.76216292381287 3.88408756256104
% 3.7783100605011 3.87997150421143
% 3.75798630714417 3.8712694644928
% 3.77261328697205 3.88438248634338
% 3.75283408164978 3.86282205581665
% 3.76658082008362 3.86580872535706
% 3.74582767486572 3.86481738090515
% 3.76210951805115 3.88357019424438
% 3.76273727416992 3.8728973865509
% 3.75335097312927 3.88236403465271
% 3.75202417373657 3.8903546333313
% 3.75682044029236 3.87891578674316
% 3.7765257358551 3.89070677757263
% 3.76574325561523 3.87476325035095
% 3.76520586013794 3.89370059967041
% 3.74545121192932 3.87983179092407
% 3.77919721603394 3.91108584403992
% 3.78200626373291 3.90832495689392
% 3.75722217559814 3.88485312461853
% 3.77649188041687 3.90275359153748
% 3.75650382041931 3.87375593185425
% 3.7493360042572 3.88246440887451
% 3.74790716171265 3.86389470100403
% 3.75145268440247 3.87893152236938
% 3.7835419178009 3.88943219184875
% 3.7675507068634 3.88485646247864
% 3.76005434989929 3.87538504600525
% 3.75326323509216 3.86839509010315
% 3.74050712585449 3.85723471641541
% 3.77539205551147 3.88636708259583
% 3.77651453018188 3.88514828681946
% 3.77618718147278 3.89780640602112
% 3.74132394790649 3.86972665786743
% 3.7843234539032 3.89532613754272
% 3.75682187080383 3.88599586486816
% 3.76201415061951 3.88013076782227
% 3.75520539283752 3.87403774261475
% 3.74023914337158 3.86954808235168
% 3.74637007713318 3.86265659332275
% 3.75360202789307 3.86876487731934
% 3.75300693511963 3.87439203262329
% 3.76641964912415 3.87651371955872
% 3.77539825439453 3.90403151512146
% 3.76291871070862 3.87673401832581
% 3.77548456192017 3.89712691307068
% 3.73961663246155 3.8694052696228
% 3.77335023880005 3.87318325042725
% 3.75227022171021 3.87606835365295
% 3.74698066711426 3.87253880500793
% 3.76048970222473 3.89150547981262
% 3.75773429870605 3.87215209007263
% 3.74830889701843 3.87365126609802
% 3.74857449531555 3.88111758232117
% 3.74319314956665 3.87971711158752
% 3.75696134567261 3.88731145858765
% 3.73856067657471 3.88281393051147
% 3.74170804023743 3.87691974639893
% 3.77120280265808 3.86667227745056
% 3.75097727775574 3.86566925048828
% 3.76386976242065 3.88322162628174
% 3.76024198532104 3.88450193405151
% 3.77411794662476 3.89358901977539
% 3.77383685112 3.8899359703064
% 3.7467086315155 3.86248898506165
% 3.76785063743591 3.90126585960388
% 3.76299905776978 3.90562963485718
% 3.77868461608887 3.88626742362976
% 3.75010895729065 3.89240956306458
% 3.75873589515686 3.87137007713318
% 3.74728202819824 3.87941694259644
% 3.75501608848572 3.87810158729553
% 3.74388146400452 3.87485504150391
% 3.73762154579163 3.86869692802429
% 3.76320004463196 3.8947913646698
% 3.74766230583191 3.87285494804382
% 3.73583173751831 3.8698251247406
% 3.76634168624878 3.88167285919189
% 3.75122785568237 3.87261843681335
% 3.76709771156311 3.89193034172058
% 3.74322581291199 3.87313675880432
% 3.74249863624573 3.86769914627075
% 3.73931980133057 3.87123894691467
% 3.75166463851929 3.87806010246277
% 3.75408506393433 3.8678560256958
% 3.74117493629456 3.87382793426514
% 3.73724722862244 3.87532019615173
% 3.77128386497498 3.8880922794342
% 3.75923275947571 3.89211416244507
% 3.74723196029663 3.86391925811768
% 3.75130033493042 3.88858199119568
% 3.75684571266174 3.87281513214111
% 3.75948572158813 3.88861966133118
% 3.73750853538513 3.85590147972107
% 3.74846291542053 3.87326264381409
% 3.74992203712463 3.87105631828308
% 3.75363159179688 3.88188076019287
% 3.74936723709106 3.8754985332489
% 3.74611687660217 3.88257193565369
% 3.75895738601685 3.8831741809845
% 3.74768614768982 3.8791663646698
% 3.74718832969666 3.88769674301147
% 3.74884724617004 3.87714719772339
% 3.7397563457489 3.86710739135742
% 3.74008941650391 3.87839674949646
% 3.74473190307617 3.89463448524475
% 3.75129413604736 3.88440871238708
% 3.76183938980103 3.87834644317627
% 3.76154208183289 3.90707659721375
% 3.7635931968689 3.86211156845093
% 3.78472256660461 3.89974570274353
% 3.75848197937012 3.89465475082397
% 3.75752353668213 3.87228441238403
% 3.76117062568665 3.86676597595215
% 3.76102042198181 3.86673069000244
% 3.76611733436584 3.91879749298096
% 3.7522976398468 3.87479686737061
% 3.7790961265564 3.91146802902222
% 3.76138162612915 3.89419984817505
% 3.77985072135925 3.88283348083496
% 3.76989078521729 3.89059138298035
% 3.76452350616455 3.89098620414734
% 3.78693675994873 3.88777685165405
% 3.75678586959839 3.87829422950745
% 3.76395177841187 3.85877990722656
% 3.74460649490356 3.87272047996521
% 3.76923108100891 3.88268327713013
% 3.7555890083313 3.8705096244812
% 3.75699734687805 3.87396121025085
% 3.75110459327698 3.86141800880432
% 3.75851678848267 3.88322186470032
% 3.74929332733154 3.87810659408569
% 3.7513964176178 3.88053059577942
% 3.73869562149048 3.8796055316925
% 3.76869106292725 3.88197112083435
% 3.76215744018555 3.86234164237976
% 3.76126170158386 3.8765811920166
% 3.75869345664978 3.87703680992126
% 3.75457119941711 3.87469244003296
% 3.7477285861969 3.87170433998108
% 3.76790595054626 3.88012790679932
% 3.75910997390747 3.87542843818665
% 3.75502872467041 3.87251567840576
% 3.73471212387085 3.87474751472473
% 3.77767872810364 3.89592885971069
% 3.76397061347961 3.89385867118835
% 3.76487827301025 3.87378478050232
% 3.75877618789673 3.87784814834595
% 3.76341319084167 3.88546824455261
% 3.77282452583313 3.88319540023804
% 3.75558137893677 3.89442324638367
% 3.76522636413574 3.88635587692261
% 3.74743700027466 3.89148116111755
% 3.75388360023499 3.89251041412354
% 3.77407455444336 3.91811370849609
% 3.7660915851593 3.88200330734253
% 3.74814391136169 3.88759303092957
% 3.7392315864563 3.87164878845215
% 3.7640962600708 3.88859224319458
% 3.75326824188232 3.89425921440125
% 3.77271413803101 3.90354228019714
% 3.73216080665588 3.87325239181519
% 3.75477075576782 3.88676643371582
% 3.74692845344543 3.88530826568604
% 3.73464870452881 3.88872337341309
% 3.74255847930908 3.89089035987854
% };
\addplot [semithick, blue, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.74255847930908 3.89089035987854
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 4.22745752334595 2.62235879898071
% 4.32745742797852 2.72235870361328
% 5.23733758926392 3.74044442176819
% 4.68004131317139 4.10640382766724
% 4.87148904800415 3.92523097991943
% 4.89656400680542 4.01458644866943
% 4.88274717330933 4.12005281448364
% 4.97197723388672 4.29009294509888
% 4.96363830566406 4.39785766601562
% 4.79373216629028 4.44762802124023
% 4.77608585357666 4.49110698699951
% 4.88702249526978 4.51124954223633
% 4.92375469207764 4.4929084777832
% 4.96579027175903 4.4900860786438
% 5.0105037689209 4.50288438796997
% 5.09559631347656 4.50706624984741
% 5.17526865005493 4.51296091079712
% 5.29392910003662 4.54360055923462
% 5.38052177429199 4.61140251159668
% 5.49952220916748 4.74929141998291
% 5.61946058273315 4.94714021682739
% 5.52142095565796 4.93576240539551
% 5.51473426818848 4.92087125778198
% 5.45175552368164 4.92066955566406
% 5.42021369934082 4.93038272857666
% 5.40423631668091 4.95778369903564
% 5.37747192382812 4.95940351486206
% 5.38341379165649 4.97372674942017
% 5.34514856338501 4.97031927108765
% 5.33729600906372 5.00173330307007
% 5.34347248077393 5.01348400115967
% 5.32655382156372 5.03117418289185
% 5.33378839492798 5.04455804824829
% 5.33401346206665 5.04934597015381
% 5.33014535903931 5.06816530227661
% 5.32089281082153 5.06960296630859
% 5.31838417053223 5.05966997146606
% 5.29492902755737 5.06278324127197
% 5.30185556411743 5.09435081481934
% 5.29998397827148 5.10540008544922
% 5.31168842315674 5.10760116577148
% 5.27543878555298 5.115882396698
% 5.29476833343506 5.12691307067871
% 5.29869604110718 5.12200355529785
% 5.30539798736572 5.11460590362549
% 5.26872539520264 5.1273045539856
% 5.28886032104492 5.11732482910156
% 5.26856756210327 5.12028932571411
% 5.26615619659424 5.12991380691528
% 5.27667188644409 5.1376371383667
% 5.2752571105957 5.1120285987854
% 5.28125238418579 5.13539028167725
% 5.28596878051758 5.13319778442383
% 5.28575468063354 5.14437389373779
% 5.27529335021973 5.14789724349976
% 5.26735210418701 5.14765167236328
% 5.27046060562134 5.14551115036011
% 5.27559852600098 5.14698600769043
% 5.27456140518188 5.14705801010132
% 5.2666540145874 5.15272521972656
% 5.26557064056396 5.14655303955078
% 5.27106046676636 5.13955783843994
% 5.27052927017212 5.14613342285156
% 5.26888942718506 5.14275074005127
% 5.25325918197632 5.14497375488281
% 5.27675628662109 5.15260791778564
% 5.2811164855957 5.15624904632568
% 5.26713848114014 5.15409755706787
% 5.27496337890625 5.14940214157104
% 5.25351095199585 5.1425347328186
% 5.27018165588379 5.14803981781006
% 5.27808475494385 5.15368747711182
% 5.27654695510864 5.14134693145752
% 5.26872539520264 5.12424182891846
% 5.28617763519287 5.13663101196289
% 5.26192760467529 5.13171577453613
% 5.26144170761108 5.12617635726929
% 5.27368545532227 5.12739229202271
% 5.27601766586304 5.13260793685913
% 5.27751874923706 5.142165184021
% 5.27730226516724 5.14145374298096
% 5.27583885192871 5.14027738571167
% 5.2720799446106 5.13390731811523
% 5.2643575668335 5.1417236328125
% 5.29196405410767 5.13999032974243
% 5.29346656799316 5.14111137390137
% 5.25815963745117 5.13588619232178
% 5.27260732650757 5.12576150894165
% 5.27837753295898 5.12489748001099
% 5.28540754318237 5.12722969055176
% 5.28748655319214 5.12451028823853
% 5.27138090133667 5.12751483917236
% 5.28809022903442 5.13163089752197
% 5.28767585754395 5.13730049133301
% 5.28137540817261 5.13940095901489
% 5.29571056365967 5.13525629043579
% 5.28227615356445 5.12812042236328
% 5.28487491607666 5.10016298294067
% 5.2711296081543 5.11069631576538
% 5.27614784240723 5.13536262512207
% 5.27402353286743 5.14778852462769
% 5.28736209869385 5.14786100387573
% 5.27836751937866 5.12343454360962
% 5.27373361587524 5.13150691986084
% 5.26772212982178 5.11685180664062
% 5.28705883026123 5.1346960067749
% 5.28940391540527 5.1215615272522
% 5.28614568710327 5.12682437896729
% 5.27973461151123 5.13028287887573
% 5.28538036346436 5.13463306427002
% 5.27469730377197 5.13187599182129
% 5.28051233291626 5.13256883621216
% 5.29432773590088 5.12151527404785
% 5.28486347198486 5.13930320739746
% 5.29212665557861 5.13949918746948
% 5.28903770446777 5.12845325469971
% 5.29324054718018 5.14885902404785
% 5.30222940444946 5.14731979370117
% 5.29334259033203 5.13230609893799
% 5.28770017623901 5.13852119445801
% 5.28400373458862 5.13769483566284
% 5.29437875747681 5.13955879211426
% 5.28758192062378 5.13883829116821
% 5.27774906158447 5.11873960494995
% 5.27974939346313 5.13386678695679
% 5.2903995513916 5.12571048736572
% 5.28788137435913 5.14231300354004
% 5.27441358566284 5.14693546295166
% 5.29078817367554 5.14345598220825
% 5.27889537811279 5.13017606735229
% 5.2931079864502 5.15476417541504
% 5.28307104110718 5.14228534698486
% 5.2832727432251 5.13630676269531
% 5.27258634567261 5.14033222198486
% 5.28218841552734 5.1323561668396
% 5.2812066078186 5.13360404968262
% 5.27772998809814 5.13651990890503
% 5.27616119384766 5.14094877243042
% 5.28086423873901 5.14468908309937
% 5.26649713516235 5.13685941696167
% 5.27704238891602 5.12355422973633
% 5.28519773483276 5.11444091796875
% 5.30371522903442 5.12100696563721
% 5.28696441650391 5.11979913711548
% 5.28915405273438 5.12654733657837
% 5.30090808868408 5.12347221374512
% 5.30310773849487 5.13164234161377
% 5.29457187652588 5.11337471008301
% 5.27080631256104 5.11874961853027
% 5.29922723770142 5.11482334136963
% 5.29680490493774 5.12059497833252
% 5.29845714569092 5.13588905334473
% 5.29835081100464 5.12822294235229
% 5.29584169387817 5.13826084136963
% 5.30042791366577 5.14531660079956
% 5.27862167358398 5.12096977233887
% 5.30309057235718 5.12930393218994
% 5.30497169494629 5.14390182495117
% 5.29671049118042 5.14497232437134
% 5.28808355331421 5.1488881111145
% 5.30539608001709 5.14339685440063
% 5.2960000038147 5.13173627853394
% 5.28505611419678 5.13919448852539
% 5.27573537826538 5.13156509399414
% 5.28458309173584 5.13182926177979
% 5.29960918426514 5.12503957748413
% 5.30657720565796 5.12436771392822
% 5.29693794250488 5.12823295593262
% 5.27686357498169 5.13348197937012
% 5.30818605422974 5.14430618286133
% 5.3052191734314 5.14714002609253
% 5.28705310821533 5.1398458480835
% 5.28936052322388 5.13128900527954
% 5.30389976501465 5.13000297546387
% 5.30519247055054 5.13121652603149
% 5.28654289245605 5.12618970870972
% 5.26973056793213 5.12598896026611
% 5.30272006988525 5.10561609268188
% 5.27863359451294 5.10405349731445
% 5.30009984970093 5.14003896713257
% 5.29786682128906 5.15139818191528
% 5.29020547866821 5.08947229385376
% 5.28912687301636 5.12953281402588
% 5.2986159324646 5.12668371200562
% 5.28543329238892 5.13280534744263
% 5.30148935317993 5.12842750549316
% 5.27738285064697 5.120192527771
% 5.28377151489258 5.13131856918335
% 5.29880857467651 5.12866401672363
% 5.27982950210571 5.11965131759644
% 5.29909944534302 5.14327716827393
% 5.28705978393555 5.1287899017334
% 5.29830455780029 5.1288685798645
% 5.30046987533569 5.11822605133057
% 5.28213167190552 5.12319326400757
% 5.31270551681519 5.11864376068115
% 5.30886745452881 5.1305456161499
% 5.29391002655029 5.13989448547363
% 5.29856300354004 5.13091421127319
% 5.28643560409546 5.14346170425415
% 5.29026699066162 5.1104998588562
% 5.27629375457764 5.13111972808838
% 5.29259586334229 5.11176586151123
% 5.2921838760376 5.14135026931763
% 5.30211687088013 5.1375412940979
% 5.29349613189697 5.13272953033447
% 5.28345108032227 5.12353658676147
% 5.293044090271 5.1307487487793
% 5.30462503433228 5.10545587539673
% 5.28342723846436 5.08706760406494
% 5.275550365448 5.09523963928223
% 5.29347610473633 5.09175491333008
% 5.29715919494629 5.1051173210144
% 5.30602979660034 5.12524127960205
% 5.3112096786499 5.11413145065308
% 5.30928516387939 5.13865280151367
% 5.2909140586853 5.11934995651245
% 5.26867723464966 5.09565448760986
% 5.30882692337036 5.0728063583374
% 5.29873943328857 5.11249113082886
% 5.31063985824585 5.10916805267334
% 5.32753896713257 5.12481689453125
% 5.3088698387146 5.13474464416504
% 5.2859148979187 5.11150979995728
% 5.31343221664429 5.1235523223877
% 5.3076114654541 5.12138319015503
% 5.32394647598267 5.12375259399414
% 5.30595874786377 5.12246513366699
% 5.31449604034424 5.09610414505005
% 5.30354452133179 5.11275386810303
% 5.30895233154297 5.10164356231689
% 5.31378126144409 5.10955762863159
% 5.29179096221924 5.1187219619751
% 5.29111242294312 5.10936498641968
% 5.32665157318115 5.12151145935059
% 5.29868936538696 5.10151100158691
% 5.3150315284729 5.1116886138916
% 5.31660985946655 5.11468648910522
% 5.31323528289795 5.12905216217041
% 5.3268346786499 5.12685060501099
% 5.29966878890991 5.10696506500244
% 5.29876089096069 5.12397623062134
% 5.30907583236694 5.13978433609009
% 5.31484174728394 5.12647771835327
% 5.31238698959351 5.1322603225708
% 5.30479145050049 5.12715005874634
% 5.31182193756104 5.13188743591309
% 5.30819940567017 5.12894487380981
% 5.31370544433594 5.12283945083618
% 5.29843378067017 5.12437105178833
% 5.28487491607666 5.12220001220703
% 5.29406499862671 5.10105037689209
% 5.30265712738037 5.12595462799072
% 5.30868673324585 5.11760711669922
% 5.29923868179321 5.12974262237549
% 5.29815578460693 5.1329197883606
% 5.2988543510437 5.11590003967285
% 5.29551458358765 5.12103319168091
% 5.299476146698 5.12137603759766
% 5.31072473526001 5.10391902923584
% 5.30010032653809 5.13448858261108
% 5.3235330581665 5.0940375328064
% 5.30050945281982 5.1178731918335
% 5.29128503799438 5.11069250106812
% 5.2793173789978 5.12760925292969
% 5.27753782272339 5.13573741912842
% 5.29883432388306 5.11081027984619
% 5.31096649169922 5.12240600585938
% 5.29401540756226 5.11500597000122
% 5.31454515457153 5.09673070907593
% 5.29320287704468 5.10160827636719
% 5.30503463745117 5.10305118560791
% 5.319580078125 5.09766340255737
% 5.31436920166016 5.1174488067627
% 5.3222484588623 5.12053537368774
% 5.29459667205811 5.0946946144104
% 5.30436086654663 5.10910224914551
% 5.31743288040161 5.1165509223938
% 5.32177019119263 5.12464237213135
% 5.32064342498779 5.10417938232422
% 5.32172918319702 5.09420251846313
% 5.30381345748901 5.11485958099365
% 5.32644891738892 5.08979988098145
% 5.30621767044067 5.1302318572998
% 5.31356716156006 5.13409852981567
% 5.29917526245117 5.11669588088989
% 5.28982973098755 5.11707592010498
% 5.31023836135864 5.09213876724243
% 5.32282066345215 5.12313652038574
% 5.34049224853516 5.12274932861328
% 5.32120609283447 5.12042903900146
% 5.32529067993164 5.10029888153076
% 5.31230115890503 5.09552621841431
% 5.31524801254272 5.10095643997192
% 5.32796669006348 5.11835908889771
% 5.30635643005371 5.11367654800415
% 5.32260131835938 5.11345481872559
% 5.32001972198486 5.1155948638916
% 5.32088661193848 5.11396312713623
% 5.32962226867676 5.10565233230591
% 5.3130669593811 5.09480285644531
% 5.31060457229614 5.11473798751831
% 5.3146538734436 5.11004590988159
% 5.32063579559326 5.13331747055054
% 5.31109428405762 5.10764360427856
% 5.30106353759766 5.10640335083008
% 5.31063556671143 5.10734510421753
% 5.32134866714478 5.12032794952393
% 5.32869243621826 5.11775302886963
% 5.32983493804932 5.12661170959473
% 5.32140779495239 5.11680746078491
% 5.31991004943848 5.10682821273804
% 5.32167482376099 5.11058759689331
% 5.31895112991333 5.11621141433716
% 5.33010721206665 5.12651920318604
% 5.3364577293396 5.12417411804199
% 5.32107543945312 5.12247753143311
% 5.32477426528931 5.11975717544556
% 5.32312917709351 5.12087678909302
% 5.31295204162598 5.12390804290771
% 5.32762670516968 5.07417488098145
% 5.29938316345215 5.08923196792603
% 5.32469177246094 5.08092975616455
% 5.32004737854004 5.11504220962524
% 5.32869720458984 5.12014818191528
% 5.32586240768433 5.10839653015137
% 5.31983947753906 5.12092208862305
% 5.31676483154297 5.09038019180298
% 5.31694412231445 5.12182188034058
% 5.32297897338867 5.12129306793213
% 5.31979751586914 5.12504005432129
% 5.31387948989868 5.1341667175293
% 5.29688310623169 5.11126804351807
% 5.33920097351074 5.08330965042114
% 5.32578897476196 5.08572769165039
% 5.34232997894287 5.09695529937744
% 5.31912088394165 5.10712862014771
% 5.34369468688965 5.08034658432007
% 5.34111499786377 5.08331346511841
% 5.34522342681885 5.10540151596069
% 5.32684516906738 5.08978700637817
% 5.35198974609375 5.08886051177979
% 5.33905744552612 5.08757400512695
% 5.34185600280762 5.09985971450806
% 5.33659410476685 5.12360572814941
% 5.33263349533081 5.11942481994629
% 5.3234691619873 5.08537006378174
% 5.31832504272461 5.10739755630493
% 5.31897592544556 5.08987236022949
% 5.31973695755005 5.10468864440918
% 5.33037281036377 5.09298419952393
% 5.3331036567688 5.10211944580078
% 5.33904552459717 5.10540294647217
% 5.33369970321655 5.08057498931885
% 5.3387303352356 5.10948324203491
% 5.34381055831909 5.12196779251099
% 5.33869600296021 5.09784269332886
% 5.3248987197876 5.11541557312012
% 5.34002113342285 5.10469532012939
% 5.34121322631836 5.11779832839966
% 5.33031225204468 5.09982633590698
% 5.32934904098511 5.101722240448
% 5.34346103668213 5.09464645385742
% 5.34221410751343 5.10972499847412
% 5.32990503311157 5.07495784759521
% 5.3268084526062 5.1069507598877
% 5.32150506973267 5.08797836303711
% 5.32426452636719 5.09229230880737
% 5.3245210647583 5.10942554473877
% 5.33953762054443 5.09594535827637
% 5.33598709106445 5.07978963851929
% 5.33610153198242 5.0932469367981
% 5.34741592407227 5.09949111938477
% 5.33245325088501 5.10184860229492
% 5.3584771156311 5.09807825088501
% 5.34733247756958 5.10412073135376
% 5.34186553955078 5.09350490570068
% 5.34231758117676 5.07966804504395
% 5.32681083679199 5.09372663497925
% 5.33518934249878 5.08867120742798
% 5.34411334991455 5.0769100189209
% 5.34913063049316 5.08373498916626
% 5.34239959716797 5.07863092422485
% 5.35703802108765 5.09054040908813
% 5.35696315765381 5.10304021835327
% 5.35340070724487 5.09494256973267
% 5.36197328567505 5.10458326339722
% 5.35548067092896 5.09611177444458
% 5.36415958404541 5.10104131698608
% 5.33487367630005 5.08844184875488
% 5.35881423950195 5.08257007598877
% 5.35227727890015 5.10051202774048
% 5.35699224472046 5.10176181793213
% 5.34997606277466 5.10372161865234
% 5.35843086242676 5.09590768814087
% 5.35433292388916 5.08515739440918
% 5.34491872787476 5.08195304870605
% 5.35276031494141 5.09241628646851
% 5.35223484039307 5.08809995651245
% 5.36961650848389 5.05471515655518
% 5.33981943130493 5.09275817871094
% 5.34037160873413 5.09364557266235
% 5.35824918746948 5.07680892944336
% 5.35296678543091 5.08927011489868
% 5.3669638633728 5.09122800827026
% 5.36505746841431 5.0871696472168
% 5.36508560180664 5.09140300750732
% 5.36416482925415 5.09757661819458
% 5.33935737609863 5.07986497879028
% 5.3578782081604 5.07712650299072
% 5.36580324172974 5.08864593505859
% 5.37465858459473 5.10800886154175
% 5.38418102264404 5.08789968490601
% 5.36907482147217 5.07443046569824
% 5.35379791259766 5.07950210571289
% 5.34680128097534 5.08209323883057
% 5.35982084274292 5.08554363250732
% 5.36157417297363 5.09251117706299
% 5.37436723709106 5.08564710617065
% 5.36078262329102 5.07872343063354
% 5.381920337677 5.0931715965271
% 5.37172079086304 5.08919906616211
% 5.353196144104 5.0766749382019
% 5.36452484130859 5.09815692901611
% 5.3720121383667 5.10582685470581
% 5.34786128997803 5.09281015396118
% 5.3475489616394 5.09938812255859
% 5.35560894012451 5.10308456420898
% 5.36179304122925 5.1090669631958
% 5.37271976470947 5.09772062301636
% 5.36221265792847 5.10511159896851
% 5.36257648468018 5.07567453384399
% 5.35604953765869 5.08570623397827
% 5.36253976821899 5.08716821670532
% 5.35728120803833 5.08454608917236
% 5.35823392868042 5.09045696258545
% 5.36372566223145 5.11081695556641
% 5.34656810760498 5.1009521484375
% 5.35871267318726 5.09436988830566
% 5.34150266647339 5.09981155395508
% 5.36167287826538 5.09500169754028
% 5.34695863723755 5.08513879776001
% 5.35176372528076 5.09917783737183
% 5.36536550521851 5.09086179733276
% 5.32890701293945 5.07682752609253
% 5.34935474395752 5.10623788833618
% 5.35528564453125 5.08685445785522
% 5.33911180496216 5.08225345611572
% 5.34864616394043 5.08435106277466
% 5.35303640365601 5.0538330078125
% 5.34535264968872 5.06874179840088
% 5.35413551330566 5.0759334564209
% 5.36156272888184 5.08248233795166
% 5.34110450744629 5.08006620407104
% 5.36188697814941 5.0889892578125
% 5.37156391143799 5.06358957290649
% 5.34547758102417 5.06571960449219
% 5.3552885055542 5.08759689331055
% 5.35270929336548 5.08180379867554
% 5.35316228866577 5.09260129928589
% 5.35641050338745 5.08845090866089
% 5.33681154251099 5.09776306152344
% 5.35905742645264 5.07115793228149
% 5.33090543746948 5.10345029830933
% 5.34597778320312 5.07950019836426
% 5.34408569335938 5.09347629547119
% 5.32477903366089 5.06497955322266
% 5.34164333343506 5.08885383605957
% 5.34730529785156 5.07597684860229
% 5.35447263717651 5.08261680603027
% 5.34377574920654 5.06445264816284
% 5.34951972961426 5.09392070770264
% 5.35315275192261 5.08169507980347
% 5.35733509063721 5.05971002578735
% 5.33261299133301 5.06872510910034
% 5.36401891708374 5.07849311828613
% 5.35940647125244 5.06849813461304
% 5.36050510406494 5.08720970153809
% 5.36506223678589 5.09222078323364
% 5.36704778671265 5.09938669204712
% 5.36545753479004 5.08383464813232
% 5.3471097946167 5.07435512542725
% 5.35699462890625 5.07871866226196
% 5.35264205932617 5.07956123352051
% 5.35574245452881 5.08408880233765
% 5.35702800750732 5.08186817169189
% 5.34699535369873 5.09893083572388
% 5.35165643692017 5.09189081192017
% 5.3553786277771 5.08998155593872
% 5.34896898269653 5.10151481628418
% 5.35229301452637 5.09244537353516
% 5.364830493927 5.08963871002197
% 5.33622789382935 5.0855827331543
% 5.35222101211548 5.08750247955322
% 5.35177135467529 5.08378314971924
% 5.35707664489746 5.0997486114502
% 5.34525775909424 5.07144832611084
% 5.36822080612183 5.09535264968872
% 5.34729862213135 5.08370876312256
% 5.34252882003784 5.12800025939941
% 5.35114717483521 5.09470510482788
% };
\addplot [semithick, red, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.35114717483521 5.09470510482788
};
% \addplot [semithick, blue, opacity=0.3]
% table {%
% 5.73391532897949 2.74124073982239
% 5.83391380310059 2.6412410736084
% 6.5801682472229 1.80993735790253
% 5.91293334960938 2.17807412147522
% 5.56654119491577 2.45172691345215
% 5.39423418045044 2.49828767776489
% 5.21322345733643 2.81358981132507
% 5.28693056106567 3.08126831054688
% 5.16534852981567 3.3580961227417
% 5.31520938873291 3.38603067398071
% 5.4877142906189 3.31261920928955
% 5.43842315673828 3.29461050033569
% 5.35187530517578 3.30143594741821
% 5.28620338439941 3.31760406494141
% 5.29185724258423 3.27044558525085
% 5.22931623458862 3.22474718093872
% 5.22966814041138 3.19838047027588
% 5.2060432434082 3.10955357551575
% 5.08206415176392 3.07362771034241
% 4.62205982208252 3.10149097442627
% 3.98688507080078 3.21407151222229
% 4.02102184295654 2.93168568611145
% 4.07407665252686 3.09287643432617
% 3.97428226470947 3.07664799690247
% 4.0091028213501 3.11834406852722
% 3.96266436576843 3.14106702804565
% 3.95713639259338 3.13297033309937
% 3.95135498046875 3.17423391342163
% 3.93273830413818 3.17781710624695
% 3.92851185798645 3.19811844825745
% 3.93521165847778 3.21579694747925
% 3.91995739936829 3.2372624874115
% 3.93281888961792 3.23973512649536
% 3.92544603347778 3.25087070465088
% 3.90931391716003 3.28404259681702
% 3.92049050331116 3.27995109558105
% 3.89917945861816 3.29359722137451
% 3.89876317977905 3.31495571136475
% 3.89364814758301 3.31550908088684
% 3.9026083946228 3.33912801742554
% 3.89443802833557 3.33002638816833
% 3.8874237537384 3.34754705429077
% 3.89691042900085 3.34365963935852
% 3.90409970283508 3.3589015007019
% 3.90472507476807 3.37032151222229
% 3.90296459197998 3.38069105148315
% 3.89592957496643 3.38244318962097
% 3.89828085899353 3.38959002494812
% 3.8978316783905 3.39338064193726
% 3.89802122116089 3.40464782714844
% 3.89825248718262 3.42015385627747
% 3.89628267288208 3.42070198059082
% 3.90549635887146 3.42552328109741
% 3.89993333816528 3.43255138397217
% 3.89698338508606 3.43092799186707
% 3.91291332244873 3.4432361125946
% 3.91842579841614 3.44473576545715
% 3.89800810813904 3.4467408657074
% 3.90789794921875 3.44574165344238
% 3.89882802963257 3.45123767852783
% 3.89247035980225 3.45292663574219
% 3.89559459686279 3.45545291900635
% 3.89406657218933 3.45624542236328
% 3.89588856697083 3.4641056060791
% 3.90863060951233 3.47052669525146
% 3.90608692169189 3.46859931945801
% 3.91052508354187 3.47685956954956
% 3.9165403842926 3.46945452690125
% 3.90222907066345 3.48411226272583
% 3.89527368545532 3.47468638420105
% 3.90738773345947 3.48235559463501
% 3.90580248832703 3.48131775856018
% 3.90520524978638 3.49479389190674
% 3.92305707931519 3.4806957244873
% 3.91433906555176 3.46331000328064
% 3.91026949882507 3.49104285240173
% 3.9077160358429 3.48293232917786
% 3.91541838645935 3.48374080657959
% 3.90419912338257 3.49617600440979
% 3.91469192504883 3.48608231544495
% 3.89550733566284 3.48687386512756
% 3.92232370376587 3.49634671211243
% 3.92053389549255 3.48475670814514
% 3.9049654006958 3.50167465209961
% 3.89990735054016 3.48073363304138
% 3.90572190284729 3.48755478858948
% 3.906498670578 3.49214100837708
% 3.91119766235352 3.48990917205811
% 3.9241349697113 3.4905264377594
% 3.91839814186096 3.50114488601685
% 3.91906714439392 3.50522184371948
% 3.90453553199768 3.50632309913635
% 3.90618920326233 3.49414682388306
% 3.91099953651428 3.48683738708496
% 3.91259932518005 3.50289511680603
% 3.90097784996033 3.49853253364563
% 3.89738750457764 3.49557662010193
% 3.90726280212402 3.49201560020447
% 3.91336917877197 3.49314188957214
% 3.89749550819397 3.48753952980042
% 3.89924716949463 3.50590229034424
% 3.88904047012329 3.49348998069763
% 3.88821411132812 3.49809622764587
% 3.90313911437988 3.50467538833618
% 3.90179538726807 3.49690079689026
% 3.89935445785522 3.50015258789062
% 3.89139819145203 3.51044249534607
% 3.89657378196716 3.50649738311768
% 3.90277504920959 3.48681426048279
% 3.88273596763611 3.50998592376709
% 3.88078641891479 3.50196313858032
% 3.90184903144836 3.50946760177612
% 3.89655041694641 3.51450157165527
% 3.90436124801636 3.50120043754578
% 3.9082977771759 3.49618458747864
% 3.89296531677246 3.50981593132019
% 3.88673496246338 3.50357365608215
% 3.89760589599609 3.51162791252136
% 3.89536094665527 3.49705576896667
% 3.8879816532135 3.50363087654114
% 3.89222311973572 3.5075101852417
% 3.8966007232666 3.50851535797119
% 3.89509558677673 3.51722192764282
% 3.88483858108521 3.51291584968567
% 3.89988541603088 3.48396587371826
% 3.90333580970764 3.51112365722656
% 3.91224527359009 3.50635099411011
% 3.89999842643738 3.52090811729431
% 3.91155028343201 3.51993656158447
% 3.90461111068726 3.52352285385132
% 3.91221165657043 3.50801110267639
% 3.89133358001709 3.50502467155457
% 3.89128375053406 3.53044867515564
% 3.88131904602051 3.50287175178528
% 3.895094871521 3.5299174785614
% 3.89375996589661 3.52310395240784
% 3.88162517547607 3.49750781059265
% 3.89706635475159 3.50741791725159
% 3.88897109031677 3.49879932403564
% 3.89032220840454 3.50192737579346
% 3.89625310897827 3.50622272491455
% 3.90467834472656 3.51058149337769
% 3.92138648033142 3.52253484725952
% 3.89754843711853 3.50518751144409
% 3.89855980873108 3.51100516319275
% 3.89111232757568 3.50148797035217
% 3.8952853679657 3.51273512840271
% 3.90134787559509 3.50059533119202
% 3.88445520401001 3.51556253433228
% 3.8887505531311 3.50810432434082
% 3.89095306396484 3.50813293457031
% 3.88988733291626 3.52189064025879
% 3.88591027259827 3.51113438606262
% 3.88705563545227 3.52477169036865
% 3.89167809486389 3.50708556175232
% 3.89673757553101 3.5107753276825
% 3.89643383026123 3.5057590007782
% 3.88199472427368 3.51118683815002
% 3.89751410484314 3.50870609283447
% 3.88280558586121 3.4994478225708
% 3.88892030715942 3.52089071273804
% 3.89052605628967 3.51532196998596
% 3.88657760620117 3.52245092391968
% 3.88170504570007 3.50381970405579
% 3.89155220985413 3.51515078544617
% 3.87522339820862 3.5041139125824
% 3.90462470054626 3.51086688041687
% 3.89935111999512 3.51384663581848
% 3.88129544258118 3.50180435180664
% 3.88047027587891 3.51113128662109
% 3.8969395160675 3.50690960884094
% 3.87922167778015 3.5108437538147
% 3.8907904624939 3.51300573348999
% 3.88445973396301 3.50804495811462
% 3.9000141620636 3.51220345497131
% 3.89069938659668 3.51545310020447
% 3.89413046836853 3.51598262786865
% 3.89480638504028 3.51458621025085
% 3.88647437095642 3.5084924697876
% 3.89800477027893 3.51385974884033
% 3.87751030921936 3.52115845680237
% 3.89768218994141 3.52621936798096
% 3.8753547668457 3.51547741889954
% 3.88478493690491 3.50577878952026
% 3.88469624519348 3.51283812522888
% 3.87612891197205 3.48760390281677
% 3.90145087242126 3.50840950012207
% 3.88456010818481 3.49719190597534
% 3.87727642059326 3.50274586677551
% 3.89791512489319 3.51328778266907
% 3.89364290237427 3.51965379714966
% 3.89511919021606 3.51791048049927
% 3.89192986488342 3.49756598472595
% 3.89280080795288 3.51402306556702
% 3.89694571495056 3.4930579662323
% 3.86712336540222 3.50408172607422
% 3.88114547729492 3.50562644004822
% 3.89697670936584 3.50431537628174
% 3.90904498100281 3.50667357444763
% 3.88776993751526 3.49085879325867
% 3.89941263198853 3.53731656074524
% 3.88387846946716 3.48402237892151
% 3.87461996078491 3.51275539398193
% 3.87750768661499 3.50398421287537
% 3.86290168762207 3.51162672042847
% 3.86655306816101 3.50533485412598
% 3.89387440681458 3.51750659942627
% 3.88621497154236 3.50508213043213
% 3.8909547328949 3.495450258255
% 3.91312575340271 3.51799988746643
% 3.88862371444702 3.48802351951599
% 3.9026575088501 3.5261390209198
% 3.88745093345642 3.52724862098694
% 3.87865400314331 3.51967358589172
% 3.877845287323 3.51325559616089
% 3.8831946849823 3.51092767715454
% 3.89325213432312 3.51111459732056
% 3.88595914840698 3.50417351722717
% 3.8621711730957 3.50171828269958
% 3.89399671554565 3.51874613761902
% 3.88981366157532 3.51611852645874
% 3.87675547599792 3.51382851600647
% 3.89828896522522 3.52594828605652
% 3.908287525177 3.52686619758606
% 3.88338017463684 3.51562118530273
% 3.89992928504944 3.51518535614014
% 3.89675545692444 3.52033138275146
% 3.87766027450562 3.51340627670288
% 3.88956999778748 3.51148533821106
% 3.88407731056213 3.5152485370636
% 3.89274597167969 3.5228168964386
% 3.89292025566101 3.51042652130127
% 3.9026882648468 3.52270817756653
% 3.888507604599 3.51399850845337
% 3.87211275100708 3.52926874160767
% 3.89653038978577 3.53473520278931
% 3.90893840789795 3.51912260055542
% 3.89491748809814 3.52339696884155
% 3.87633490562439 3.52684736251831
% 3.87556838989258 3.51441955566406
% 3.87595105171204 3.53321981430054
% 3.87924933433533 3.51527500152588
% 3.883944272995 3.514723777771
% 3.88608431816101 3.52651238441467
% 3.86720871925354 3.51274156570435
% 3.88386416435242 3.51782655715942
% 3.88549566268921 3.52217268943787
% 3.90558123588562 3.52389860153198
% 3.89293575286865 3.51263618469238
% 3.88901138305664 3.52460694313049
% 3.88785529136658 3.52348160743713
% 3.89554905891418 3.52658247947693
% 3.85931181907654 3.51356315612793
% 3.8955774307251 3.53151607513428
% 3.8990523815155 3.51537370681763
% 3.89226984977722 3.50979995727539
% 3.8854808807373 3.52022242546082
% 3.87688779830933 3.50841283798218
% 3.88310670852661 3.51109910011292
% 3.88498950004578 3.5080873966217
% 3.87848615646362 3.51147317886353
% 3.897127866745 3.50392460823059
% 3.90830445289612 3.49425649642944
% 3.8860490322113 3.50314998626709
% 3.89516234397888 3.51998662948608
% 3.88663673400879 3.51983428001404
% 3.87915849685669 3.50086975097656
% 3.89744186401367 3.52146434783936
% 3.88482236862183 3.50183248519897
% 3.89900851249695 3.51727509498596
% 3.8872082233429 3.51816749572754
% 3.89226055145264 3.50113749504089
% 3.88710117340088 3.50853991508484
% 3.89014053344727 3.52568387985229
% 3.89784288406372 3.5164201259613
% 3.9036979675293 3.5184006690979
% 3.89733839035034 3.53701233863831
% 3.87937331199646 3.51487636566162
% 3.88882112503052 3.51419591903687
% 3.8871693611145 3.51980924606323
% 3.88684773445129 3.52411961555481
% 3.88836097717285 3.51436901092529
% 3.87044405937195 3.48936152458191
% 3.88867974281311 3.51731514930725
% 3.86159229278564 3.50199007987976
% 3.88814544677734 3.51867270469666
% 3.87424254417419 3.49100828170776
% 3.89495205879211 3.50204229354858
% 3.89689445495605 3.48313117027283
% 3.89530754089355 3.50880718231201
% 3.89924025535583 3.53345155715942
% 3.90953803062439 3.49766826629639
% 3.92648911476135 3.50113010406494
% 3.89695000648499 3.5171332359314
% 3.89609003067017 3.50022768974304
% 3.89982628822327 3.51298594474792
% 3.88798046112061 3.51409888267517
% 3.88873314857483 3.51825070381165
% 3.88134765625 3.51257538795471
% 3.88676881790161 3.50230407714844
% 3.88021087646484 3.51858305931091
% 3.88419008255005 3.52563214302063
% 3.86506462097168 3.53418564796448
% 3.87976336479187 3.52933478355408
% 3.88276743888855 3.50566363334656
% 3.88409471511841 3.51148056983948
% 3.855801820755 3.50374722480774
% 3.86123156547546 3.50517868995667
% 3.86338090896606 3.50710678100586
% 3.88045501708984 3.50509905815125
% 3.88297724723816 3.50896692276001
% 3.87077689170837 3.51070427894592
% 3.87018942832947 3.5268406867981
% 3.87320637702942 3.50524854660034
% 3.86507129669189 3.52258348464966
% 3.88183379173279 3.51787710189819
% 3.87996625900269 3.51767468452454
% 3.88625931739807 3.51960062980652
% 3.88109755516052 3.50690221786499
% 3.88230586051941 3.52241492271423
% 3.87670016288757 3.50928735733032
% 3.89521193504333 3.50840616226196
% 3.89999747276306 3.51340794563293
% 3.88190245628357 3.52651691436768
% 3.89437484741211 3.52124667167664
% 3.91190481185913 3.53080725669861
% 3.88738679885864 3.51743483543396
% 3.87939023971558 3.51374435424805
% 3.87855386734009 3.52651047706604
% 3.87711691856384 3.5256519317627
% 3.88183426856995 3.51499319076538
% 3.8823356628418 3.52361726760864
% 3.87571096420288 3.51405620574951
% 3.87585997581482 3.49522018432617
% 3.8920681476593 3.52129006385803
% 3.89791631698608 3.52788424491882
% 3.88661932945251 3.49818181991577
% 3.89587426185608 3.50907397270203
% 3.88880705833435 3.50152802467346
% 3.87695264816284 3.5155873298645
% 3.88204622268677 3.5145423412323
% 3.87826490402222 3.52025508880615
% 3.88090348243713 3.51798868179321
% 3.86884117126465 3.51590156555176
% 3.88564252853394 3.52870869636536
% 3.88634490966797 3.52105140686035
% 3.87574696540833 3.51248025894165
% 3.87670612335205 3.51997137069702
% 3.86854147911072 3.52037310600281
% 3.86689186096191 3.51723551750183
% 3.88128304481506 3.53081464767456
% 3.88533544540405 3.51917576789856
% 3.88971543312073 3.50792026519775
% 3.89408802986145 3.51347994804382
% 3.89921450614929 3.53547692298889
% 3.87062931060791 3.50598073005676
% 3.89986276626587 3.53311967849731
% 3.87443876266479 3.49940991401672
% 3.88336610794067 3.5187840461731
% 3.87391352653503 3.51125454902649
% 3.88238859176636 3.5160698890686
% 3.87158465385437 3.51191115379333
% 3.87890315055847 3.51431798934937
% 3.86615920066833 3.5090069770813
% 3.87785649299622 3.50942468643188
% 3.86981177330017 3.51965713500977
% 3.88795685768127 3.52276349067688
% 3.871248960495 3.53020834922791
% 3.88105511665344 3.51208162307739
% 3.85768938064575 3.5312123298645
% 3.89551162719727 3.50764966011047
% 3.88740181922913 3.51759052276611
% 3.88863563537598 3.52057504653931
% 3.87761855125427 3.5022406578064
% 3.86371040344238 3.51778960227966
% 3.87208294868469 3.50860071182251
% 3.87209367752075 3.51574969291687
% 3.88677620887756 3.52821826934814
% 3.86883616447449 3.50481343269348
% 3.88712120056152 3.5052604675293
% 3.8853771686554 3.51358556747437
% 3.88395404815674 3.50998592376709
% 3.88151597976685 3.51835465431213
% 3.88432908058167 3.52039647102356
% 3.87447357177734 3.51990962028503
% 3.90587759017944 3.52560424804688
% 3.88260984420776 3.52631592750549
% 3.89216375350952 3.52662897109985
% 3.89063930511475 3.53059959411621
% 3.89352917671204 3.52247786521912
% 3.8879771232605 3.52196073532104
% 3.89295935630798 3.51832413673401
% 3.88026571273804 3.52403259277344
% 3.88387107849121 3.5378086566925
% 3.87321853637695 3.52239155769348
% 3.8889307975769 3.52801489830017
% 3.886399269104 3.51571774482727
% 3.87432813644409 3.51688289642334
% 3.88078737258911 3.5263979434967
% 3.88835978507996 3.5139741897583
% 3.89971232414246 3.50768303871155
% 3.91040992736816 3.51819682121277
% 3.88759660720825 3.52478241920471
% 3.88707995414734 3.51554226875305
% 3.8741397857666 3.5210657119751
% 3.8820321559906 3.5191912651062
% 3.87577605247498 3.51849436759949
% 3.86844825744629 3.5097508430481
% 3.86752796173096 3.50125646591187
% 3.86224627494812 3.51060390472412
% 3.89166593551636 3.53223299980164
% 3.86160659790039 3.51534056663513
% 3.86756181716919 3.52670383453369
% 3.88551950454712 3.52183747291565
% 3.8861677646637 3.52719044685364
% 3.87375974655151 3.52167916297913
% 3.8577184677124 3.5131208896637
% 3.85897946357727 3.51135087013245
% 3.87004232406616 3.51953840255737
% 3.87348079681396 3.51991081237793
% 3.86771059036255 3.5157949924469
% 3.87574768066406 3.51084518432617
% 3.88360643386841 3.52426171302795
% 3.87289071083069 3.51616215705872
% 3.86996030807495 3.51240396499634
% 3.86102247238159 3.51464104652405
% 3.88316750526428 3.52894520759583
% 3.86010646820068 3.51437711715698
% 3.86753296852112 3.51615691184998
% 3.86209893226624 3.51863956451416
% 3.86806559562683 3.51685094833374
% 3.87203407287598 3.51154971122742
% 3.88062453269958 3.51662445068359
% 3.86490321159363 3.51529026031494
% 3.86858773231506 3.51991057395935
% 3.87245631217957 3.52745723724365
% 3.87553453445435 3.5268337726593
% 3.873450756073 3.52201318740845
% 3.88816714286804 3.52180695533752
% 3.89270901679993 3.52508115768433
% 3.8708324432373 3.50831604003906
% 3.87410855293274 3.51262140274048
% 3.88348436355591 3.52215886116028
% 3.86834168434143 3.49973058700562
% 3.90399050712585 3.5367374420166
% 3.87598514556885 3.51211977005005
% 3.88463711738586 3.50954174995422
% 3.88755822181702 3.51929497718811
% 3.88364195823669 3.52064895629883
% 3.89169120788574 3.52444505691528
% 3.87003350257874 3.4963550567627
% 3.91149258613586 3.53453731536865
% 3.86518669128418 3.5108597278595
% 3.89835405349731 3.49601554870605
% 3.90432834625244 3.52625131607056
% 3.88898921012878 3.50060677528381
% 3.90519237518311 3.48993134498596
% 3.89353919029236 3.5133695602417
% 3.87025141716003 3.50548577308655
% 3.87622737884521 3.51952385902405
% 3.87446331977844 3.50204944610596
% 3.88573598861694 3.51644921302795
% 3.8707959651947 3.50991678237915
% 3.86859846115112 3.51349353790283
% 3.86651229858398 3.51107978820801
% 3.88699865341187 3.5161497592926
% 3.87705445289612 3.50985884666443
% 3.87590932846069 3.51127338409424
% 3.87445425987244 3.49239253997803
% 3.87089228630066 3.50836443901062
% 3.88244581222534 3.50531816482544
% 3.87569642066956 3.51072263717651
% 3.88094568252563 3.51516199111938
% 3.87795639038086 3.50450968742371
% 3.8758237361908 3.50031304359436
% 3.88931798934937 3.52187657356262
% 3.87894034385681 3.50942063331604
% 3.86228680610657 3.50837731361389
% 3.89556455612183 3.51563191413879
% 3.89464712142944 3.50759291648865
% 3.88662624359131 3.5042736530304
% 3.87251496315002 3.49255132675171
% 3.89354419708252 3.49450635910034
% 3.87760353088379 3.50607776641846
% 3.88332056999207 3.50617694854736
% 3.89433574676514 3.50758266448975
% 3.87586760520935 3.51809668540955
% 3.87384629249573 3.51153945922852
% 3.86825799942017 3.51578640937805
% 3.86765360832214 3.5070378780365
% 3.87091827392578 3.54134726524353
% 3.88985657691956 3.53452062606812
% 3.85578417778015 3.51525568962097
% 3.88877439498901 3.53277373313904
% 3.89606761932373 3.52291083335876
% 3.88557577133179 3.53661489486694
% 3.8738865852356 3.51773285865784
% 3.86830186843872 3.52479696273804
% 3.88644647598267 3.53081369400024
% 3.87438797950745 3.52847719192505
% 3.86001324653625 3.51931095123291
% };
\addplot [semithick, blue, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.86001324653625 3.51931095123291
};
% \addplot [semithick, red, opacity=0.3]
% table {%
% 7.02254247665405 3.53053689002991
% 6.92254257202148 3.63053679466248
% 5.91875028610229 4.57843685150146
% 5.83814764022827 4.18585205078125
% 5.72557783126831 4.32296276092529
% 5.60387182235718 4.27431392669678
% 5.50752973556519 4.25487279891968
% 5.37262201309204 4.34146404266357
% 5.36566019058228 4.4685845375061
% 5.33114624023438 4.4481348991394
% 5.21773910522461 4.43007850646973
% 5.21526718139648 4.45997333526611
% 5.25617218017578 4.43799352645874
% 5.31141424179077 4.41671848297119
% 5.36490249633789 4.41131734848022
% 5.43923759460449 4.39722633361816
% 5.51458072662354 4.38539838790894
% 5.59063291549683 4.41310119628906
% 5.68817710876465 4.44783592224121
% 5.87610769271851 4.55269241333008
% 6.07271146774292 4.88683748245239
% 6.05536651611328 4.80130672454834
% 5.91851568222046 4.87932825088501
% 5.8655047416687 4.85197734832764
% 5.85480260848999 4.84806776046753
% 5.82837009429932 4.86825799942017
% 5.81084871292114 4.8805890083313
% 5.77160024642944 4.9081072807312
% 5.7514533996582 4.91448259353638
% 5.75451803207397 4.93713760375977
% 5.75071001052856 4.93876552581787
% 5.75672912597656 4.94749879837036
% 5.73294544219971 4.97006559371948
% 5.72362422943115 4.97907686233521
% 5.72326421737671 4.98786449432373
% 5.72124719619751 4.99228715896606
% 5.68949747085571 5.00659227371216
% 5.6803765296936 5.00578212738037
% 5.69953584671021 5.01973247528076
% 5.71088123321533 5.02776718139648
% 5.68725681304932 5.04097557067871
% 5.71400451660156 5.02492141723633
% 5.68695878982544 5.0422739982605
% 5.69628477096558 5.04683351516724
% 5.67498540878296 5.05694389343262
% 5.68431663513184 5.05405902862549
% 5.6595458984375 5.0444917678833
% 5.67138576507568 5.04474449157715
% 5.679123878479 5.05372714996338
% 5.67001533508301 5.06579303741455
% 5.65409517288208 5.05311059951782
% 5.66689109802246 5.06372165679932
% 5.66935348510742 5.06147193908691
% 5.66511678695679 5.07404613494873
% 5.67067432403564 5.06269264221191
% 5.66790723800659 5.06801271438599
% 5.65285730361938 5.07691717147827
% 5.65066909790039 5.07904243469238
% 5.64359617233276 5.08217716217041
% 5.65785026550293 5.0798397064209
% 5.65870952606201 5.07576751708984
% 5.64796018600464 5.07898664474487
% 5.65170955657959 5.08839273452759
% 5.64754104614258 5.08448696136475
% 5.65891122817993 5.08447885513306
% 5.64642333984375 5.08754587173462
% 5.66569232940674 5.08574247360229
% 5.65690851211548 5.07066059112549
% 5.64526891708374 5.08224725723267
% 5.6656756401062 5.08660078048706
% 5.65609359741211 5.09173059463501
% 5.66377782821655 5.09129571914673
% 5.66931819915771 5.08142566680908
% 5.67391920089722 5.06439018249512
% 5.65388774871826 5.06317663192749
% 5.66686916351318 5.06288814544678
% 5.66671466827393 5.08430957794189
% 5.64932727813721 5.08189296722412
% 5.6594123840332 5.07343864440918
% 5.66755676269531 5.08620166778564
% 5.66889095306396 5.095299243927
% 5.65706014633179 5.08485269546509
% 5.66018295288086 5.07977914810181
% 5.68597221374512 5.09131097793579
% 5.66058349609375 5.08134174346924
% 5.67784976959229 5.08316898345947
% 5.69516897201538 5.08445358276367
% 5.66998910903931 5.06894302368164
% 5.68817377090454 5.07622241973877
% 5.68317842483521 5.09327030181885
% 5.68083047866821 5.08095550537109
% 5.69572067260742 5.07769536972046
% 5.67693281173706 5.0892391204834
% 5.67628622055054 5.08120965957642
% 5.6830735206604 5.09907102584839
% 5.67065906524658 5.08897352218628
% 5.69033098220825 5.09506988525391
% 5.66970920562744 5.09020185470581
% 5.67247772216797 5.0777530670166
% 5.67576456069946 5.08672523498535
% 5.68322849273682 5.07895231246948
% 5.67604494094849 5.10808897018433
% 5.67455148696899 5.10176610946655
% 5.6567907333374 5.10590505599976
% 5.67872333526611 5.0896143913269
% 5.66468095779419 5.11364126205444
% 5.67809247970581 5.08126974105835
% 5.66383934020996 5.11354351043701
% 5.68541431427002 5.08677005767822
% 5.67977476119995 5.10194301605225
% 5.68439817428589 5.07963514328003
% 5.68109703063965 5.10762786865234
% 5.67379903793335 5.10003328323364
% 5.68464326858521 5.085289478302
% 5.67906427383423 5.10645341873169
% 5.68643712997437 5.09618759155273
% 5.68713521957397 5.11182498931885
% 5.68060874938965 5.10197114944458
% 5.67154407501221 5.09946298599243
% 5.67258834838867 5.10613393783569
% 5.66539716720581 5.10762739181519
% 5.66578578948975 5.11224603652954
% 5.67992925643921 5.09638643264771
% 5.66458129882812 5.10297966003418
% 5.66749334335327 5.10839986801147
% 5.66929912567139 5.09262084960938
% 5.65821599960327 5.10915946960449
% 5.67051219940186 5.09109687805176
% 5.66091585159302 5.10944843292236
% 5.66698884963989 5.08932685852051
% 5.6695704460144 5.11156749725342
% 5.66784334182739 5.09709882736206
% 5.6582727432251 5.09979248046875
% 5.67360496520996 5.09778547286987
% 5.65632152557373 5.10875701904297
% 5.66508150100708 5.10132265090942
% 5.66112232208252 5.09293460845947
% 5.6643705368042 5.10724306106567
% 5.67960166931152 5.10314178466797
% 5.70208692550659 5.10019493103027
% 5.69829607009888 5.0850396156311
% 5.69839668273926 5.07903623580933
% 5.69142723083496 5.09355211257935
% 5.69238328933716 5.09833574295044
% 5.68474006652832 5.08490610122681
% 5.68332815170288 5.09643602371216
% 5.6733455657959 5.10878133773804
% 5.66594791412354 5.09062194824219
% 5.69082260131836 5.09811687469482
% 5.65712213516235 5.08560037612915
% 5.66775226593018 5.11020755767822
% 5.68816041946411 5.10834980010986
% 5.68340015411377 5.10940790176392
% 5.67929267883301 5.11168718338013
% 5.67420530319214 5.09700393676758
% 5.6802339553833 5.11634349822998
% 5.6641674041748 5.09741163253784
% 5.6751446723938 5.10714817047119
% 5.69203901290894 5.10897827148438
% 5.69174003601074 5.10359477996826
% 5.67574787139893 5.11626768112183
% 5.67939043045044 5.09798383712769
% 5.68999242782593 5.10147571563721
% 5.68854808807373 5.1091456413269
% 5.68392610549927 5.10074138641357
% 5.67822742462158 5.11369609832764
% 5.68434810638428 5.09731197357178
% 5.67233324050903 5.10647964477539
% 5.69781303405762 5.10560846328735
% 5.68053102493286 5.09897518157959
% 5.6880521774292 5.10871982574463
% 5.68863487243652 5.09267425537109
% 5.68706178665161 5.09857034683228
% 5.68626165390015 5.11549758911133
% 5.68477344512939 5.10137414932251
% 5.68720817565918 5.08320236206055
% 5.68921136856079 5.11448287963867
% 5.65530443191528 5.09843015670776
% 5.68726634979248 5.10489702224731
% 5.68826770782471 5.09120941162109
% 5.68827438354492 5.11043405532837
% 5.65176296234131 5.10332059860229
% 5.67035102844238 5.09563827514648
% 5.66713571548462 5.11663722991943
% 5.6785306930542 5.10604381561279
% 5.66867637634277 5.1080060005188
% 5.6758337020874 5.11605405807495
% 5.6761622428894 5.09738969802856
% 5.68061876296997 5.10892152786255
% 5.68246507644653 5.11606216430664
% 5.66864776611328 5.10976982116699
% 5.6909499168396 5.10747718811035
% 5.69599485397339 5.10850667953491
% 5.67091655731201 5.10824728012085
% 5.69171762466431 5.1118426322937
% 5.68412733078003 5.11711883544922
% 5.68329572677612 5.11153697967529
% 5.69449710845947 5.09663105010986
% 5.68565225601196 5.11753416061401
% 5.69811010360718 5.10209894180298
% 5.68005609512329 5.10381650924683
% 5.68607091903687 5.10369968414307
% 5.68719863891602 5.11523628234863
% 5.6871919631958 5.11942052841187
% 5.68225526809692 5.11693668365479
% 5.70572471618652 5.13225746154785
% 5.70111083984375 5.10407972335815
% 5.68447208404541 5.10265827178955
% 5.70868253707886 5.11182975769043
% 5.68728685379028 5.10160684585571
% 5.66546487808228 5.11329984664917
% 5.67785453796387 5.10354566574097
% 5.68582105636597 5.10776519775391
% 5.69994878768921 5.10649871826172
% 5.68554401397705 5.12681341171265
% 5.70005178451538 5.10445928573608
% 5.70589351654053 5.09964227676392
% 5.708580493927 5.07778978347778
% 5.69166851043701 5.11935138702393
% 5.70362758636475 5.10890293121338
% 5.70835494995117 5.11715316772461
% 5.70296812057495 5.12298440933228
% 5.7002420425415 5.10981225967407
% 5.70826864242554 5.1293249130249
% 5.69600105285645 5.11160135269165
% 5.70873928070068 5.12951707839966
% 5.68932390213013 5.11616516113281
% 5.70512723922729 5.10518836975098
% 5.69573736190796 5.10754299163818
% 5.68763113021851 5.11121606826782
% 5.7031078338623 5.12257862091064
% 5.70972871780396 5.10650014877319
% 5.70903968811035 5.12504053115845
% 5.69864797592163 5.12666511535645
% 5.68278074264526 5.13059282302856
% 5.69911909103394 5.10305786132812
% 5.69954299926758 5.0975546836853
% 5.69849538803101 5.12257814407349
% 5.71033906936646 5.13853931427002
% 5.70333766937256 5.12657403945923
% 5.69010829925537 5.12624311447144
% 5.69298505783081 5.13672351837158
% 5.69387102127075 5.1338095664978
% 5.69418621063232 5.12993717193604
% 5.6987247467041 5.13208723068237
% 5.69284868240356 5.14189672470093
% 5.69412326812744 5.13258743286133
% 5.69492483139038 5.13747358322144
% 5.69108629226685 5.12739133834839
% 5.69240617752075 5.11112546920776
% 5.7076997756958 5.12764263153076
% 5.68049621582031 5.09747695922852
% 5.68502426147461 5.12248229980469
% 5.67933797836304 5.13983917236328
% 5.70034599304199 5.11843919754028
% 5.6857442855835 5.1264123916626
% 5.68838167190552 5.11870431900024
% 5.68957662582397 5.139084815979
% 5.69945621490479 5.12308168411255
% 5.66605138778687 5.12340450286865
% 5.69754981994629 5.12947177886963
% 5.69465255737305 5.12020826339722
% 5.68760538101196 5.11418533325195
% 5.67772054672241 5.11761093139648
% 5.71091270446777 5.12428760528564
% 5.72163486480713 5.14617967605591
% 5.69819021224976 5.10905027389526
% 5.70069456100464 5.11908149719238
% 5.70697355270386 5.11870908737183
% 5.70584964752197 5.116858959198
% 5.72315454483032 5.11708927154541
% 5.72460079193115 5.09264707565308
% 5.69711208343506 5.12635183334351
% 5.72428798675537 5.11943054199219
% 5.70399808883667 5.12421178817749
% 5.71055364608765 5.11279201507568
% 5.70936965942383 5.12468671798706
% 5.71427249908447 5.12650537490845
% 5.71471691131592 5.1208176612854
% 5.71523857116699 5.12450647354126
% 5.70183086395264 5.11082744598389
% 5.70557451248169 5.1293773651123
% 5.70912790298462 5.1158766746521
% 5.70834589004517 5.1206226348877
% 5.70182275772095 5.10726976394653
% 5.70564794540405 5.13969850540161
% 5.72306537628174 5.10901594161987
% 5.70359706878662 5.1432671546936
% 5.71201419830322 5.13010835647583
% 5.70762300491333 5.12869501113892
% 5.72983694076538 5.14551305770874
% 5.70796775817871 5.1208176612854
% 5.70102739334106 5.12340259552002
% 5.70957612991333 5.13426351547241
% 5.7055082321167 5.14769840240479
% 5.7257194519043 5.12165117263794
% 5.69997978210449 5.13491821289062
% 5.719398021698 5.13202571868896
% 5.71097993850708 5.14055633544922
% 5.71598768234253 5.13268423080444
% 5.69769239425659 5.11201763153076
% 5.69916963577271 5.12476062774658
% 5.7032585144043 5.12791442871094
% 5.69463109970093 5.14883089065552
% 5.71097040176392 5.11359786987305
% 5.7089376449585 5.14282131195068
% 5.71448087692261 5.1177225112915
% 5.70409250259399 5.13434410095215
% 5.71152782440186 5.12388944625854
% 5.71866035461426 5.15328025817871
% 5.7184362411499 5.13151407241821
% 5.71154022216797 5.1379132270813
% 5.7122163772583 5.14374113082886
% 5.72180223464966 5.14272546768188
% 5.71775150299072 5.13313007354736
% 5.72073125839233 5.13641405105591
% 5.73542404174805 5.13008785247803
% 5.71631002426147 5.1536545753479
% 5.73198270797729 5.14264345169067
% 5.72223424911499 5.14411497116089
% 5.70642805099487 5.11898899078369
% 5.73734760284424 5.13284158706665
% 5.71545600891113 5.12342977523804
% 5.72098255157471 5.1575083732605
% 5.71876621246338 5.13619470596313
% 5.71071195602417 5.1460280418396
% 5.71552515029907 5.13543128967285
% 5.709557056427 5.13801193237305
% 5.71090745925903 5.14175271987915
% 5.70020055770874 5.14929151535034
% 5.70761108398438 5.13458204269409
% 5.7389760017395 5.1561450958252
% 5.74389982223511 5.12073707580566
% 5.70349788665771 5.13772439956665
% 5.73883771896362 5.11914777755737
% 5.7301983833313 5.1454005241394
% 5.75656843185425 5.15066957473755
% 5.73140716552734 5.1219596862793
% 5.71847057342529 5.15044593811035
% 5.74163675308228 5.12280082702637
% 5.76418876647949 5.13705253601074
% 5.74306726455688 5.14565515518188
% 5.72204542160034 5.13911294937134
% 5.73630428314209 5.13084602355957
% 5.7339768409729 5.14635705947876
% 5.71661329269409 5.15045022964478
% 5.71812057495117 5.15642166137695
% 5.70928907394409 5.1443829536438
% 5.72489404678345 5.13889074325562
% 5.73181295394897 5.15192317962646
% 5.71942853927612 5.15507650375366
% 5.72392749786377 5.14179754257202
% 5.7263069152832 5.16427373886108
% 5.71539926528931 5.14974308013916
% 5.73614025115967 5.16573047637939
% 5.73538112640381 5.16239213943481
% 5.71797943115234 5.15984725952148
% 5.73826789855957 5.15888500213623
% 5.73366975784302 5.15839958190918
% 5.72725677490234 5.15631628036499
% 5.73001861572266 5.15543556213379
% 5.73423957824707 5.15409421920776
% 5.72767305374146 5.15000486373901
% 5.74926614761353 5.15640068054199
% 5.73233985900879 5.15538692474365
% 5.73039102554321 5.11304759979248
% 5.72301483154297 5.16853618621826
% 5.73052501678467 5.16251754760742
% 5.7270941734314 5.14671564102173
% 5.72326421737671 5.16337442398071
% 5.72130966186523 5.13881254196167
% 5.73900413513184 5.1696195602417
% 5.73029756546021 5.14545822143555
% 5.74897623062134 5.15983819961548
% 5.74091482162476 5.14951324462891
% 5.72980833053589 5.1459436416626
% 5.74436092376709 5.1581974029541
% 5.70881128311157 5.14143753051758
% 5.7302680015564 5.17358350753784
% 5.73058366775513 5.15141105651855
% 5.73501539230347 5.15221500396729
% 5.73993539810181 5.15541744232178
% 5.74966907501221 5.16331195831299
% 5.73483753204346 5.1608681678772
% 5.74826860427856 5.14529418945312
% 5.73927879333496 5.17504596710205
% 5.73912143707275 5.15537548065186
% 5.7487998008728 5.1715931892395
% 5.75241756439209 5.15107107162476
% 5.764404296875 5.17211580276489
% 5.74894952774048 5.17292785644531
% 5.74702930450439 5.16327810287476
% 5.74982929229736 5.1622314453125
% 5.73810386657715 5.16632604598999
% 5.73427534103394 5.14422369003296
% 5.74228811264038 5.17245531082153
% 5.74413394927979 5.17262506484985
% 5.74138069152832 5.16609382629395
% 5.74814224243164 5.16635751724243
% 5.73921060562134 5.17213106155396
% 5.73396873474121 5.16427993774414
% 5.74659824371338 5.1781759262085
% 5.74088764190674 5.17311716079712
% 5.75008153915405 5.16776847839355
% 5.74717044830322 5.18271923065186
% 5.74535036087036 5.17054510116577
% 5.74468803405762 5.16644191741943
% 5.76482725143433 5.18560171127319
% 5.78361368179321 5.15411853790283
% 5.75424194335938 5.17414093017578
% 5.75019502639771 5.19103384017944
% 5.76549577713013 5.15210819244385
% 5.74712228775024 5.19681978225708
% 5.75449466705322 5.16687631607056
% 5.75305509567261 5.17040967941284
% 5.76388072967529 5.1846981048584
% 5.75559425354004 5.17389583587646
% 5.76003694534302 5.18438386917114
% 5.75008821487427 5.15970230102539
% 5.76177930831909 5.18206119537354
% 5.73789501190186 5.16961288452148
% 5.75971412658691 5.17121934890747
% 5.75648212432861 5.15834045410156
% 5.74225521087646 5.17679643630981
% 5.73585081100464 5.17993211746216
% 5.74234580993652 5.17952442169189
% 5.74282503128052 5.19002819061279
% 5.74495649337769 5.16727685928345
% 5.74969959259033 5.17943143844604
% 5.74468994140625 5.16903924942017
% 5.74058628082275 5.18759250640869
% 5.75035333633423 5.15667772293091
% 5.75080299377441 5.15986824035645
% 5.75531482696533 5.14876461029053
% 5.74399614334106 5.18295001983643
% 5.75174427032471 5.18423557281494
% 5.74599838256836 5.16556215286255
% 5.75883769989014 5.17503547668457
% 5.75045204162598 5.15647220611572
% 5.76404666900635 5.16260242462158
% 5.74611663818359 5.19095039367676
% 5.75223731994629 5.17342519760132
% 5.73340272903442 5.17586612701416
% 5.73030996322632 5.15768766403198
% 5.75562381744385 5.17942523956299
% 5.75428915023804 5.16736745834351
% 5.73525619506836 5.1702561378479
% 5.75578880310059 5.15597248077393
% 5.75333261489868 5.16761350631714
% 5.74236249923706 5.16573238372803
% 5.73978805541992 5.16415119171143
% 5.74325275421143 5.15834856033325
% 5.7374963760376 5.17374849319458
% 5.74730205535889 5.165198802948
% 5.74138832092285 5.16512012481689
% 5.73082828521729 5.16801309585571
% 5.74417543411255 5.16223335266113
% 5.73684167861938 5.16751670837402
% 5.74172401428223 5.15658903121948
% 5.75806999206543 5.16277408599854
% 5.76269960403442 5.16352128982544
% 5.75110149383545 5.17084169387817
% 5.72845983505249 5.16055202484131
% 5.75420475006104 5.13331699371338
% 5.74127006530762 5.15788125991821
% 5.74623966217041 5.14588165283203
% 5.753005027771 5.15019989013672
% 5.7503924369812 5.17780208587646
% 5.75351810455322 5.15053176879883
% 5.75795364379883 5.16557884216309
% 5.75748538970947 5.16830921173096
% 5.75647926330566 5.14258527755737
% 5.75625419616699 5.15022611618042
% 5.75352764129639 5.16450834274292
% 5.75515174865723 5.16107749938965
% 5.75417232513428 5.1552734375
% 5.74628639221191 5.1773853302002
% 5.7607216835022 5.17011880874634
% 5.765549659729 5.17528820037842
% 5.76560831069946 5.16625738143921
% 5.74814319610596 5.15551137924194
% 5.74690008163452 5.17617845535278
% 5.74392986297607 5.15762805938721
% 5.74377107620239 5.17414569854736
% 5.74376487731934 5.17365217208862
% 5.72725248336792 5.1679253578186
% 5.72949838638306 5.18066310882568
% 5.74308443069458 5.15954542160034
% 5.74010038375854 5.1802978515625
% 5.74627733230591 5.16288900375366
% 5.75539302825928 5.17756223678589
% 5.72693014144897 5.16331100463867
% 5.76946401596069 5.16040802001953
% 5.73433494567871 5.16611528396606
% 5.7430477142334 5.14546346664429
% 5.74878549575806 5.16960954666138
% 5.75367593765259 5.16737413406372
% 5.74438142776489 5.16698932647705
% 5.75350522994995 5.17491912841797
% 5.73795127868652 5.17566537857056
% 5.70928430557251 5.16545629501343
% };
\addplot [semithick, red, opacity=0.3, mark=*,, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.70928430557251 5.16545629501343
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}
\end{tikzpicture}

==> sections/images/Nash_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
\addplot [very thick, blue, opacity=0.3]
table {%
7.375 5
7.33851003646851 5
6.93660497665405 5
6.4914026260376 5
6.04601430892944 5
5.59942483901978 5
5.33060169219971 5
5.33058738708496 5
5.33059072494507 5
5.33059453964233 5
5.33060789108276 5.00000047683716
5.33065128326416 5.00000047683716
5.33079147338867 5.00000095367432
5.33122396469116 5.00000095367432
5.33199787139893 5.00000143051147
5.33162403106689 5.00000333786011
5.33209323883057 5.00000476837158
5.34336519241333 5.00000667572021
5.36970090866089 5.00000762939453
5.3808217048645 5.00003719329834
5.39361810684204 5.00001287460327
5.41669654846191 4.99999904632568
5.44150686264038 4.99999380111694
5.46848154067993 4.99998950958252
5.49812698364258 4.99998426437378
5.5308985710144 4.99997568130493
5.56711339950562 4.99996280670166
5.60693836212158 4.99994277954102
5.65069818496704 4.99991226196289
5.69978046417236 4.99985933303833
5.75816249847412 4.99975538253784
5.83470726013184 4.99947500228882
5.94553565979004 4.99849891662598
6.06382894515991 4.99597406387329
6.15498018264771 4.99355888366699
6.227698802948 4.99408006668091
6.31038045883179 4.99478626251221
6.37509298324585 4.99523067474365
6.37772130966187 4.99570512771606
6.3790225982666 4.99630880355835
6.3802547454834 4.996994972229
6.38146734237671 4.99774742126465
6.38266181945801 4.99856853485107
6.38383960723877 4.99947118759155
6.38500213623047 5.00047397613525
6.38614988327026 5.00159931182861
6.38728332519531 5.00287103652954
6.38840198516846 5.00431680679321
6.38950538635254 5.0059666633606
6.39059209823608 5.0078558921814
6.39165925979614 5.0100212097168
6.39270353317261 5.0125036239624
6.39372158050537 5.01534748077393
6.39470624923706 5.01860094070435
6.3956503868103 5.02231311798096
6.39654302597046 5.02653312683105
6.3973708152771 5.03130483627319
6.39811658859253 5.03666543960571
6.39876127243042 5.04263544082642
6.39928150177002 5.04921245574951
6.3996524810791 5.05636262893677
6.39985084533691 5.06401491165161
6.39985847473145 5.07205724716187
6.39966678619385 5.08034133911133
6.39928340911865 5.0886926651001
6.39873170852661 5.09692859649658
6.39805126190186 5.10487842559814
6.39729309082031 5.11239767074585
6.39651155471802 5.11938190460205
6.39575672149658 5.12576913833618
6.39507150650024 5.13153314590454
6.39448547363281 5.13667964935303
6.39401912689209 5.14123678207397
6.39368152618408 5.14524459838867
6.39347648620605 5.14875173568726
6.39339923858643 5.1518087387085
6.3934440612793 5.15446519851685
6.39360189437866 5.15676784515381
6.39386320114136 5.15876054763794
6.3942174911499 5.16048240661621
6.39465475082397 5.16196870803833
6.39516544342041 5.16324996948242
6.3957405090332 5.16435384750366
6.39637136459351 5.16530418395996
6.39705085754395 5.16612195968628
6.39777135848999 5.16682481765747
6.39852809906006 5.16742849349976
6.39931535720825 5.16794586181641
6.40012836456299 5.16838932037354
6.40096235275269 5.16876888275146
6.40181493759155 5.16909313201904
6.40268230438232 5.16937017440796
6.40356111526489 5.16960620880127
6.40444993972778 5.16980648040771
6.40534639358521 5.16997623443604
6.40624761581421 5.17012023925781
6.40715360641479 5.170241355896
6.40806293487549 5.17034244537354
6.4089732170105 5.1704273223877
6.40988397598267 5.17049741744995
6.41079521179199 5.17055463790894
6.411705493927 5.17060136795044
6.41261434555054 5.17063856124878
6.41352081298828 5.17066764831543
6.41442489624023 5.17069005966187
6.41532564163208 5.1707067489624
6.41622304916382 5.17071866989136
6.41711711883545 5.17072582244873
6.41800737380981 5.17072868347168
6.4188928604126 5.17072868347168
6.41977453231812 5.17072582244873
6.42065143585205 5.17072057723999
6.42152452468872 5.17071342468262
6.42239284515381 5.17070436477661
6.42325639724731 5.17069435119629
6.42411518096924 5.17068243026733
6.42496919631958 5.17067050933838
6.42581796646118 5.17065763473511
6.4266619682312 5.17064332962036
6.42750120162964 5.17062854766846
6.42833518981934 5.17061328887939
6.42916488647461 5.17059659957886
6.4299898147583 5.17057991027832
6.43080949783325 5.17056322097778
6.43162441253662 5.17054653167725
6.43243455886841 5.17052984237671
6.43323945999146 5.17051315307617
6.43403959274292 5.17049598693848
6.43483543395996 5.17047786712646
6.4356255531311 5.17046117782593
6.43641185760498 5.17044353485107
6.43719244003296 5.17042636871338
6.43796873092651 5.17040872573853
6.43874025344849 5.17039155960083
6.43950748443604 5.17037343978882
6.440269947052 5.17035627365112
6.44102764129639 5.17033910751343
6.44178009033203 5.17032194137573
6.44252920150757 5.17030429840088
6.44327306747437 5.17028760910034
6.44401216506958 5.17027044296265
6.44474744796753 5.17025375366211
6.4454779624939 5.17023611068726
6.44620418548584 5.17021942138672
6.4469256401062 5.17020273208618
6.44764280319214 5.17018604278564
6.44835567474365 5.17016935348511
6.44906425476074 5.17015266418457
6.44976806640625 5.17013645172119
6.45046854019165 5.17011976242065
6.45116424560547 5.17010307312012
6.45185518264771 5.17008686065674
6.45254230499268 5.17007112503052
6.45322561264038 5.1700553894043
6.45390462875366 5.17003917694092
6.45457983016968 5.17002391815186
6.45525074005127 5.17000770568848
6.45591735839844 5.16999244689941
6.4565806388855 5.16997718811035
6.45723915100098 5.16996192932129
6.45789384841919 5.16994714736938
6.45854520797729 5.16993188858032
6.45919179916382 5.16991662979126
6.45983505249023 5.16990184783936
6.46047449111938 5.16988658905029
6.46110963821411 5.16987180709839
6.46174192428589 5.16985702514648
6.46236944198608 5.16984224319458
6.46299362182617 5.16982746124268
6.46361398696899 5.16981315612793
6.46423053741455 5.16979837417603
6.46484375 5.16978406906128
6.46545267105103 5.16977024078369
6.46605825424194 5.16975593566895
6.46666049957275 5.1697416305542
6.46725940704346 5.16972732543945
6.46785402297974 5.16971302032471
6.46844577789307 5.16969919204712
6.46903324127197 5.16968488693237
6.46961736679077 5.16967058181763
6.47019815444946 5.1696572303772
6.47077608108521 5.16964387893677
6.47134971618652 5.16963052749634
6.47192049026489 5.16961717605591
6.472487449646 5.16960477828979
6.47305059432983 5.16959190368652
6.47361087799072 5.16957855224609
6.4741678237915 5.16956520080566
6.47472190856934 5.16955280303955
6.4752721786499 5.16953992843628
6.47581911087036 5.16952705383301
6.47636318206787 5.16951465606689
6.47690391540527 5.16950225830078
6.47744131088257 5.16948986053467
6.47797536849976 5.16947650909424
6.47850608825684 5.16946458816528
6.47903394699097 5.16945219039917
6.47955942153931 5.16943979263306
6.48008108139038 5.16942739486694
6.48059940338135 5.16941547393799
6.48111486434937 5.16940307617188
6.48162746429443 5.16939115524292
6.48213672637939 5.16937923431396
6.48264360427856 5.16936731338501
6.48314666748047 5.16935539245605
6.48364782333374 5.1693434715271
6.48414516448975 5.1693320274353
6.4846396446228 5.16932010650635
6.48513126373291 5.16930866241455
6.48562002182007 5.1692967414856
6.48610591888428 5.16928625106812
6.48658895492554 5.16927480697632
6.48706912994385 5.16926383972168
6.48754692077637 5.16925191879272
6.48802137374878 5.16924095153809
6.48849296569824 5.16922998428345
6.48896169662476 5.16921901702881
6.48942756652832 5.16920804977417
6.48989105224609 5.16919708251953
6.49035215377808 5.16918659210205
6.49080991744995 5.16917562484741
6.49126577377319 5.16916513442993
6.49171829223633 5.16915464401245
6.49216794967651 5.16914415359497
6.49261522293091 5.16913318634033
6.49305963516235 5.16912317276001
6.49350166320801 5.16911315917969
6.49394130706787 5.16910314559937
6.49437808990479 5.16909265518188
6.49481296539307 5.16908311843872
6.49524450302124 5.1690731048584
6.49567413330078 5.16906261444092
6.49610090255737 5.1690526008606
6.49652528762817 5.16904258728027
6.49694681167603 5.16903305053711
6.49736642837524 5.16902256011963
6.49778318405151 5.16901302337646
6.49819755554199 5.16900300979614
6.49860954284668 5.16899347305298
6.49901914596558 5.16898345947266
6.49942636489868 5.16897392272949
6.499831199646 5.16896390914917
6.50023365020752 5.16895437240601
6.50063371658325 5.16894483566284
6.50103139877319 5.16893529891968
6.50142669677734 5.16892576217651
6.50182008743286 5.16891717910767
6.50221061706543 5.1689076423645
6.50259876251221 5.16889905929565
6.50298500061035 5.16888999938965
6.50336885452271 5.16888093948364
6.50375080108643 5.16887140274048
6.50413036346436 5.16886281967163
6.50450754165649 5.16885375976562
6.50488233566284 5.16884517669678
6.5052547454834 5.16883659362793
6.50562572479248 5.16882753372192
6.50599431991577 5.16881895065308
6.50636053085327 5.16880989074707
6.50672483444214 5.16880083084106
6.50708723068237 5.16879224777222
6.50744724273682 5.16878366470337
6.50780534744263 5.16877508163452
6.50816106796265 5.16876649856567
6.50851488113403 5.16875839233398
6.50886631011963 5.16875028610229
6.50921630859375 5.16874170303345
6.50956392288208 5.16873359680176
6.50990915298462 5.16872596740723
6.51025295257568 5.16871786117554
6.51059436798096 5.16871023178101
6.51093435287476 5.16870260238647
6.51127195358276 5.16869449615479
6.51160717010498 5.16868686676025
6.51194143295288 5.16867923736572
6.51227331161499 5.16867160797119
6.51260328292847 5.16866397857666
6.51293134689331 5.16865634918213
6.51325654983521 5.16864824295044
6.51358127593994 5.16864061355591
6.51390314102173 5.16863298416138
6.51422357559204 5.168625831604
6.51454210281372 5.16861867904663
6.51485872268677 5.16861152648926
6.51517391204834 5.16860437393188
6.51548624038696 5.16859674453735
6.51579761505127 5.16858959197998
6.51610660552979 5.16858291625977
6.51641368865967 5.16857576370239
6.51671981811523 5.16856956481934
6.51702404022217 5.1685619354248
6.51732635498047 5.16855478286743
6.51762676239014 5.16854810714722
6.51792526245117 5.16854095458984
6.51822280883789 5.16853380203247
6.51851844787598 5.1685266494751
6.51881170272827 5.16851949691772
6.51910352706909 5.16851329803467
6.51939344406128 5.16850662231445
6.51968193054199 5.16849994659424
6.51996850967407 5.16849327087402
6.52025365829468 5.16848611831665
6.52053689956665 5.16847944259644
6.52081871032715 5.16847276687622
6.52109909057617 5.16846609115601
6.52137756347656 5.16845941543579
6.52165460586548 5.16845321655273
6.52193021774292 5.16844654083252
6.52220392227173 5.16843938827515
6.52247619628906 5.16843318939209
6.52274703979492 5.16842651367188
6.52301549911499 5.16842031478882
6.52328300476074 5.16841411590576
6.52354907989502 5.16840744018555
6.52381324768066 5.16840124130249
6.52407598495483 5.16839551925659
6.52433729171753 5.16838932037354
6.52459716796875 5.16838359832764
6.5248556137085 5.16837692260742
6.52511215209961 5.16837072372437
6.52536725997925 5.16836500167847
6.52562141418457 5.16835832595825
6.52587366104126 5.16835260391235
6.52612447738647 5.16834688186646
6.52637386322021 5.16834115982056
6.52662181854248 5.16833543777466
6.52686786651611 5.16832971572876
6.52711343765259 5.16832399368286
6.52735710144043 5.16831827163696
6.52759981155396 5.16831254959106
6.52784061431885 5.16830730438232
6.52808046340942 5.16830158233643
6.52831840515137 5.16829538345337
6.52855539321899 5.16828966140747
6.52879095077515 5.16828489303589
6.52902507781982 5.16827964782715
6.52925729751587 5.16827440261841
6.52948904037476 5.16826868057251
6.52971887588501 5.16826343536377
6.52994775772095 5.16825866699219
6.53017473220825 5.16825294494629
6.53040027618408 5.16824674606323
6.53062534332275 5.16824150085449
6.53084897994995 5.16823625564575
6.53107070922852 5.16823148727417
6.53129148483276 5.16822624206543
6.53151082992554 5.16822099685669
6.53172969818115 5.16821622848511
6.53194665908813 5.16821098327637
6.53216218948364 5.16820621490479
6.53237676620483 5.1682014465332
6.53258991241455 5.16819667816162
6.53280210494995 5.16819190979004
6.53301239013672 5.1681866645813
6.53322219848633 5.16818189620972
6.53343105316162 5.16817665100098
6.53363800048828 5.16817188262939
6.53384399414062 5.16816711425781
6.53404855728149 5.16816234588623
6.53425216674805 5.16815757751465
6.53445434570312 5.16815280914307
6.53465557098389 5.16814804077148
6.53485584259033 5.1681432723999
6.53505516052246 5.16813850402832
6.53525304794312 5.16813373565674
6.53544998168945 5.16812896728516
6.53564500808716 5.16812467575073
6.53583908081055 5.16811990737915
6.53603219985962 5.16811513900757
6.53622436523438 5.16811037063599
6.53641510009766 5.16810655593872
6.53660488128662 5.16810178756714
6.53679370880127 5.16809749603271
6.53698205947876 5.16809272766113
6.53716850280762 5.16808891296387
6.53735446929932 5.16808462142944
6.53753852844238 5.16808032989502
6.53772211074829 5.1680760383606
6.53790426254272 5.16807126998901
6.5380859375 5.16806697845459
6.5382661819458 5.16806221008301
6.53844547271729 5.16805839538574
6.53862333297729 5.16805458068848
6.53880071640015 5.16805028915405
6.53897714614868 5.16804599761963
6.5391526222229 5.16804218292236
6.53932666778564 5.16803789138794
6.53949975967407 5.16803359985352
6.53967189788818 5.16802978515625
6.53984308242798 5.16802549362183
6.5400128364563 5.16802167892456
6.54018211364746 5.16801738739014
6.54034996032715 5.16801357269287
6.54051733016968 5.16801023483276
6.54068326950073 5.16800689697266
6.54084873199463 5.16800260543823
6.54101371765137 5.16799831390381
6.54117631912231 5.16799545288086
6.54133892059326 5.16799211502075
6.54150056838989 5.16798830032349
6.54166126251221 5.16798448562622
6.54182100296021 5.16798114776611
6.54197978973389 5.16797733306885
6.54213714599609 5.16797351837158
6.54229402542114 5.16796970367432
6.54245042800903 5.16796588897705
6.54260540008545 5.16796255111694
6.54275894165039 5.16795921325684
6.54291248321533 5.16795587539673
6.54306507110596 5.16795206069946
6.54321622848511 5.16794872283936
6.5433669090271 5.16794490814209
6.54351711273193 5.16794157028198
6.54366588592529 5.16793775558472
6.54381418228149 5.16793394088745
6.54396152496338 5.16793060302734
6.54410791397095 5.16792726516724
6.5442533493042 5.16792392730713
6.54439830780029 5.16792058944702
6.54454183578491 5.16791725158691
6.54468488693237 5.16791343688965
6.54482698440552 5.16791009902954
6.54496812820435 5.16790676116943
6.54510879516602 5.16790390014648
6.54524898529053 5.16790008544922
6.54538822174072 5.16789627075195
6.54552602767944 5.16789388656616
6.54566383361816 5.16789054870605
6.54579973220825 5.16788721084595
6.54593563079834 5.167884349823
6.54607057571411 5.16788148880005
6.54620504379272 5.1678786277771
6.54633855819702 5.16787576675415
6.546471118927 5.16787242889404
6.54660320281982 5.16786861419678
6.54673433303833 5.16786575317383
6.54686450958252 5.16786289215088
6.54699420928955 5.16785955429077
6.54712343215942 5.16785669326782
6.54725170135498 5.16785335540771
6.54737949371338 5.16785049438477
6.5475058555603 5.16784715652466
6.54763174057007 5.16784429550171
6.54775714874268 5.16784143447876
6.54788160324097 5.16783809661865
6.5480055809021 5.1678352355957
6.54812908172607 5.16783285140991
6.54825115203857 5.16783046722412
6.54837274551392 5.16782712936401
6.5484938621521 5.16782426834106
6.54861402511597 5.16782140731812
6.54873371124268 5.16781854629517
6.54885292053223 5.16781568527222
6.5489706993103 5.16781330108643
6.54908847808838 5.16781044006348
6.54920530319214 5.16780757904053
6.54932165145874 5.16780471801758
6.54943704605103 5.16780233383179
6.54955196380615 5.16779947280884
6.54966640472412 5.16779708862305
6.54977989196777 5.1677942276001
6.54989242553711 5.16779136657715
6.55000495910645 5.16778898239136
6.55011653900146 5.16778659820557
6.55022716522217 5.16778373718262
6.55033731460571 5.16778135299683
6.55044746398926 5.16777896881104
6.55055618286133 5.16777658462524
6.5506649017334 5.16777324676514
6.55077219009399 5.16777086257935
6.55087995529175 5.16776847839355
6.55098676681519 5.16776561737061
6.55109262466431 5.16776323318481
6.55119800567627 5.16776084899902
6.55130243301392 5.16775846481323
6.5514063835144 5.16775608062744
6.55150985717773 5.16775369644165
6.55161285400391 5.16775131225586
6.55171537399292 5.16774892807007
6.55181741714478 5.16774654388428
6.55191850662231 5.16774415969849
6.55201864242554 5.1677417755127
6.55211877822876 5.1677393913269
6.55221843719482 5.16773700714111
6.55231761932373 5.16773462295532
6.55241537094116 5.16773223876953
6.55251312255859 5.16772985458374
6.55261039733887 5.16772747039795
6.55270671844482 5.16772508621216
6.55280303955078 5.16772270202637
6.55289840698242 5.16772031784058
6.55299377441406 5.16771793365479
6.55308818817139 5.16771554946899
6.55318164825439 5.16771364212036
6.55327463150024 5.16771125793457
6.55336761474609 5.16770935058594
6.55345964431763 5.1677074432373
6.55355167388916 5.16770553588867
6.55364227294922 5.16770362854004
6.55373287200928 5.16770124435425
6.55382251739502 5.16769886016846
};
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.55382251739502 5.16769886016846
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 6.46946334838867
7.00162553787231 6.45426607131958
6.84823131561279 6.34281873703003
6.83658695220947 6.33435869216919
6.86917018890381 6.35803174972534
6.88763475418091 6.37144756317139
6.90254974365234 6.38228559494019
6.90566968917847 6.38455820083618
6.90580892562866 6.38467741012573
6.90578603744507 6.38472747802734
6.90567541122437 6.38488864898682
6.9052677154541 6.38547420501709
6.90375757217407 6.38762092590332
6.89817428588867 6.39546298980713
6.87859439849854 6.42226266860962
6.82811689376831 6.48704719543457
6.73355150222778 6.594313621521
6.54035377502441 6.77254867553711
6.14708566665649 7.03942489624023
5.8607325553894 7.341383934021
5.84267854690552 7.37055015563965
5.80297756195068 7.39380073547363
5.75624179840088 7.41540145874023
5.701735496521 7.43633127212524
5.63822984695435 7.4563627243042
5.564049243927 7.47461414337158
5.47698974609375 7.48956108093262
5.37416839599609 7.49881744384766
5.251784324646 7.49870729446411
5.10453939437866 7.48334503173828
4.92405652999878 7.44199419021606
4.69570350646973 7.35104990005493
4.39895963668823 7.15280914306641
4.08766222000122 6.80251693725586
3.84357571601868 6.35320377349854
3.70655918121338 5.91529989242554
3.65516638755798 5.44197940826416
3.59249258041382 5.39533519744873
3.59390330314636 5.40025472640991
3.59501028060913 5.4021110534668
3.59634637832642 5.40269660949707
3.59788918495178 5.40281009674072
3.59949588775635 5.40276765823364
3.60108089447021 5.40269899368286
3.60261058807373 5.40265893936157
3.60407900810242 5.4026665687561
3.60549139976501 5.4027304649353
3.60685706138611 5.40285205841064
3.60818672180176 5.40303230285645
3.60948896408081 5.40327262878418
3.61077284812927 5.40357637405396
3.61204648017883 5.40394592285156
3.61331582069397 5.4043869972229
3.61458826065063 5.40490484237671
3.61587119102478 5.40550661087036
3.6171703338623 5.40619897842407
3.61849188804626 5.40698766708374
3.61984276771545 5.40787696838379
3.62122821807861 5.40886974334717
3.62265157699585 5.40996360778809
3.62411665916443 5.41114950180054
3.62562251091003 5.41241312026978
3.62716627120972 5.41373300552368
3.62874031066895 5.4150824546814
3.63033533096313 5.41642999649048
3.63193917274475 5.41774463653564
3.63353967666626 5.4189977645874
3.63512706756592 5.42016792297363
3.6366913318634 5.42123985290527
3.6382257938385 5.42220544815063
3.6397271156311 5.42306327819824
3.641193151474 5.42381620407104
3.64262270927429 5.42447137832642
3.64401721954346 5.42503690719604
3.64537763595581 5.4255223274231
3.64670562744141 5.42593669891357
3.64800333976746 5.42628860473633
3.64927315711975 5.42658567428589
3.65051651000977 5.42683601379395
3.65173530578613 5.42704629898071
3.65293145179749 5.42722177505493
3.65410685539246 5.4273681640625
3.65526294708252 5.42748928070068
3.65640187263489 5.42758798599243
3.65752363204956 5.42766857147217
3.65862989425659 5.42773342132568
3.65972185134888 5.42778491973877
3.66080093383789 5.4278244972229
3.66186738014221 5.42785453796387
3.66292214393616 5.42787599563599
3.66396546363831 5.42789077758789
3.66499853134155 5.42789936065674
3.66602182388306 5.42790269851685
3.6670355796814 5.42790174484253
3.66804051399231 5.42789649963379
3.66903686523438 5.42788887023926
3.67002463340759 5.42787837982178
3.67100501060486 5.42786598205566
3.67197751998901 5.42785120010376
3.67294263839722 5.42783546447754
3.67390060424805 5.42781829833984
3.6748514175415 5.42779970169067
3.67579555511475 5.42778015136719
3.67673349380493 5.42775964736938
3.67766451835632 5.42773914337158
3.67858910560608 5.42771768569946
3.67950773239136 5.42769575119019
3.68041944503784 5.42767381668091
3.68132567405701 5.42765045166016
3.68222546577454 5.42762756347656
3.68311929702759 5.42760467529297
3.68400764465332 5.42758131027222
3.68489003181458 5.42755842208862
3.68576693534851 5.42753505706787
3.68663835525513 5.42751216888428
3.68750357627869 5.42748880386353
3.68836379051208 5.42746591567993
3.68921852111816 5.42744255065918
3.69006776809692 5.42741966247559
3.69091153144836 5.42739677429199
3.69174957275391 5.42737340927124
3.69258236885071 5.42735052108765
3.69341063499451 5.42732715606689
3.69423341751099 5.42730522155762
3.69505143165588 5.42728233337402
3.69586443901062 5.42725992202759
3.69667196273804 5.42723751068115
3.69747471809387 5.42721509933472
3.69827270507812 5.42719316482544
3.6990659236908 5.427170753479
3.69985342025757 5.42714881896973
3.70063638687134 5.42712688446045
3.70141458511353 5.42710542678833
3.70218849182129 5.42708396911621
3.70295715332031 5.42706251144409
3.70372128486633 5.42704105377197
3.70448088645935 5.42701959609985
3.70523548126221 5.42699861526489
3.70598554611206 5.42697763442993
3.70673108100891 5.42695713043213
3.70747184753418 5.42693567276001
3.70820784568787 5.42691516876221
3.70893955230713 5.42689371109009
3.70966696739197 5.42687320709229
3.7103898525238 5.42685270309448
3.71110844612122 5.42683219909668
3.71182250976562 5.42681264877319
3.71253204345703 5.42679309844971
3.71323728561401 5.4267725944519
3.71393823623657 5.42675352096558
3.71463513374329 5.42673397064209
3.715327501297 5.42671394348145
3.71601581573486 5.4266939163208
3.71669983863831 5.42667484283447
3.7173798084259 5.42665576934814
3.71805596351624 5.42663669586182
3.71872758865356 5.42661762237549
3.71939587593079 5.42659854888916
3.720059633255 5.42657947540283
3.72071933746338 5.42656087875366
3.72137522697449 5.42654180526733
3.72202730178833 5.42652273178101
3.72267556190491 5.42650413513184
3.72331976890564 5.42648601531982
3.72395992279053 5.42646741867065
3.72459578514099 5.4264497756958
3.72522830963135 5.42643165588379
3.72585654258728 5.42641448974609
3.72648167610168 5.42639636993408
3.72710227966309 5.42637920379639
3.72771954536438 5.42636156082153
3.72833347320557 5.42634439468384
3.72894334793091 5.42632722854614
3.72954988479614 5.42631006240845
3.73015260696411 5.42629289627075
3.73075175285339 5.42627620697021
3.73134732246399 5.42625856399536
3.7319393157959 5.42624187469482
3.73252749443054 5.42622518539429
3.7331120967865 5.42620849609375
3.73369336128235 5.42619180679321
3.73427128791809 5.42617511749268
3.73484587669373 5.4261589050293
3.73541736602783 5.42614221572876
3.73598504066467 5.42612600326538
3.73654937744141 5.426109790802
3.73711037635803 5.42609405517578
3.73766779899597 5.42607831954956
3.73822212219238 5.42606210708618
3.73877358436584 5.42604684829712
3.73932123184204 5.42603063583374
3.73986577987671 5.42601537704468
3.74040675163269 5.4259991645813
3.7409451007843 5.42598390579224
3.74147963523865 5.42596864700317
3.74201130867004 5.42595338821411
3.74253988265991 5.42593812942505
3.74306535720825 5.4259238243103
3.74358749389648 5.42590856552124
3.74410653114319 5.42589378356934
3.74462223052979 5.42587947845459
3.74513459205627 5.42586517333984
3.74564433097839 5.4258508682251
3.74615097045898 5.42583656311035
3.74665498733521 5.42582225799561
3.7471559047699 5.42580795288086
3.74765419960022 5.42579364776611
3.74814891815186 5.42577934265137
3.74864077568054 5.42576503753662
3.74913024902344 5.42575073242188
3.74961590766907 5.42573738098145
3.75009918212891 5.4257230758667
3.75057983398438 5.42570924758911
3.75105762481689 5.42569541931152
3.75153255462646 5.42568206787109
3.75200462341309 5.42566776275635
3.75247406959534 5.42565393447876
3.75294065475464 5.42564058303833
3.75340414047241 5.4256272315979
3.75386548042297 5.42561340332031
3.75432372093201 5.42560005187988
3.75477933883667 5.42558670043945
3.75523233413696 5.42557334899902
3.75568270683289 5.42556095123291
3.75612998008728 5.42554807662964
3.75657510757446 5.42553567886353
3.75701761245728 5.42552280426025
3.75745749473572 5.42551040649414
3.75789451599121 5.42549848556519
3.75832939147949 5.42548561096191
3.7587616443634 5.42547273635864
3.75919103622437 5.42546081542969
3.75961828231812 5.42544889450073
3.7600429058075 5.42543601989746
3.76046419143677 5.42542457580566
3.76088380813599 5.42541217803955
3.76130104064941 5.4254002571106
3.76171541213989 5.42538833618164
3.76212739944458 5.42537641525269
3.76253724098206 5.42536449432373
3.76294422149658 5.42535352706909
3.7633490562439 5.42534255981445
3.76375126838684 5.4253306388855
3.76415133476257 5.4253191947937
3.76454973220825 5.42530822753906
3.76494550704956 5.42529630661011
3.7653386592865 5.42528486251831
3.76572942733765 5.42527341842651
3.76611733436584 5.42526245117188
3.76650381088257 5.42525148391724
3.76688742637634 5.4252405166626
3.76726913452148 5.4252290725708
3.76764917373657 5.42521858215332
3.76802635192871 5.42520713806152
3.7684018611908 5.42519569396973
3.76877474784851 5.42518472671509
3.76914620399475 5.42517328262329
3.76951456069946 5.42516231536865
3.76988101005554 5.42515134811401
3.77024531364441 5.42514133453369
3.77060747146606 5.42513084411621
3.77096748352051 5.42511987686157
3.77132534980774 5.42510986328125
3.77168154716492 5.42509937286377
3.77203512191772 5.42508935928345
3.77238702774048 5.42507886886597
3.77273654937744 5.4250693321228
3.77308440208435 5.42505884170532
3.77342963218689 5.42504930496216
3.77377343177795 5.42503881454468
3.77411508560181 5.42502927780151
3.77445459365845 5.42501974105835
3.77479195594788 5.42500972747803
3.77512764930725 5.42500019073486
3.77546167373657 5.4249906539917
3.77579355239868 5.42498111724854
3.77612328529358 5.42497158050537
3.77645134925842 5.42496204376221
3.77677726745605 5.4249529838562
3.77710151672363 5.42494297027588
3.77742385864258 5.42493343353271
3.77774429321289 5.42492389678955
3.77806258201599 5.42491483688354
3.77837896347046 5.42490577697754
3.77869367599487 5.42489671707153
3.77900671958923 5.42488718032837
3.77931785583496 5.42487764358521
3.77962732315063 5.42486906051636
3.7799346446991 5.42486000061035
3.78024005889893 5.42485094070435
3.78054404258728 5.42484188079834
3.780846118927 5.42483282089233
3.78114652633667 5.42482423782349
3.78144526481628 5.42481565475464
3.78174257278442 5.42480707168579
3.78203797340393 5.42479848861694
3.78233170509338 5.4247899055481
3.7826235294342 5.42478132247925
3.78291368484497 5.42477321624756
3.78320217132568 5.42476415634155
3.78348875045776 5.42475605010986
3.78377389907837 5.42474746704102
3.78405690193176 5.42473983764648
3.78433847427368 5.42473125457764
3.78461885452271 5.42472267150879
3.78489780426025 5.4247145652771
3.78517460823059 5.42470598220825
3.78545022010803 5.42469787597656
3.7857232093811 5.42468976974487
3.78599572181702 5.42468214035034
3.7862663269043 5.42467403411865
3.78653526306152 5.42466592788696
3.78680229187012 5.42465829849243
3.78706836700439 5.42465019226074
3.78733253479004 5.42464256286621
3.78759527206421 5.42463541030884
3.78785681724548 5.42462730407715
3.78811645507812 5.42462015151978
3.78837442398071 5.42461252212524
3.78863096237183 5.42460489273071
3.78888654708862 5.42459774017334
3.78914046287537 5.42459058761597
3.78939247131348 5.42458343505859
3.78964328765869 5.42457628250122
3.78989291191101 5.42456865310669
3.79014086723328 5.42456150054932
3.79038739204407 5.42455387115479
3.7906322479248 5.42454671859741
3.79087567329407 5.42453956604004
3.79111814498901 5.42453241348267
3.79135918617249 5.42452526092529
3.79159879684448 5.42451810836792
3.791836977005 5.42451095581055
3.79207348823547 5.42450380325317
3.79230856895447 5.4244966506958
3.79254245758057 5.42448949813843
3.79277491569519 5.42448282241821
3.79300665855408 5.42447566986084
3.79323649406433 5.42446899414062
3.79346442222595 5.42446279525757
3.79369163513184 5.42445659637451
3.79391717910767 5.4244499206543
3.79414176940918 5.42444324493408
3.7943651676178 5.42443752288818
3.79458713531494 5.42443084716797
3.79480814933777 5.42442417144775
3.79502773284912 5.42441701889038
3.795245885849 5.42441082000732
3.79546236991882 5.42440509796143
3.79567813873291 5.42439889907837
3.79589247703552 5.42439270019531
3.79610538482666 5.4243860244751
3.79631781578064 5.42437982559204
3.79652833938599 5.42437410354614
3.79673790931702 5.42436742782593
3.79694628715515 5.42436122894287
3.79715323448181 5.42435503005981
3.79735922813416 5.42434883117676
3.79756355285645 5.4243426322937
3.797767162323 5.42433643341064
3.79796957969666 5.42433071136475
3.79817032814026 5.42432451248169
3.79837036132812 5.42431879043579
3.79856944084167 5.42431306838989
3.79876685142517 5.42430734634399
3.79896330833435 5.4243016242981
3.79915857315063 5.4242959022522
3.79935264587402 5.4242901802063
3.7995457649231 5.4242844581604
3.79973769187927 5.4242787361145
3.79992866516113 5.42427253723145
3.8001184463501 5.42426681518555
3.80030703544617 5.42426156997681
3.80049514770508 5.42425584793091
3.80068206787109 5.42425012588501
3.80086755752563 5.42424440383911
3.80105209350586 5.42423868179321
3.80123543739319 5.42423343658447
3.8014178276062 5.42422771453857
3.80159902572632 5.42422199249268
3.80177927017212 5.42421674728394
3.80195808410645 5.4242115020752
3.80213618278503 5.42420625686646
3.80231285095215 5.42420148849487
3.80248880386353 5.42419624328613
3.80266404151917 5.42419099807739
3.80283784866333 5.42418575286865
3.80301094055176 5.42418050765991
3.80318307876587 5.42417526245117
3.80335378646851 5.42417001724243
3.80352354049683 5.42416477203369
3.80369281768799 5.42416000366211
3.80386090278625 5.42415475845337
3.80402803421021 5.42414999008179
3.80419421195984 5.42414522171021
3.80435943603516 5.42414045333862
3.80452346801758 5.42413568496704
3.80468678474426 5.42413091659546
3.80484914779663 5.42412614822388
3.80501055717468 5.42412137985229
3.805171251297 5.42411661148071
3.80533051490784 5.42411231994629
3.80548906326294 5.42410755157471
3.8056468963623 5.42410230636597
3.80580353736877 5.42409753799438
3.80595946311951 5.4240927696228
3.80611443519592 5.42408800125122
3.80626845359802 5.4240837097168
3.80642175674438 5.42407941818237
3.80657386779785 5.42407512664795
3.80672574043274 5.42407035827637
3.80687594413757 5.42406606674194
3.80702567100525 5.42406129837036
3.80717444419861 5.42405700683594
3.80732250213623 5.42405271530151
3.80746936798096 5.42404842376709
3.8076159954071 5.42404460906982
3.80776166915894 5.42403936386108
3.80790638923645 5.42403507232666
3.80804991722107 5.42403078079224
3.80819296836853 5.42402648925781
3.80833506584167 5.42402219772339
3.80847597122192 5.42401838302612
3.80861639976501 5.42401456832886
3.80875587463379 5.42401027679443
3.80889534950256 5.42400598526001
3.80903339385986 5.42400169372559
3.80917024612427 5.42399787902832
3.80930638313293 5.4239935874939
3.80944180488586 5.42398977279663
3.80957674980164 5.42398643493652
3.80971097946167 5.4239821434021
3.80984425544739 5.42397785186768
3.80997681617737 5.42397403717041
3.81010866165161 5.42396974563599
3.81023979187012 5.42396593093872
3.81036972999573 5.42396211624146
3.81049942970276 5.42395830154419
3.81062817573547 5.42395448684692
3.81075668334961 5.42395067214966
3.81088399887085 5.42394733428955
3.81101059913635 5.42394351959229
3.81113648414612 5.42393970489502
3.81126189231873 5.42393636703491
3.81138634681702 5.42393255233765
3.81151032447815 5.42392921447754
3.81163358688354 5.42392587661743
3.81175589561462 5.42392253875732
3.81187772750854 5.42391872406006
3.81199860572815 5.42391538619995
3.8121190071106 5.42391157150269
3.81223845481873 5.42390775680542
3.81235718727112 5.42390441894531
3.81247544288635 5.42390060424805
3.81259274482727 5.42389726638794
3.81270956993103 5.42389392852783
3.81282567977905 5.42389059066772
3.81294083595276 5.42388725280762
3.81305551528931 5.42388391494751
3.8131697177887 5.4238805770874
3.81328296661377 5.42387723922729
3.81339621543884 5.42387390136719
3.8135085105896 5.42387104034424
3.81361985206604 5.42386722564697
3.81373071670532 5.42386388778687
3.81384110450745 5.42386054992676
3.81395053863525 5.42385721206665
3.81405925750732 5.42385387420654
3.81416749954224 5.42385101318359
3.81427574157715 5.42384767532349
3.81438302993774 5.42384433746338
3.8144896030426 5.42384099960327
3.81459546089172 5.42383766174316
3.81470060348511 5.42383480072021
3.81480526924133 5.42383193969727
3.81490921974182 5.423828125
3.81501293182373 5.42382526397705
3.81511545181274 5.4238224029541
3.8152174949646 5.42381954193115
3.8153190612793 5.4238166809082
3.81542015075684 5.42381381988525
3.81552052497864 5.42381048202515
3.8156201839447 5.4238076210022
3.81571960449219 5.42380475997925
3.81581830978394 5.4238018989563
3.81591629981995 5.42379903793335
3.81601333618164 5.4237961769104
3.81611061096191 5.42379379272461
3.81620740890503 5.42379093170166
3.81630373001099 5.42378759384155
3.81639933586121 5.4237847328186
3.81649446487427 5.42378234863281
3.81658887863159 5.42377948760986
3.81668257713318 5.42377710342407
3.81677556037903 5.42377424240112
3.81686806678772 5.42377138137817
3.81696009635925 5.42376804351807
3.81705164909363 5.42376518249512
3.81714296340942 5.42376232147217
3.8172333240509 5.42375946044922
3.8173234462738 5.42375707626343
};
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.8173234462738 5.42375707626343
};
\addplot [very thick, blue, opacity=0.3]
table {%
5.73391532897949 7.25875902175903
5.7226390838623 7.22405481338501
5.59844350814819 6.84182024002075
5.46086883544922 6.41840791702271
5.3232364654541 5.99481821060181
5.18523216247559 5.57008647918701
5.1021614074707 5.31441974639893
5.10215759277344 5.3144063949585
5.10215854644775 5.31440734863281
5.10215997695923 5.31440544128418
5.10216236114502 5.31439828872681
5.10216617584229 5.31437063217163
5.10216856002808 5.31426095962524
5.1021294593811 5.3137993812561
5.10173606872559 5.31157302856445
5.10009813308716 5.30399417877197
5.0977029800415 5.29235982894897
5.09511947631836 5.28365898132324
5.08777856826782 5.28429651260376
5.10482358932495 5.27433061599731
5.13361024856567 5.26516008377075
5.15728664398193 5.26546049118042
5.18195199966431 5.26547908782959
5.20854377746582 5.26555061340332
5.23777914047241 5.2658634185791
5.27020931243896 5.26651906967163
5.30617904663086 5.26755475997925
5.34583044052124 5.26897239685059
5.38952827453613 5.27088832855225
5.43926668167114 5.27382850646973
5.50053358078003 5.27897310256958
5.58364963531494 5.28891324996948
5.70311069488525 5.31091547012329
5.83905363082886 5.3349986076355
5.9508810043335 5.35004568099976
6.03732109069824 5.36271858215332
6.12979888916016 5.37112712860107
6.18894577026367 5.3678092956543
6.19079685211182 5.36786031723022
6.19157600402832 5.36823892593384
6.19221448898315 5.3686957359314
6.19273900985718 5.36918354034424
6.19313955307007 5.36968994140625
6.19339990615845 5.37021780014038
6.1935019493103 5.37077379226685
6.1934232711792 5.37137031555176
6.19313859939575 5.37201642990112
6.19261598587036 5.3727240562439
6.19182062149048 5.37350368499756
6.1907114982605 5.37436628341675
6.1892409324646 5.37531995773315
6.18735599517822 5.37637186050415
6.18499755859375 5.37752532958984
6.18209981918335 5.37877988815308
6.1785945892334 5.38012742996216
6.17440986633301 5.38155126571655
6.16947889328003 5.38302135467529
6.16374492645264 5.38449430465698
6.15717172622681 5.385910987854
6.14975595474243 5.38719367980957
6.14154052734375 5.38825368881226
6.13262367248535 5.38899755477905
6.12316513061523 5.3893404006958
6.11337852478027 5.38922119140625
6.10351371765137 5.38861274719238
6.09382915496826 5.38753414154053
6.0845627784729 5.38604164123535
6.07590818405151 5.38422346115112
6.06799840927124 5.3821816444397
6.06090831756592 5.38001775741577
6.05465984344482 5.3778223991394
6.04923343658447 5.37566614151001
6.04458284378052 5.37360191345215
6.04064559936523 5.37166500091553
6.03735256195068 5.36987543106079
6.03463220596313 5.36824083328247
6.03241634368896 5.36676263809204
6.03064203262329 5.36543607711792
6.02925062179565 5.36425352096558
6.02819156646729 5.36320304870605
6.02741956710815 5.36227416992188
6.02689409255981 5.36145496368408
6.02658081054688 5.36073446273804
6.02644968032837 5.36010217666626
6.02647542953491 5.35954809188843
6.02663469314575 5.35906267166138
6.0269079208374 5.35863733291626
6.0272798538208 5.35826539993286
6.02773523330688 5.35793972015381
6.02826166152954 5.35765504837036
6.02884864807129 5.35740566253662
6.02948665618896 5.35718727111816
6.03016901016235 5.35699558258057
6.03088712692261 5.35682773590088
6.03163719177246 5.35667991638184
6.03241205215454 5.35654973983765
6.03320837020874 5.35643529891968
6.03402328491211 5.35633373260498
6.03485202789307 5.35624361038208
6.03569221496582 5.3561635017395
6.03654193878174 5.35609245300293
6.03739881515503 5.35602903366089
6.03826189041138 5.3559718132019
6.03912925720215 5.35591983795166
6.03999853134155 5.35587310791016
6.04086923599243 5.35583114624023
6.04174089431763 5.35579299926758
6.04261207580566 5.35575771331787
6.04348278045654 5.35572528839111
6.04435157775879 5.35569524765015
6.0452184677124 5.35566663742065
6.04608249664307 5.35563993453979
6.04694414138794 5.35561513900757
6.04780244827271 5.35559177398682
6.04865694046021 5.35556983947754
6.0495080947876 5.35554933547974
6.05035543441772 5.35552930831909
6.05119800567627 5.35550975799561
6.05203676223755 5.35549116134644
6.05287075042725 5.35547351837158
6.05370092391968 5.35545539855957
6.05452680587769 5.35543870925903
6.05534839630127 5.3554220199585
6.05616521835327 5.35540628433228
6.05697727203369 5.35539054870605
6.05778503417969 5.35537528991699
6.05858755111694 5.35536050796509
6.05938529968262 5.35534572601318
6.06017923355103 5.35533094406128
6.06096792221069 5.35531663894653
6.06175184249878 5.35530233383179
6.06253147125244 5.35528802871704
6.06330585479736 5.35527372360229
6.06407594680786 5.35525941848755
6.06484174728394 5.35524606704712
6.06560277938843 5.35523223876953
6.0663595199585 5.3552188873291
6.06711149215698 5.35520553588867
6.06785821914673 5.35519218444824
6.06860113143921 5.35517930984497
6.06933975219727 5.3551664352417
6.07007360458374 5.35515403747559
6.07080316543579 5.35514116287231
6.07152795791626 5.3551287651062
6.0722484588623 5.35511589050293
6.07296514511108 5.35510349273682
6.07367658615112 5.3550910949707
6.0743842124939 5.35507822036743
6.07508754730225 5.35506582260132
6.07578706741333 5.35505390167236
6.07648181915283 5.35504150390625
6.07717227935791 5.35502910614014
6.07785892486572 5.35501718521118
6.07854080200195 5.35500526428223
6.07921934127808 5.35499382019043
6.07989358901978 5.35498142242432
6.08056402206421 5.35496950149536
6.08122968673706 5.35495805740356
6.08189153671265 5.35494613647461
6.08254957199097 5.35493469238281
6.08320331573486 5.35492324829102
6.08385372161865 5.35491228103638
6.08449983596802 5.35490083694458
6.08514261245728 5.35488891601562
6.08578062057495 5.35487747192383
6.08641529083252 5.35486650466919
6.08704662322998 5.35485553741455
6.08767318725586 5.35484457015991
6.08829689025879 5.35483407974243
6.08891630172729 5.35482311248779
6.08953285217285 5.35481214523315
6.09014511108398 5.35480117797852
6.09075307846069 5.35479068756104
6.09135818481445 5.3547797203064
6.09195947647095 5.35476922988892
6.09255743026733 5.35475873947144
6.09315204620361 5.35474824905396
6.09374284744263 5.35473728179932
6.09432983398438 5.35472679138184
6.09491348266602 5.35471630096436
6.09549379348755 5.35470581054688
6.09607028961182 5.35469579696655
6.09664344787598 5.35468578338623
6.09721326828003 5.35467576980591
6.09777975082397 5.35466623306274
6.09834289550781 5.35465669631958
6.09890222549438 5.3546462059021
6.09945869445801 5.35463619232178
6.10001182556152 5.35462665557861
6.10056161880493 5.35461664199829
6.10110807418823 5.35460710525513
6.10165119171143 5.35459756851196
6.10219097137451 5.3545880317688
6.10272789001465 5.35457849502563
6.10326147079468 5.35456848144531
6.1037917137146 5.35455894470215
6.10431909561157 5.35454893112183
6.10484409332275 5.35454034805298
6.10536479949951 5.35453081130981
6.10588264465332 5.35452175140381
6.10639762878418 5.35451221466064
6.10690927505493 5.35450315475464
6.10741806030273 5.35449361801147
6.10792398452759 5.35448503494263
6.10842704772949 5.35447597503662
6.10892724990845 5.35446691513062
6.10942411422729 5.35445833206177
6.10991811752319 5.35444974899292
6.11040925979614 5.35444021224976
6.11089754104614 5.35443162918091
6.11138296127319 5.35442304611206
6.11186552047729 5.35441446304321
6.11234521865845 5.35440635681152
6.11282253265381 5.35439777374268
6.11329650878906 5.35438919067383
6.11376714706421 5.35438060760498
6.11423540115356 5.35437250137329
6.11470079421997 5.35436344146729
6.11516380310059 5.3543553352356
6.11562442779541 5.35434722900391
6.11608171463013 5.35433912277222
6.11653661727905 5.35433101654053
6.11698913574219 5.35432291030884
6.11743831634521 5.35431480407715
6.11788558959961 5.35430669784546
6.11832904815674 5.35429859161377
6.11877012252808 5.35429096221924
6.11920928955078 5.35428333282471
6.11964559555054 5.35427522659302
6.12007999420166 5.35426759719849
6.12051105499268 5.35425996780396
6.12094020843506 5.35425186157227
6.12136745452881 5.35424470901489
6.12179136276245 5.35423707962036
6.12221193313599 5.35422992706299
6.12263107299805 5.35422229766846
6.12304735183716 5.35421419143677
6.12346172332764 5.35420703887939
6.12387323379517 5.35419940948486
6.12428188323975 5.35419178009033
6.12468862533569 5.3541841506958
6.12509298324585 5.35417652130127
6.12549495697021 5.35416984558105
6.12589502334595 5.35416269302368
6.12629222869873 5.35415554046631
6.12668704986572 5.35414838790894
6.12707996368408 5.35414123535156
6.12747001647949 5.35413408279419
6.12785768508911 5.35412693023682
6.12824392318726 5.35411977767944
6.12862730026245 5.35411310195923
6.12900829315186 5.35410594940186
6.12938737869263 5.35409879684448
6.12976455688477 5.35409164428711
6.1301383972168 5.35408449172974
6.13051128387451 5.35407733917236
6.13088130950928 5.35407066345215
6.13124942779541 5.35406398773193
6.13161563873291 5.35405683517456
6.13197946548462 5.35405015945435
6.13234090805054 5.35404348373413
6.13270092010498 5.35403728485107
6.13305854797363 5.3540301322937
6.13341379165649 5.35402345657349
6.13376760482788 5.35401725769043
6.13411903381348 5.35401153564453
6.13446807861328 5.35400533676147
6.13481569290161 5.35399913787842
6.13516092300415 5.35399293899536
6.1355037689209 5.3539867401123
6.13584518432617 5.35398101806641
6.13618421554565 5.35397529602051
6.1365213394165 5.35396862030029
6.13685703277588 5.35396289825439
6.13719034194946 5.35395669937134
6.13752222061157 5.3539514541626
6.13785171508789 5.35394525527954
6.13817930221558 5.35393905639648
6.13850498199463 5.35393333435059
6.13882923126221 5.35392761230469
6.13915061950684 5.35392141342163
6.13947105407715 5.35391569137573
6.13978910446167 5.35390996932983
6.14010524749756 5.35390472412109
6.14041996002197 5.3538990020752
6.14073276519775 5.35389375686646
6.14104318618774 5.35388803482056
6.1413516998291 5.3538818359375
6.14165878295898 5.35387659072876
6.14196395874023 5.35387182235718
6.14226770401001 5.35386610031128
6.14256954193115 5.35386085510254
6.14286947250366 5.35385513305664
6.1431679725647 5.35384941101074
6.14346504211426 5.35384464263916
6.14376068115234 5.35383892059326
6.1440544128418 5.35383319854736
6.1443452835083 5.35382795333862
6.14463472366333 5.35382270812988
6.14492273330688 5.35381746292114
6.14520931243896 5.35381269454956
6.14549446105957 5.35380697250366
6.14577770233154 5.35380172729492
6.14605903625488 5.35379648208618
6.14633846282959 5.35379076004028
6.14661693572998 5.3537859916687
6.1468939781189 5.35378074645996
6.14716911315918 5.35377597808838
6.14744329452515 5.3537712097168
6.14771461486816 5.3537654876709
6.14798498153687 5.35376071929932
6.14825344085693 5.35375595092773
6.14852046966553 5.35375070571899
6.1487865447998 5.35374593734741
6.14905071258545 5.35374116897583
6.14931297302246 5.35373640060425
6.149573802948 5.35373163223267
6.14983367919922 5.35372686386108
6.15009164810181 5.3537220954895
6.15034818649292 5.35371732711792
6.15060329437256 5.35371255874634
6.15085697174072 5.35370779037476
6.15110921859741 5.35370302200317
6.15135955810547 5.35369825363159
6.15160894393921 5.35369348526001
6.15185689926147 5.35368871688843
6.15210294723511 5.353684425354
6.15234804153442 5.35367965698242
6.15259122848511 5.353675365448
6.15283346176147 5.35367155075073
6.15307426452637 5.35366725921631
6.15331363677979 5.35366249084473
6.15355205535889 5.3536581993103
6.1537880897522 5.35365390777588
6.15402317047119 5.35364961624146
6.15425729751587 5.35364580154419
6.15448904037476 5.35364103317261
6.15472030639648 5.35363674163818
6.15494966506958 5.35363292694092
6.15517807006836 5.35362911224365
6.15540552139282 5.35362529754639
6.15563154220581 5.3536205291748
6.15585613250732 5.35361623764038
6.15607929229736 5.35361194610596
6.15630102157593 5.35360813140869
6.15652179718018 5.35360431671143
6.15674114227295 5.353600025177
6.15695905685425 5.35359621047974
6.15717601776123 5.35359239578247
6.15739107131958 5.35358858108521
6.15760564804077 5.35358476638794
6.15781831741333 5.35358047485352
6.15803050994873 5.35357666015625
6.15824031829834 5.35357284545898
6.15845012664795 5.35356903076172
6.15865850448608 5.35356569290161
6.15886545181274 5.35356187820435
6.15907144546509 5.35355806350708
6.15927600860596 5.35355424880981
6.15947914123535 5.35355043411255
6.15968132019043 5.35354661941528
6.15988206863403 5.35354280471802
6.16008234024048 5.35353899002075
6.16028118133545 5.35353517532349
6.1604790687561 5.35353183746338
6.16067552566528 5.35352849960327
6.16087055206299 5.35352468490601
6.16106462478638 5.35352087020874
6.16125774383545 5.35351705551147
6.16144990921021 5.35351324081421
6.16164064407349 5.3535099029541
6.16183042526245 5.35350656509399
6.1620192527771 5.35350322723389
6.16220664978027 5.35349941253662
6.16239309310913 5.35349607467651
6.16257905960083 5.35349321365356
6.1627631187439 5.35348987579346
6.1629467010498 5.35348653793335
6.16312885284424 5.35348320007324
6.16331005096436 5.35347986221313
6.16349029541016 5.35347652435303
6.16366910934448 5.35347318649292
6.16384696960449 5.35346984863281
6.16402435302734 5.35346698760986
6.16420030593872 5.3534631729126
6.16437482833862 5.35346031188965
6.16454887390137 5.3534574508667
6.16472244262695 5.35345363616943
6.16489410400391 5.35345077514648
6.16506481170654 5.35344791412354
6.16523504257202 5.35344457626343
6.16540431976318 5.35344171524048
6.16557216644287 5.35343837738037
6.16573905944824 5.35343503952026
6.16590452194214 5.35343217849731
6.16606998443604 5.35342931747437
6.16623449325562 5.35342645645142
6.16639757156372 5.35342407226562
6.16655969619751 5.35342073440552
6.16672134399414 5.35341835021973
6.16688108444214 5.35341548919678
6.16704082489014 5.35341262817383
6.16719961166382 5.35340929031372
6.16735696792603 5.35340690612793
6.16751337051392 5.35340356826782
6.16766929626465 5.35340070724487
6.16782426834106 5.35339832305908
6.16797876358032 5.35339546203613
6.16813135147095 5.35339260101318
6.16828393936157 5.35338973999023
6.16843509674072 5.35338687896729
6.16858577728271 5.35338401794434
6.16873550415039 5.35338163375854
6.16888380050659 5.3533787727356
6.16903209686279 5.35337543487549
6.16917943954468 5.3533730506897
6.16932582855225 5.35337066650391
6.1694712638855 5.3533673286438
6.16961526870728 5.35336446762085
6.16975927352905 5.3533616065979
6.16990232467651 5.35335874557495
6.17004442214966 5.353355884552
6.17018556594849 5.35335302352905
6.17032623291016 5.35335063934326
6.17046594619751 5.35334825515747
6.17060470581055 5.35334539413452
6.17074251174927 5.35334300994873
6.17087984085083 5.35334062576294
6.17101573944092 5.35333776473999
6.17115116119385 5.3533353805542
6.17128610610962 5.35333299636841
6.17142057418823 5.35333061218262
6.17155408859253 5.35332822799683
6.17168617248535 5.35332584381104
6.17181825637817 5.35332345962524
6.17194938659668 5.35332107543945
6.17207908630371 5.35331869125366
6.17220878601074 5.35331678390503
6.17233800888062 5.35331439971924
6.17246627807617 5.35331201553345
6.17259359359741 5.3533091545105
6.17271995544434 5.35330677032471
6.1728458404541 5.35330438613892
6.17297124862671 5.35330200195312
6.173095703125 5.35329961776733
6.17321968078613 5.35329723358154
6.17334270477295 5.35329484939575
6.17346429824829 5.35329294204712
6.17358636856079 5.35329008102417
6.17370748519897 5.35328817367554
6.17382717132568 5.35328578948975
6.17394685745239 5.35328340530396
6.17406558990479 5.35328102111816
6.17418384552002 5.35327911376953
6.17430114746094 5.3532772064209
6.17441844940186 5.35327482223511
6.17453479766846 5.35327243804932
6.17464971542358 5.35327053070068
6.17476415634155 5.35326862335205
6.17487812042236 5.35326623916626
6.17499113082886 5.35326385498047
6.17510414123535 5.35326194763184
6.17521619796753 5.3532600402832
6.17532777786255 5.35325765609741
6.17543840408325 5.35325527191162
6.1755485534668 5.35325384140015
6.17565870285034 5.35325193405151
6.17576789855957 5.35324954986572
6.17587614059448 5.35324764251709
6.17598390579224 5.3532452583313
6.17609119415283 5.35324335098267
6.17619800567627 5.35324192047119
6.17630338668823 5.35324001312256
6.1764087677002 5.35323810577393
6.17651319503784 5.35323572158813
6.17661762237549 5.3532338142395
6.17672109603882 5.35323238372803
6.17682361602783 5.35323047637939
6.17692613601685 5.35322856903076
6.17702770233154 5.35322713851929
6.17712831497192 5.35322523117065
6.1772289276123 5.35322332382202
6.17732858657837 5.35322093963623
6.17742824554443 5.3532190322876
6.17752742767334 5.35321712493896
6.17762517929077 5.35321569442749
6.17772245407104 5.3532133102417
6.17781972885132 5.35321187973022
6.17791652679443 5.35320997238159
6.17801237106323 5.35320806503296
6.17810773849487 5.35320663452148
6.17820262908936 5.35320472717285
6.17829656600952 5.35320281982422
6.17839050292969 5.35320138931274
6.17848348617554 5.35319948196411
6.17857646942139 5.35319805145264
6.17866849899292 5.35319662094116
6.17876005172729 5.35319519042969
6.17885112762451 5.35319328308105
6.17894172668457 5.35319185256958
6.17903137207031 5.35318946838379
};
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.17903137207031 5.35318946838379
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 7.37764120101929
4.23544692993164 7.35305166244507
4.29403877258301 7.17272615432739
4.29848670959473 7.15903663635254
4.28604078292847 7.19734144210815
4.27898788452148 7.21904850006104
4.27329015731812 7.23658227920532
4.27209854125977 7.24025249481201
4.27204847335815 7.24042749404907
4.27206993103027 7.24044132232666
4.27216911315918 7.24046802520752
4.27255725860596 7.24057197570801
4.27403879165649 7.24097585678101
4.279625415802 7.24250411987305
4.29948234558105 7.24785327911377
4.35136079788208 7.26098680496216
4.45016384124756 7.28242540359497
4.65556192398071 7.31313610076904
5.07614707946777 7.33168506622314
5.35653495788574 7.46335077285767
5.30190467834473 7.48672342300415
5.2591986656189 7.49505710601807
5.20946073532104 7.49983263015747
5.15213823318481 7.50171422958374
5.08619546890259 7.50005054473877
5.01022481918335 7.49343299865723
4.92241907119751 7.47969436645508
4.82048511505127 7.45565223693848
4.7015175819397 7.41658306121826
4.5616660118103 7.35496616363525
4.39526128768921 7.25699949264526
4.19367265701294 7.09297752380371
3.95056080818176 6.79508686065674
3.72786545753479 6.33685827255249
3.59349870681763 5.86641550064087
3.51969575881958 5.48647308349609
3.26086735725403 5.21975374221802
3.19556617736816 5.21082735061646
3.19152665138245 5.20940828323364
3.19101071357727 5.20987844467163
3.19169068336487 5.21056365966797
3.19281268119812 5.21122789382935
3.19408631324768 5.21182823181152
3.19539904594421 5.21236419677734
3.19670557975769 5.21284961700439
3.19799160957336 5.2133002281189
3.19925284385681 5.21373128890991
3.20049142837524 5.2141580581665
3.20171046257019 5.21459484100342
3.2029139995575 5.21505451202393
3.20410513877869 5.21554851531982
3.20528745651245 5.21608972549438
3.2064642906189 5.21668910980225
3.20763874053955 5.21735858917236
3.20881342887878 5.21811056137085
3.20999193191528 5.21895503997803
3.21117663383484 5.21990203857422
3.21237015724182 5.2209587097168
3.21357536315918 5.2221302986145
3.21479487419128 5.22341537475586
3.21602940559387 5.22480869293213
3.21728134155273 5.22629690170288
3.21855020523071 5.22785949707031
3.21983504295349 5.22947025299072
3.22113370895386 5.23109579086304
3.2224428653717 5.2327036857605
3.22375822067261 5.23426294326782
3.22507429122925 5.23574686050415
3.22638750076294 5.23713445663452
3.22769379615784 5.23841190338135
3.22898840904236 5.23957490921021
3.23027014732361 5.2406210899353
3.2315366268158 5.24155426025391
3.23278665542603 5.24237966537476
3.23401999473572 5.24310684204102
3.23523592948914 5.24374294281006
3.2364354133606 5.24429750442505
3.2376184463501 5.24478006362915
3.23878526687622 5.24519634246826
3.23993706703186 5.24555587768555
3.24107456207275 5.24586534500122
3.24219846725464 5.24613094329834
3.24330925941467 5.24635744094849
3.24440789222717 5.24655151367188
3.24549508094788 5.24671506881714
3.24657082557678 5.24685382843018
3.24763607978821 5.24697113037109
3.24869155883789 5.24706888198853
3.24973702430725 5.24714946746826
3.25077342987061 5.24721622467041
3.25180101394653 5.24727058410645
3.25282025337219 5.24731397628784
3.25383114814758 5.24734830856323
3.25483417510986 5.24737453460693
3.25582957267761 5.24739360809326
3.25681781768799 5.24740695953369
3.25779795646667 5.24741554260254
3.25877141952515 5.24741983413696
3.2597382068634 5.24742031097412
3.26069760322571 5.24741744995117
3.26165080070496 5.24741220474243
3.26259732246399 5.24740409851074
3.26353764533997 5.24739408493042
3.26447153091431 5.24738216400146
3.26539969444275 5.24736928939819
3.2663209438324 5.24735498428345
3.26723647117615 5.24734020233154
3.26814579963684 5.24732351303101
3.26904988288879 5.24730634689331
3.26994752883911 5.2472882270813
3.27083992958069 5.24726963043213
3.27172636985779 5.2472505569458
3.27260756492615 5.24723196029663
3.27348279953003 5.2472128868103
3.27435231208801 5.24719333648682
3.27521634101868 5.24717330932617
3.2760751247406 5.24715328216553
3.27692842483521 5.24713325500488
3.27777647972107 5.2471137046814
3.27861928939819 5.24709367752075
3.279456615448 5.24707365036011
3.28028917312622 5.24705362319946
3.28111624717712 5.24703359603882
3.28193807601929 5.24701309204102
3.28275489807129 5.24699306488037
3.28356695175171 5.24697399139404
3.28437352180481 5.2469539642334
3.28517532348633 5.24693393707275
3.28597235679626 5.24691438674927
3.28676438331604 5.24689531326294
3.28755164146423 5.24687528610229
3.28833389282227 5.24685621261597
3.28911137580872 5.24683713912964
3.28988432884216 5.24681806564331
3.29065227508545 5.24679899215698
3.29141569137573 5.24678039550781
3.29217433929443 5.24676132202148
3.29292821884155 5.24674224853516
3.29367756843567 5.24672365188599
3.29442238807678 5.24670553207397
3.29516243934631 5.24668645858765
3.29589819908142 5.24666786193848
3.2966296672821 5.24664974212646
3.29735636711121 5.24663114547729
3.2980785369873 5.24661302566528
3.29879665374756 5.24659538269043
3.29951024055481 5.24657773971558
3.30021929740906 5.24656009674072
3.30092430114746 5.24654245376587
3.30162477493286 5.24652481079102
3.30232119560242 5.24650764465332
3.30301356315613 5.24649000167847
3.30370140075684 5.24647235870361
3.3043851852417 5.24645519256592
3.30506443977356 5.24643802642822
3.30573987960815 5.24642086029053
3.30641150474548 5.24640417098999
3.30707931518555 5.24638748168945
3.30774283409119 5.24637079238892
3.30840229988098 5.24635410308838
3.30905747413635 5.246337890625
3.30970931053162 5.24632120132446
3.31035709381104 5.24630546569824
3.31100106239319 5.24628925323486
3.31164073944092 5.24627304077148
3.31227660179138 5.24625730514526
3.31290912628174 5.24624109268188
3.31353759765625 5.24622535705566
3.31416201591492 5.24620962142944
3.3147828578949 5.24619436264038
3.31539988517761 5.24617958068848
3.31601357460022 5.24616432189941
3.31662321090698 5.24614906311035
3.31722950935364 5.24613380432129
3.31783199310303 5.24611854553223
3.31843066215515 5.24610376358032
3.31902623176575 5.24608898162842
3.31961822509766 5.24607372283936
3.3202064037323 5.24605894088745
3.32079100608826 5.24604463577271
3.32137250900269 5.2460298538208
3.32195019721985 5.2460150718689
3.3225245475769 5.24600076675415
3.32309556007385 5.24598693847656
3.32366323471069 5.24597263336182
3.32422733306885 5.24595832824707
3.32478785514832 5.24594449996948
3.32534527778625 5.24593019485474
3.32589960098267 5.24591684341431
3.32645034790039 5.24590301513672
3.32699799537659 5.24588966369629
3.3275420665741 5.2458758354187
3.32808303833008 5.24586248397827
3.32862114906311 5.24584817886353
3.32915592193604 5.2458348274231
3.32968688011169 5.24582147598267
3.3302149772644 5.24580812454224
3.33073973655701 5.24579524993896
3.33126211166382 5.24578189849854
3.3317813873291 5.24576902389526
3.3322970867157 5.24575614929199
3.33280968666077 5.24574327468872
3.33331942558289 5.24573087692261
3.33382630348206 5.24571847915649
3.33433032035828 5.24570608139038
3.33483147621155 5.24569368362427
3.33532929420471 5.24568128585815
3.33582425117493 5.2456693649292
3.33631610870361 5.24565696716309
3.33680534362793 5.24564456939697
3.33729124069214 5.24563217163086
3.33777475357056 5.2456202507019
3.33825540542603 5.24560832977295
3.33873319625854 5.24559640884399
3.33920788764954 5.24558448791504
3.33967995643616 5.24557256698608
3.34014940261841 5.24556064605713
3.34061574935913 5.24554920196533
3.34107947349548 5.24553775787354
3.34154057502747 5.24552583694458
3.34199905395508 5.24551391601562
3.34245467185974 5.24550247192383
3.34290742874146 5.24549102783203
3.34335732460022 5.24547958374023
3.34380459785461 5.24546813964844
3.34424924850464 5.2454571723938
3.34469151496887 5.24544620513916
3.34513163566589 5.24543571472168
3.34556865692139 5.2454252243042
3.34600329399109 5.24541425704956
3.346435546875 5.24540328979492
3.34686541557312 5.24539279937744
3.34729266166687 5.24538230895996
3.34771704673767 5.24537181854248
3.3481388092041 5.245361328125
3.34855818748474 5.24535083770752
3.34897518157959 5.24534034729004
3.34939002990723 5.24532985687256
3.34980225563049 5.24531888961792
3.35021185874939 5.24530935287476
3.3506190776825 5.24529933929443
3.35102391242981 5.24528884887695
3.35142636299133 5.24527931213379
3.35182666778564 5.24526929855347
3.35222482681274 5.2452597618103
3.35262060165405 5.24524974822998
3.35301351547241 5.24523973464966
3.35340428352356 5.24522972106934
3.3537929058075 5.24521970748901
3.35417938232422 5.24520969390869
3.35456299781799 5.24520015716553
3.35494494438171 5.24519062042236
3.35532474517822 5.24518156051636
3.3557026386261 5.24517202377319
3.35607767105103 5.24516248703003
3.35645079612732 5.24515342712402
3.35682201385498 5.24514389038086
3.35719084739685 5.2451343536377
3.35755753517151 5.24512529373169
3.35792183876038 5.24511623382568
3.35828399658203 5.24510717391968
3.35864448547363 5.24509811401367
3.35900259017944 5.24508905410767
3.35935878753662 5.24507999420166
3.35971260070801 5.24507093429565
3.36006474494934 5.24506282806396
3.3604142665863 5.24505376815796
3.36076188087463 5.24504518508911
3.36110734939575 5.24503612518311
3.36145114898682 5.24502754211426
3.36179280281067 5.24501943588257
3.36213278770447 5.24501132965088
3.36247062683105 5.24500226974487
3.36280632019043 5.24499416351318
3.36313986778259 5.24498605728149
3.36347198486328 5.24497747421265
3.36380219459534 5.24496984481812
3.3641300201416 5.24496126174927
3.36445617675781 5.24495363235474
3.36478090286255 5.24494504928589
3.36510324478149 5.24493741989136
3.36542391777039 5.24492931365967
3.36574268341064 5.24492073059082
3.36605930328369 5.24491310119629
3.36637425422668 5.24490547180176
3.36668753623962 5.24489736557007
3.36699891090393 5.24488925933838
3.36730813980103 5.24488162994385
3.36761569976807 5.24487400054932
3.36792159080505 5.24486637115479
3.36822557449341 5.2448582649231
3.36852812767029 5.24485063552856
3.36882829666138 5.24484348297119
3.36912703514099 5.24483585357666
3.36942434310913 5.24482870101929
3.36971998214722 5.24482107162476
3.37001371383667 5.24481391906738
3.37030577659607 5.24480676651001
3.37059617042542 5.24479961395264
3.37088465690613 5.24479246139526
3.37117171287537 5.24478483200073
3.37145638465881 5.24477767944336
3.37173986434937 5.24477052688599
3.37202191352844 5.24476337432861
3.37230253219604 5.24475622177124
3.37258172035217 5.24475002288818
3.37285923957825 5.24474287033081
3.37313508987427 5.2447361946106
3.37340879440308 5.24472904205322
3.37368083000183 5.24472284317017
3.37395143508911 5.24471569061279
3.37422060966492 5.24470901489258
3.37448811531067 5.24470186233521
3.37475395202637 5.24469518661499
3.37501835823059 5.24468898773193
3.37528133392334 5.24468231201172
3.37554264068604 5.2446756362915
3.37580251693726 5.24466896057129
3.37606048583984 5.24466323852539
3.37631773948669 5.24465656280518
3.37657332420349 5.24465084075928
3.37682723999023 5.24464416503906
3.37707924842834 5.24463796615601
3.37733030319214 5.24463176727295
3.37758016586304 5.24462604522705
3.3778281211853 5.24461936950684
3.37807488441467 5.24461317062378
3.37831997871399 5.24460697174072
3.37856388092041 5.24460077285767
3.37880635261536 5.24459457397461
3.37904739379883 5.24458837509155
3.37928700447083 5.24458265304565
3.37952566146851 5.24457597732544
3.37976241111755 5.24457025527954
3.37999796867371 5.24456357955933
3.38023233413696 5.24455785751343
3.38046526908875 5.24455213546753
3.38069653511047 5.24454641342163
3.38092660903931 5.24454069137573
3.38115525245667 5.24453496932983
3.38138246536255 5.24452924728394
3.38160848617554 5.2445240020752
3.38183331489563 5.24451875686646
3.38205671310425 5.24451351165771
3.38227868080139 5.24450778961182
3.38249969482422 5.24450254440308
3.38271975517273 5.24449682235718
3.38293814659119 5.24449110031128
3.38315510749817 5.2444863319397
3.38337111473083 5.2444806098938
3.38358569145203 5.24447536468506
3.38379859924316 5.24446964263916
3.38401079177856 5.24446439743042
3.38422155380249 5.24445915222168
3.3844313621521 5.24445390701294
3.38464021682739 5.24444913864136
3.38484740257263 5.24444389343262
3.38505363464355 5.24443864822388
3.38525819778442 5.24443340301514
3.38546228408813 5.2444281578064
3.38566446304321 5.24442338943481
3.38586568832397 5.24441814422607
3.38606595993042 5.24441337585449
3.38626551628113 5.24440860748291
3.3864631652832 5.24440336227417
3.38666009902954 5.24439859390259
3.38685536384583 5.24439334869385
3.38704967498779 5.24438858032227
3.38724279403687 5.24438381195068
3.38743495941162 5.24437856674194
3.38762617111206 5.24437379837036
3.38781595230103 5.24436902999878
3.38800477981567 5.24436378479004
3.38819265365601 5.24435901641846
3.38837957382202 5.24435424804688
3.38856530189514 5.24434995651245
3.38874983787537 5.24434518814087
3.3889331817627 5.24434041976929
3.38911581039429 5.24433565139771
3.3892970085144 5.24433088302612
3.38947749137878 5.2443265914917
3.38965654373169 5.24432182312012
3.3898344039917 5.24431705474854
3.39001178741455 5.24431276321411
3.39018821716309 5.24430847167969
3.39036321640015 5.24430370330811
3.39053750038147 5.24429941177368
3.39071083068848 5.2442946434021
3.39088296890259 5.24429035186768
3.39105415344238 5.24428606033325
3.39122438430786 5.24428176879883
3.39139366149902 5.24427795410156
3.39156174659729 5.24427318572998
3.39172911643982 5.24426937103271
3.39189553260803 5.24426555633545
3.39206075668335 5.24426126480103
3.39222502708435 5.2442569732666
3.39238834381104 5.24425315856934
3.39255094528198 5.24424886703491
3.39271235466003 5.24424505233765
3.39287304878235 5.24424123764038
3.39303255081177 5.24423694610596
3.39319157600403 5.24423313140869
3.39334917068481 5.24422883987427
3.39350628852844 5.244225025177
3.39366221427917 5.24422121047974
3.39381742477417 5.24421787261963
3.39397168159485 5.24421310424805
3.39412498474121 5.24420976638794
3.39427757263184 5.24420642852783
3.39442944526672 5.24420261383057
3.39457988739014 5.2441987991333
3.39472985267639 5.24419450759888
3.39487862586975 5.24419069290161
3.39502668380737 5.24418687820435
3.39517402648926 5.24418306350708
3.39532065391541 5.24417972564697
3.39546632766724 5.24417638778687
3.39561152458191 5.2441725730896
3.39575552940369 5.24416923522949
3.39589881896973 5.24416589736938
3.39604139328003 5.24416303634644
3.39618301391602 5.24415922164917
3.39632344245911 5.24415588378906
3.39646291732788 5.2441520690918
3.39660215377808 5.24414920806885
3.39674091339111 5.24414539337158
3.3968780040741 5.24414157867432
3.39701437950134 5.24413776397705
3.39715003967285 5.24413442611694
3.39728474617004 5.24413108825684
3.39741921424866 5.24412775039673
3.39755296707153 5.24412441253662
3.39768600463867 5.24412059783936
3.39781761169434 5.24411773681641
3.39794898033142 5.24411392211914
3.39807939529419 5.24411106109619
3.39820909500122 5.24410772323608
3.39833807945251 5.24410486221313
3.39846611022949 5.24410152435303
3.39859366416931 5.24409818649292
3.39872002601624 5.24409532546997
3.39884662628174 5.24409246444702
3.39897179603577 5.24408960342407
3.39909625053406 5.24408674240112
3.39922022819519 5.24408388137817
3.39934372901917 5.24408102035522
3.39946579933167 5.24407768249512
3.39958763122559 5.24407482147217
3.39970874786377 5.24407196044922
3.39982938766479 5.24406909942627
3.3999490737915 5.24406623840332
3.40006804466248 5.24406337738037
3.40018630027771 5.24406051635742
3.40030384063721 5.24405717849731
3.40042018890381 5.24405431747437
3.40053629875183 5.2440505027771
3.40065240859985 5.24404764175415
3.40076661109924 5.2440447807312
3.40088081359863 5.24404191970825
3.40099453926086 5.2440390586853
3.40110731124878 5.24403667449951
3.40121936798096 5.24403429031372
3.40133118629456 5.24403095245361
3.40144181251526 5.24402809143066
3.40155243873596 5.24402523040771
3.40166211128235 5.24402236938477
3.40177130699158 5.24401950836182
3.40187954902649 5.24401664733887
3.40198707580566 5.24401426315308
3.40209460258484 5.24401092529297
3.40220141410828 5.24400854110718
3.40230703353882 5.24400568008423
3.40241241455078 5.24400329589844
3.40251708030701 5.24400091171265
3.40262150764465 5.24399852752686
3.40272521972656 5.24399566650391
3.402827501297 5.24399280548096
3.40293002128601 5.24398994445801
3.40303158760071 5.24398708343506
3.40313243865967 5.24398469924927
3.40323281288147 5.24398183822632
3.40333271026611 5.24397945404053
3.40343260765076 5.24397706985474
3.40353155136108 5.24397468566895
3.40363001823425 5.24397230148315
3.40372753143311 5.24396991729736
3.40382480621338 5.24396753311157
3.40392160415649 5.24396514892578
3.40401721000671 5.24396276473999
3.40411257743835 5.2439603805542
3.40420722961426 5.24395799636841
3.404301404953 5.24395561218262
3.40439510345459 5.24395322799683
3.40448832511902 5.24395084381104
3.40458130836487 5.24394845962524
3.40467381477356 5.24394607543945
3.40476584434509 5.24394369125366
3.40485644340515 5.24394130706787
3.40494680404663 5.24393892288208
3.40503668785095 5.24393606185913
};
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.40503668785095 5.24393606185913
};
\addplot [very thick, blue, opacity=0.3]
table {%
3.07858467102051 6.39598989486694
3.10810565948486 6.37454175949097
3.43325448036194 6.13830661773682
3.79343152046204 5.87662267684937
4.15375900268555 5.61482906341553
4.51505661010742 5.35233116149902
4.73253870010376 5.19432210922241
4.73255062103271 5.19431400299072
4.7325496673584 5.19431495666504
4.73255014419556 5.19431495666504
4.73255014419556 5.19431495666504
4.73254489898682 5.19431400299072
4.73251914978027 5.19431018829346
4.7324423789978 5.19425868988037
4.73260879516602 5.19368648529053
4.73429584503174 5.19085216522217
4.73473644256592 5.186598777771
4.7247314453125 5.18764925003052
4.70176124572754 5.20175266265869
4.71704196929932 5.19742631912231
4.74097919464111 5.18492460250854
4.76287794113159 5.18358659744263
4.78701162338257 5.18225336074829
4.81362104415894 5.18084621429443
4.84308767318726 5.17935562133789
4.87583303451538 5.17781448364258
4.91223621368408 5.17631912231445
4.95263147354126 5.17505693435669
4.99754285812378 5.17429494857788
5.04857730865479 5.17423486709595
5.11066246032715 5.17506074905396
5.1952018737793 5.17775917053223
5.31843423843384 5.1872124671936
5.46030902862549 5.19327020645142
5.57999038696289 5.19254016876221
5.67105674743652 5.19640684127808
5.76373291015625 5.19865417480469
5.81971168518066 5.19814586639404
5.82156991958618 5.19757461547852
5.82251262664795 5.1970682144165
5.82342863082886 5.19653272628784
5.82433557510376 5.1959023475647
5.82522296905518 5.19514036178589
5.82608222961426 5.19422054290771
5.82690668106079 5.19312047958374
5.82768964767456 5.19181776046753
5.82842493057251 5.19028520584106
5.82910633087158 5.18849277496338
5.82972860336304 5.18640565872192
5.83028507232666 5.18398427963257
5.83077096939087 5.18118047714233
5.83118104934692 5.17794513702393
5.83151245117188 5.17422294616699
5.83176422119141 5.16995334625244
5.83193922042847 5.16507720947266
5.83204174041748 5.15953493118286
5.83208417892456 5.15327644348145
5.83208179473877 5.14626550674438
5.83205699920654 5.13848924636841
5.8320369720459 5.12996912002563
5.8320517539978 5.12076854705811
5.83213233947754 5.11100149154663
5.83230447769165 5.10082960128784
5.83258724212646 5.09045362472534
5.83298969268799 5.08009481430054
5.83350992202759 5.0699725151062
5.83413791656494 5.06027889251709
5.83485841751099 5.05116748809814
5.83565425872803 5.04273843765259
5.83650922775269 5.03504991531372
5.83741044998169 5.0281138420105
5.83834600448608 5.02191591262817
5.83930921554565 5.01641750335693
5.84029340744019 5.01156854629517
5.8412938117981 5.00731134414673
5.8423056602478 5.003586769104
5.84332799911499 5.00033664703369
5.84435653686523 4.9975061416626
5.8453893661499 4.99504423141479
5.84642553329468 4.99290657043457
5.84746265411377 4.99104976654053
5.84850025177002 4.98943853378296
5.84953689575195 4.98804092407227
5.85057210922241 4.98682832717896
5.85160446166992 4.98577642440796
5.85263395309448 4.98486328125
5.85365962982178 4.98407030105591
5.85468196868896 4.9833812713623
5.85569953918457 4.9827823638916
5.85671234130859 4.982262134552
5.85772037506104 4.98180913925171
5.85872411727905 4.98141384124756
5.85972166061401 4.98106908798218
5.86071443557739 4.98076868057251
5.86170196533203 4.98050594329834
5.86268377304077 4.98027515411377
5.86365985870361 4.98007345199585
5.86463022232056 4.979896068573
5.86559534072876 4.97973871231079
5.86655426025391 4.97959995269775
5.86750841140747 4.9794774055481
5.86845588684082 4.97936820983887
5.86939811706543 4.97927045822144
5.87033462524414 4.9791841506958
5.87126588821411 4.97910594940186
5.87219095230103 4.9790358543396
5.87311029434204 4.97897243499756
5.8740234375 4.97891426086426
5.87493181228638 4.9788613319397
5.87583446502686 4.97881269454956
5.87673139572144 4.97876787185669
5.87762308120728 4.97872591018677
5.87850904464722 4.97868680953979
5.87938976287842 4.97865056991577
5.88026428222656 4.97861671447754
5.88113403320312 4.97858428955078
5.88199806213379 4.97855424880981
5.88285732269287 4.97852468490601
5.88371086120605 4.97849655151367
5.88455867767334 4.97846937179565
5.88540172576904 4.97844314575195
5.88623952865601 4.97841835021973
5.88707256317139 4.97839450836182
5.88789939880371 4.97837066650391
5.88872241973877 4.97834730148315
5.88953971862793 4.97832536697388
5.89035177230835 4.97830390930176
5.89115905761719 4.97828245162964
5.89196157455444 4.97826099395752
5.89275884628296 4.9782395362854
5.89355182647705 4.97821950912476
5.8943395614624 4.97819948196411
5.89512252807617 4.97817897796631
5.8959002494812 4.97815895080566
5.89667367935181 4.97813940048218
5.89744234085083 4.97811985015869
5.89820623397827 4.97810077667236
5.89896535873413 4.97808170318604
5.89972019195557 4.97806262969971
5.90046977996826 4.97804403305054
5.90121555328369 4.97802591323853
5.90195608139038 4.97800779342651
5.90269184112549 4.9779896736145
5.90342426300049 4.97797203063965
5.90415096282959 4.97795438766479
5.90487384796143 4.97793626785278
5.90559196472168 4.97791862487793
5.90630578994751 4.97790050506592
5.90701580047607 4.97788333892822
5.90772151947021 4.97786617279053
5.90842247009277 4.97784948348999
5.90911960601807 4.97783231735229
5.90981245040894 4.97781562805176
5.91050100326538 4.97779846191406
5.91118478775024 4.97778177261353
5.91186571121216 4.97776508331299
5.91254186630249 4.97774839401245
5.9132137298584 4.97773170471191
5.91388177871704 4.97771549224854
5.91454553604126 4.97769927978516
5.91520547866821 4.97768306732178
5.9158616065979 4.97766733169556
5.91651391983032 4.97765159606934
5.91716194152832 4.9776349067688
5.91780614852905 4.97761917114258
5.91844606399536 4.97760391235352
5.91908264160156 4.97758865356445
5.9197154045105 4.97757339477539
5.92034387588501 4.97755861282349
5.92096900939941 4.97754287719727
5.92159032821655 4.97752857208252
5.92220783233643 4.9775128364563
5.92282199859619 4.97749805450439
5.92343187332153 4.97748374938965
5.92403841018677 4.97746849060059
5.92464160919189 4.97745323181152
5.92524099349976 4.97743892669678
5.92583703994751 4.97742414474487
5.92642879486084 4.97740983963013
5.92701768875122 4.97739553451538
5.92760276794434 4.97738122940063
5.92818403244019 4.97736644744873
5.92876243591309 4.97735261917114
5.92933750152588 4.9773383140564
5.92990875244141 4.97732448577881
5.93047666549683 4.97731113433838
5.93104124069214 4.97729682922363
5.93160247802734 4.9772834777832
5.93216037750244 4.97727012634277
5.93271493911743 4.97725629806519
5.93326616287231 4.97724294662476
5.93381452560425 4.97722959518433
5.93435859680176 4.97721576690674
5.93490028381348 4.97720336914062
5.93543815612793 4.9771900177002
5.93597364425659 4.97717618942261
5.93650579452515 4.97716331481934
5.93703413009644 4.97715139389038
5.93755960464478 4.97713804244995
5.93808221817017 4.97712564468384
5.93860101699829 4.97711277008057
5.93911743164062 4.97709989547729
5.93963098526001 4.97708702087402
5.94014120101929 4.97707462310791
5.94064807891846 4.9770622253418
5.94115257263184 4.97705030441284
5.94165372848511 4.97703838348389
5.94215154647827 4.97702598571777
5.94264698028564 4.97701358795166
5.94313907623291 4.97700166702271
5.94362831115723 4.97698974609375
5.94411516189575 4.97697782516479
5.94459915161133 4.97696590423584
5.9450798034668 4.97695446014404
5.94555759429932 4.97694253921509
5.94603252410889 4.97693061828613
5.94650506973267 4.97691869735718
5.9469747543335 4.97690725326538
5.94744157791138 4.97689628601074
5.94790554046631 4.97688484191895
5.94836664199829 4.97687387466431
5.94882535934448 4.97686243057251
5.94928121566772 4.97685194015503
5.94973468780518 4.97684097290039
5.95018529891968 4.97682952880859
5.95063304901123 4.97681856155396
5.95107793807983 4.97680759429932
5.9515209197998 4.97679710388184
5.95196104049683 4.97678661346436
5.9523983001709 4.97677612304688
5.95283365249634 4.97676563262939
5.95326614379883 4.97675514221191
5.95369625091553 4.97674465179443
5.95412349700928 4.97673511505127
5.95454835891724 4.97672462463379
5.95496988296509 4.97671461105347
5.95538997650146 4.97670364379883
5.95580768585205 4.97669315338135
5.95622253417969 4.97668313980103
5.95663452148438 4.9766731262207
5.95704507827759 4.97666215896606
5.95745229721069 4.97665214538574
5.95785760879517 4.97664260864258
5.95826053619385 4.97663307189941
5.95866107940674 4.97662353515625
5.95905923843384 4.97661399841309
5.95945501327515 4.97660398483276
5.95984840393066 4.9765944480896
5.96023941040039 4.97658443450928
5.96062850952148 4.97657489776611
5.96101522445679 4.97656536102295
5.9613995552063 4.97655582427979
5.96178150177002 4.97654628753662
5.96216154098511 4.97653675079346
5.9625391960144 4.97652721405029
5.96291494369507 4.97651767730713
5.96328830718994 4.97650861740112
5.96365928649902 4.97649908065796
5.96402835845947 4.97649002075195
5.96439504623413 4.97648096084595
5.964759349823 4.97647190093994
5.96512222290039 4.97646284103394
5.96548271179199 4.97645378112793
5.96584129333496 4.97644519805908
5.96619749069214 4.97643709182739
5.96655130386353 4.97642850875854
5.96690320968628 4.9764199256897
5.96725368499756 4.97641134262085
5.96760129928589 4.97640323638916
5.96794748306274 4.97639465332031
5.96829128265381 4.97638654708862
5.9686336517334 4.97637891769409
5.96897315979004 4.97636985778809
5.96931171417236 4.97636222839355
5.9696478843689 4.97635412216187
5.96998167037964 4.97634601593018
5.97031402587891 4.97633790969849
5.97064399719238 4.97633028030396
5.97097206115723 4.97632217407227
5.97129917144775 4.97631454467773
5.97162342071533 4.9763069152832
5.97194623947144 4.97629928588867
5.97226667404175 4.97629117965698
5.97258567810059 4.97628355026245
5.97290277481079 4.97627592086792
5.97321796417236 4.97626876831055
5.97353076934814 4.97626113891602
5.97384214401245 4.97625303268433
5.97415161132812 4.97624588012695
5.97446012496948 4.97623872756958
5.97476577758789 4.97623062133789
5.97506999969482 4.97622346878052
5.97537231445312 4.97621631622314
5.97567319869995 4.97620916366577
5.9759726524353 4.97620153427124
5.97626972198486 4.97619438171387
5.97656583786011 4.97618722915649
5.97685956954956 4.97618007659912
5.97715139389038 4.97617292404175
5.97744226455688 4.97616577148438
5.9777307510376 4.976158618927
5.97801780700684 4.97615146636963
5.97830295562744 4.97614431381226
5.97858667373657 4.97613763809204
5.97886896133423 4.97613048553467
5.97914981842041 4.97612333297729
5.97942876815796 4.97611618041992
5.97970581054688 4.97610950469971
5.97998142242432 4.97610330581665
5.98025560379028 4.97609615325928
5.98052740097046 4.97608947753906
5.98079824447632 4.97608232498169
5.9810676574707 4.97607517242432
5.98133516311646 4.97606945037842
5.98160171508789 4.9760627746582
5.98186635971069 4.97605609893799
5.98212909698486 4.97605037689209
5.98239040374756 4.97604417800903
5.9826512336731 4.97603750228882
5.98290967941284 4.9760308265686
5.98316669464111 4.97602462768555
5.98342180252075 4.97601842880249
5.98367595672607 4.97601175308228
5.98392868041992 4.97600603103638
5.98417997360229 4.97599983215332
5.98442935943604 4.97599363327026
5.98467779159546 4.97598791122437
5.98492479324341 4.97598218917847
5.98516988754272 4.97597551345825
5.98541402816772 4.97597026824951
5.98565673828125 4.97596406936646
5.9858980178833 4.9759578704834
5.98613786697388 4.97595262527466
5.98637628555298 4.9759464263916
5.98661327362061 4.97594118118286
5.98684883117676 4.9759349822998
5.98708295822144 4.97592926025391
5.9873161315918 4.97592353820801
5.98754739761353 4.97591781616211
5.98777723312378 4.97591257095337
5.98800611495972 4.97590780258179
5.98823356628418 4.97590160369873
5.98846006393433 4.97589540481567
5.98868465423584 4.97589063644409
5.98890829086304 4.97588539123535
5.98913049697876 4.97588014602661
5.98935174942017 4.97587442398071
5.9895715713501 4.97586917877197
5.98978996276855 4.97586393356323
5.9900074005127 4.97585916519165
5.99022340774536 4.97585344314575
5.99043798446655 4.97584819793701
5.99065160751343 4.97584247589111
5.99086332321167 4.97583723068237
5.9910740852356 4.97583246231079
5.99128437042236 4.97582769393921
5.9914927482605 4.97582292556763
5.99170017242432 4.97581768035889
5.99190616607666 4.97581243515015
5.99211120605469 4.97580766677856
5.99231481552124 4.97580289840698
5.99251747131348 4.97579717636108
5.99271869659424 4.9757924079895
5.99291944503784 4.97578763961792
5.99311828613281 4.97578287124634
5.99331665039062 4.97577810287476
5.9935131072998 4.97577333450317
5.99370908737183 4.97576808929443
5.99390363693237 4.97576332092285
5.99409675598145 4.97575855255127
5.99428939819336 4.97575378417969
5.99448013305664 4.97574901580811
5.99467039108276 4.97574424743652
5.99485969543457 4.97573947906494
5.9950475692749 4.97573471069336
5.99523448944092 4.97573089599609
5.99542045593262 4.97572660446167
5.99560451507568 4.97572231292725
5.99578857421875 4.97571754455566
5.99597072601318 4.97571277618408
5.99615240097046 4.97570848464966
5.99633264541626 4.97570419311523
5.99651193618774 4.97569990158081
5.99669027328491 4.97569561004639
5.99686765670776 4.97569179534912
5.99704360961914 4.97568702697754
5.99721908569336 4.97568273544312
5.99739360809326 4.97567844390869
5.99756669998169 4.97567462921143
5.9977388381958 4.975670337677
5.9979100227356 4.97566604614258
5.99808025360107 4.97566270828247
5.99824953079224 4.97565841674805
5.99841833114624 4.97565364837646
5.99858522415161 4.9756498336792
5.99875164031982 4.97564601898193
5.99891710281372 4.97564220428467
5.9990816116333 4.9756383895874
5.99924564361572 4.97563457489014
5.99940776824951 4.97563076019287
5.99956941604614 4.97562742233276
5.99973011016846 4.9756236076355
5.99988985061646 4.97561931610107
6.00004863739014 4.97561550140381
6.0002064704895 4.97561120986938
6.00036334991455 4.97560787200928
6.00051927566528 4.97560405731201
6.00067472457886 4.9756007194519
6.00082921981812 4.97559690475464
6.0009822845459 4.97559261322021
6.00113534927368 4.97558879852295
6.00128698348999 4.97558546066284
6.00143766403198 4.97558212280273
6.00158739089966 4.97557783126831
6.00173664093018 4.97557401657104
6.00188493728638 4.97557020187378
6.00203227996826 4.97556734085083
6.00217866897583 4.97556400299072
6.00232458114624 4.9755597114563
6.00246906280518 4.97555589675903
6.00261354446411 4.97555255889893
6.00275659561157 4.97554874420166
6.00289916992188 4.97554492950439
6.0030403137207 4.97554159164429
6.00318098068237 4.97553777694702
6.00332117080688 4.97553491592407
6.00345993041992 4.97553157806396
6.0035982131958 4.9755277633667
6.00373554229736 4.97552442550659
6.00387191772461 4.97552108764648
6.00400829315186 4.97551822662354
6.00414371490479 4.97551441192627
6.0042781829834 4.97551155090332
6.00441122055054 4.97550821304321
6.00454425811768 4.97550487518311
6.0046763420105 4.97550201416016
6.00480699539185 4.97549915313721
6.00493764877319 4.97549629211426
6.00506734848022 4.97549247741699
6.00519609451294 4.97548913955688
6.0053243637085 4.97548675537109
6.00545215606689 4.97548294067383
6.00557899475098 4.97548007965088
6.0057053565979 4.97547674179077
6.00583076477051 4.97547388076782
6.0059552192688 4.97547054290771
6.00607967376709 4.97546720504761
6.00620269775391 4.97546434402466
6.00632524490356 4.97546148300171
6.00644731521606 4.9754581451416
6.00656843185425 4.97545480728149
6.00668859481812 4.97545194625854
6.00680828094482 4.97544956207275
6.00692749023438 4.97544622421265
6.00704526901245 4.97544384002686
6.00716352462769 4.97544097900391
6.0072808265686 4.97543811798096
6.00739669799805 4.97543478012085
6.00751209259033 4.97543239593506
6.0076265335083 4.97542953491211
6.00774097442627 4.97542667388916
6.00785446166992 4.97542381286621
6.00796747207642 4.97542095184326
6.00808000564575 4.97541809082031
6.00819158554077 4.97541522979736
6.00830268859863 4.97541284561157
6.00841331481934 4.97541046142578
6.00852346420288 4.97540760040283
6.00863265991211 4.97540521621704
6.00874090194702 4.97540235519409
6.00884866714478 4.97539949417114
6.00895595550537 4.97539758682251
6.00906229019165 4.97539472579956
6.00916862487793 4.97539234161377
6.00927400588989 4.97538948059082
6.0093789100647 4.97538709640503
6.00948286056519 4.97538471221924
6.00958633422852 4.97538232803345
6.00968980789185 4.97537994384766
6.00979232788086 4.97537755966187
6.00989389419556 4.97537469863892
6.00999450683594 4.97537231445312
6.01009559631348 4.97536945343018
6.0101957321167 4.97536706924438
6.01029539108276 4.97536468505859
6.01039409637451 4.9753623008728
6.01049184799194 4.97535991668701
6.01059007644653 4.97535705566406
6.01068735122681 4.97535467147827
6.01078414916992 4.97535228729248
6.01087999343872 4.97534990310669
6.01097536087036 4.9753475189209
6.01107025146484 4.97534513473511
6.01116514205933 4.97534322738647
6.01125860214233 4.97534084320068
6.01135206222534 4.97533893585205
6.01144504547119 4.97533702850342
6.01153707504272 4.97533512115479
6.0116286277771 4.97533273696899
6.01171970367432 4.9753303527832
6.01181077957153 4.97532796859741
};
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.01181077957153 4.97532796859741
};
\addplot [semithick, red, opacity=0.3]
table {%
2.5 5
2.52585506439209 5
2.71546101570129 5
2.72985506057739 5
2.68957901000977 5
2.66675519943237 5
2.64831852912903 5
2.64445948600769 5
2.64427781105042 5
2.64426922798157 5
2.64426708221436 5
2.64425444602966 5
2.64419341087341 5
2.64393472671509 5
2.64294791221619 5
2.64026880264282 5.00000190734863
2.63517904281616 5.00000715255737
2.62512707710266 5.00001764297485
2.60708117485046 5.0000319480896
2.56283068656921 5.0000581741333
2.58094239234924 5.00007629394531
2.60551452636719 5.00009918212891
2.63391876220703 5.00013065338135
2.66569566726685 5.00017499923706
2.70130562782288 5.00023984909058
2.74151277542114 5.00033950805664
2.7871778011322 5.00049877166748
2.8391900062561 5.00077104568481
2.89863467216492 5.00127601623535
2.96759557723999 5.00231885910034
3.0509831905365 5.00481414794922
3.15878200531006 5.01226329803467
3.30305218696594 5.04273748397827
3.44449853897095 5.15554809570312
3.52044105529785 5.25390958786011
3.53525543212891 5.05529403686523
3.73498463630676 5.01279973983765
3.75639581680298 5.02101945877075
3.75483179092407 5.01422214508057
3.75539994239807 5.01049518585205
3.75648474693298 5.00857973098755
3.75765228271484 5.00758647918701
3.75882244110107 5.00706768035889
3.75998473167419 5.00680446624756
3.76113939285278 5.00669193267822
3.76228761672974 5.00667715072632
3.76342940330505 5.00673341751099
3.76456570625305 5.00684785842896
3.76569700241089 5.00701570510864
3.76682448387146 5.00723600387573
3.76794862747192 5.00750780105591
3.76907062530518 5.00783538818359
3.77019262313843 5.00822257995605
3.77131652832031 5.00867462158203
3.77244472503662 5.00919532775879
3.77358031272888 5.00979232788086
3.7747266292572 5.01046943664551
3.77588796615601 5.01123094558716
3.77706837654114 5.01207733154297
3.77827072143555 5.01300811767578
3.77949810028076 5.01401472091675
3.7807502746582 5.01508712768555
3.7820258140564 5.01620578765869
3.78332018852234 5.0173511505127
3.78462553024292 5.01849699020386
3.78593444824219 5.01961946487427
3.78723883628845 5.02069520950317
3.78853154182434 5.02170562744141
3.78980779647827 5.02263784408569
3.79106497764587 5.0234842300415
3.79230213165283 5.02424144744873
3.79351878166199 5.02491188049316
3.79471683502197 5.02549934387207
3.79589748382568 5.02601051330566
3.79706263542175 5.026451587677
3.79821348190308 5.02683067321777
3.79935193061829 5.02715396881104
3.80047798156738 5.02742910385132
3.801593542099 5.02766180038452
3.80269956588745 5.0278582572937
3.80379557609558 5.0280237197876
3.80488300323486 5.02816200256348
3.80596232414246 5.0282769203186
3.80703353881836 5.02837181091309
3.80809664726257 5.02844953536987
3.80915236473083 5.02851295471191
3.81020069122314 5.02856302261353
3.81124186515808 5.02860307693481
3.81227612495422 5.02863264083862
3.81330299377441 5.02865552902222
3.81432342529297 5.02867078781128
3.81533718109131 5.0286808013916
3.81634402275085 5.02868556976318
3.81734418869019 5.0286865234375
3.81833815574646 5.02868461608887
3.81932592391968 5.02867937088013
3.82030701637268 5.02867126464844
3.82128167152405 5.02866125106812
3.82225060462952 5.028648853302
3.82321286201477 5.02863597869873
3.82416915893555 5.02862167358398
3.82511949539185 5.02860498428345
3.82606410980225 5.02858829498291
3.82700252532959 5.02857112884521
3.82793498039246 5.0285530090332
3.82886171340942 5.02853393554688
3.82978272438049 5.02851486206055
3.83069753646851 5.02849578857422
3.83160662651062 5.02847671508789
3.83250999450684 5.02845668792725
3.83340787887573 5.02843618392944
3.83430004119873 5.02841567993164
3.83518671989441 5.028395652771
3.83606767654419 5.02837467193604
3.83694338798523 5.02835464477539
3.83781361579895 5.02833461761475
3.83867835998535 5.02831411361694
3.83953762054443 5.0282940864563
3.8403913974762 5.0282735824585
3.84123992919922 5.02825403213501
3.84208297729492 5.02823352813721
3.84292078018188 5.02821350097656
3.84375381469727 5.02819347381592
3.84458184242249 5.02817344665527
3.84540438652039 5.02815341949463
3.84622240066528 5.02813386917114
3.84703493118286 5.02811431884766
3.84784197807312 5.02809476852417
3.84864497184753 5.02807521820068
3.84944272041321 5.02805614471436
3.85023546218872 5.02803707122803
3.85102343559265 5.0280179977417
3.85180640220642 5.02799892425537
3.85258460044861 5.02797985076904
3.85335803031921 5.02796077728271
3.85412693023682 5.02794170379639
3.85489106178284 5.02792358398438
3.85565042495728 5.02790451049805
3.85640549659729 5.02788639068604
3.85715556144714 5.02786779403687
3.85790109634399 5.02785062789917
3.85864210128784 5.02783250808716
3.85937809944153 5.0278148651123
3.86011028289795 5.02779626846313
3.86083769798279 5.02777814865112
3.86156058311462 5.02776050567627
3.86227917671204 5.02774333953857
3.86299347877502 5.02772617340088
3.86370325088501 5.02770948410034
3.86440873146057 5.02769184112549
3.86511015892029 5.02767467498779
3.86580729484558 5.02765798568726
3.86649990081787 5.02764129638672
3.86718845367432 5.02762460708618
3.86787271499634 5.02760744094849
3.86855316162109 5.02759075164795
3.86922979354858 5.02757406234741
3.86990189552307 5.02755737304688
3.87056994438171 5.02754068374634
3.87123394012451 5.0275239944458
3.87189388275146 5.02750778198242
3.87255001068115 5.02749156951904
3.87320232391357 5.02747535705566
3.87385058403015 5.02745962142944
3.87449479103088 5.02744388580322
3.87513494491577 5.027428150177
3.87577176094055 5.0274133682251
3.87640452384949 5.02739858627319
3.87703323364258 5.02738285064697
3.87765836715698 5.02736806869507
3.87827968597412 5.02735280990601
3.87889742851257 5.02733850479126
3.87951159477234 5.02732372283936
3.88012194633484 5.02730894088745
3.88072872161865 5.02729415893555
3.88133192062378 5.02727890014648
3.88193130493164 5.02726459503174
3.88252711296082 5.02725028991699
3.88311958312988 5.02723598480225
3.88370823860168 5.02722120285034
3.88429307937622 5.0272068977356
3.88487482070923 5.02719259262085
3.88545346260071 5.0271782875061
3.88602805137634 5.02716398239136
3.88659954071045 5.02715015411377
3.88716793060303 5.02713632583618
3.88773226737976 5.02712202072144
3.88829350471497 5.02710819244385
3.88885164260864 5.02709531784058
3.88940668106079 5.02708101272583
3.88995790481567 5.02706718444824
3.89050579071045 5.02705383300781
3.89105033874512 5.02704000473022
3.89159202575684 5.02702760696411
3.89213037490845 5.02701473236084
3.89266562461853 5.02700185775757
3.89319801330566 5.02698802947998
3.89372706413269 5.02697515487671
3.89425277709961 5.02696228027344
3.894775390625 5.02695035934448
3.8952944278717 5.02693796157837
3.89581084251404 5.02692604064941
3.89632415771484 5.0269136428833
3.89683437347412 5.02690172195435
3.89734172821045 5.02688980102539
3.89784598350525 5.02687740325928
3.8983473777771 5.02686452865601
3.89884519577026 5.02685260772705
3.89934039115906 5.0268406867981
3.8998327255249 5.02682876586914
3.90032243728638 5.02681684494019
3.90080904960632 5.02680492401123
3.90129280090332 5.02679300308228
3.90177392959595 5.02678108215332
3.90225195884705 5.02676916122437
3.9027271270752 5.02675724029541
3.9031994342804 5.02674531936646
3.90366888046265 5.0267333984375
3.90413546562195 5.0267219543457
3.90459990501404 5.02671003341675
3.9050612449646 5.02669811248779
3.90551996231079 5.02668809890747
3.90597629547119 5.02667617797852
3.90642976760864 5.02666521072388
3.90688037872314 5.0266547203064
3.90732860565186 5.02664375305176
3.90777397155762 5.02663326263428
3.90821671485901 5.02662324905396
3.90865707397461 5.02661228179932
3.90909457206726 5.02660083770752
3.90952944755554 5.0265908241272
3.90996193885803 5.02658033370972
3.91039228439331 5.02657032012939
3.91081976890564 5.02656030654907
3.9112446308136 5.02654981613159
3.91166663169861 5.02653932571411
3.91208672523499 5.02652931213379
3.91250395774841 5.02651929855347
3.91291904449463 5.02650928497314
3.91333174705505 5.02649974822998
3.91374182701111 5.0264892578125
3.91414976119995 5.02647972106934
3.91455483436584 5.02647018432617
3.91495776176453 5.02645969390869
3.915358543396 5.02645015716553
3.9157567024231 5.02644062042236
3.91615295410156 5.0264310836792
3.91654658317566 5.02642154693604
3.91693735122681 5.02641201019287
3.91732668876648 5.02640247344971
3.91771340370178 5.02639293670654
3.91809773445129 5.02638339996338
3.91847991943359 5.02637386322021
3.91885995864868 5.02636432647705
3.91923785209656 5.02635478973389
3.91961336135864 5.02634525299072
3.91998648643494 5.02633571624756
3.92035746574402 5.02632665634155
3.92072629928589 5.02631759643555
3.92109346389771 5.02630949020386
3.92145824432373 5.02630043029785
3.92182087898254 5.02629089355469
3.92218136787415 5.02628231048584
3.92253994941711 5.02627372741699
3.92289590835571 5.02626514434814
3.92325019836426 5.0262565612793
3.92360210418701 5.02624797821045
3.92395257949829 5.0262393951416
3.92430067062378 5.02623128890991
3.92464661598206 5.02622222900391
3.9249906539917 5.02621364593506
3.92533278465271 5.02620601654053
3.92567276954651 5.02619791030884
3.92601084709167 5.02618980407715
3.92634701728821 5.0261812210083
3.92668151855469 5.02617359161377
3.92701387405396 5.02616596221924
3.92734384536743 5.02615785598755
3.92767190933228 5.02615022659302
3.92799854278564 5.02614212036133
3.9283230304718 5.02613353729248
3.92864561080933 5.02612590789795
3.92896628379822 5.02611827850342
3.92928528785706 5.02611064910889
3.92960214614868 5.02610301971436
3.92991733551025 5.02609539031982
3.93023061752319 5.02608776092529
3.93054223060608 5.02607917785645
3.93085169792175 5.02607202529907
3.93115949630737 5.02606439590454
3.93146562576294 5.02605628967285
3.93177008628845 5.02604913711548
3.93207287788391 5.02604198455811
3.93237352371216 5.02603483200073
3.93267297744751 5.0260272026062
3.93297052383423 5.02602005004883
3.93326592445374 5.02601289749146
3.93355989456177 5.02600574493408
3.93385219573975 5.02599859237671
3.93414282798767 5.02599143981934
3.93443131446838 5.02598428726196
3.93471837043762 5.02597665786743
3.93500375747681 5.02597045898438
3.93528747558594 5.025963306427
3.93556952476501 5.02595615386963
3.93584990501404 5.02594900131226
3.93612909317017 5.02594232559204
3.93640637397766 5.02593564987183
3.9366819858551 5.02592897415161
3.93695592880249 5.02592182159424
3.93722820281982 5.02591514587402
3.93749904632568 5.02590799331665
3.93776822090149 5.02590227127075
3.9380362033844 5.02589559555054
3.93830227851868 5.02588939666748
3.93856716156006 5.02588272094727
3.93883013725281 5.02587556838989
3.93909192085266 5.02586936950684
3.93935179710388 5.02586317062378
3.93961024284363 5.02585744857788
3.9398672580719 5.02585124969482
3.94012308120728 5.02584505081177
3.94037699699402 5.02583932876587
3.94062972068787 5.02583360671997
3.94088077545166 5.02582740783691
3.94113087654114 5.02582120895386
3.94137930870056 5.0258150100708
3.94162583351135 5.02580833435059
3.94187116622925 5.02580213546753
3.94211506843567 5.02579689025879
3.94235801696777 5.02579116821289
3.94259929656982 5.02578544616699
3.94283938407898 5.02577924728394
3.9430775642395 5.02577352523804
3.94331455230713 5.02576780319214
3.94355034828186 5.02576160430908
3.94378447532654 5.02575540542603
3.94401741027832 5.02574968338013
3.94424891471863 5.02574443817139
3.94447922706604 5.0257396697998
3.9447078704834 5.02573442459106
3.94493532180786 5.02572822570801
3.94516134262085 5.02572298049927
3.94538640975952 5.02571773529053
3.94560980796814 5.02571249008179
3.94583225250244 5.02570676803589
3.94605350494385 5.02570152282715
3.94627285003662 5.02569627761841
3.94649147987366 5.02569103240967
3.94670915603638 5.02568578720093
3.94692492485046 5.02568054199219
3.94713950157166 5.02567529678345
3.94735336303711 5.02567005157471
3.94756555557251 5.02566528320312
3.94777655601501 5.02566003799438
3.94798588752747 5.02565479278564
3.94819474220276 5.0256495475769
3.94840216636658 5.02564477920532
3.94860816001892 5.02563953399658
3.94881296157837 5.025634765625
3.9490168094635 5.02562952041626
3.94921922683716 5.02562427520752
3.9494206905365 5.02561950683594
3.94962120056152 5.02561473846436
3.94982028007507 5.02560997009277
3.95001840591431 5.02560472488403
3.95021510124207 5.02559995651245
3.95041060447693 5.02559518814087
3.9506049156189 5.02559041976929
3.95079851150513 5.02558565139771
3.95099067687988 5.02558040618896
3.95118188858032 5.02557563781738
3.95137190818787 5.0255708694458
3.95156121253967 5.02556610107422
3.95174908638 5.02556133270264
3.9519362449646 5.02555656433105
3.9521222114563 5.02555179595947
3.9523069858551 5.02554702758789
3.95249056816101 5.02554225921631
3.95267271995544 5.02553749084473
3.9528546333313 5.0255331993103
3.9530348777771 5.02552890777588
3.95321416854858 5.0255241394043
3.95339250564575 5.02551984786987
3.95357012748718 5.02551603317261
3.95374631881714 5.02551126480103
3.95392155647278 5.02550745010376
3.9540958404541 5.02550268173218
3.95426917076111 5.02549886703491
3.95444130897522 5.02549457550049
3.95461249351501 5.02549028396606
3.95478272438049 5.02548599243164
3.95495200157166 5.02548170089722
3.9551203250885 5.02547788619995
3.95528769493103 5.02547359466553
3.95545434951782 5.02546977996826
3.95561957359314 5.025465965271
3.95578408241272 5.02546262741089
3.95594787597656 5.02545833587646
3.95611047744751 5.0254545211792
3.95627212524414 5.02545070648193
3.95643281936646 5.02544689178467
3.95659279823303 5.0254430770874
3.95675134658813 5.02543878555298
3.9569091796875 5.02543497085571
3.95706629753113 5.02543067932129
3.95722198486328 5.02542686462402
3.95737743377686 5.0254225730896
3.95753192901611 5.02541971206665
3.9576849937439 5.02541589736938
3.95783758163452 5.02541255950928
3.95798945426941 5.02540826797485
3.9581401348114 5.02540445327759
3.95829033851624 5.02540063858032
3.95843935012817 5.02539777755737
3.9585874080658 5.02539443969727
3.95873498916626 5.02539110183716
3.95888161659241 5.02538681030273
3.95902752876282 5.02538347244263
3.95917177200317 5.02538013458252
3.95931553840637 5.02537727355957
3.95945882797241 5.02537298202515
3.95960092544556 5.02536964416504
3.95974254608154 5.02536630630493
3.95988321304321 5.02536296844482
3.96002316474915 5.02535915374756
3.96016240119934 5.02535581588745
3.96030068397522 5.0253529548645
3.96043801307678 5.02534914016724
3.96057438850403 5.02534580230713
3.9607105255127 5.02534246444702
3.96084570884705 5.02533912658691
3.96097993850708 5.02533626556396
3.96111369132996 5.02533292770386
3.96124649047852 5.02532911300659
3.96137857437134 5.02532625198364
3.96150970458984 5.02532339096069
3.96164011955261 5.02532005310059
3.96176981925964 5.02531719207764
3.96189904212952 5.02531385421753
3.96202754974365 5.02531051635742
3.96215486526489 5.02530717849731
3.96228170394897 5.02530384063721
3.96240782737732 5.02530145645142
3.96253323554993 5.02529811859131
3.9626579284668 5.02529525756836
3.96278238296509 5.02529287338257
3.96290564537048 5.02529048919678
3.96302843093872 5.02528715133667
3.96315002441406 5.02528429031372
3.96327137947083 5.02528095245361
3.96339154243469 5.02527856826782
3.9635112285614 5.02527523040771
3.96363019943237 5.02527236938477
3.96374845504761 5.02526903152466
3.9638659954071 5.02526664733887
3.9639835357666 5.02526378631592
3.96409964561462 5.02526092529297
3.96421551704407 5.02525806427002
3.96433019638062 5.02525472640991
3.96444416046143 5.02525234222412
3.96455812454224 5.02524948120117
3.96467137336731 5.02524709701538
3.96478366851807 5.02524423599243
3.96489548683167 5.02524137496948
3.96500635147095 5.02523899078369
3.96511697769165 5.02523612976074
3.96522688865662 5.02523326873779
3.96533608436584 5.02523040771484
3.96544480323792 5.02522802352905
3.96555256843567 5.02522563934326
3.96566009521484 5.02522277832031
3.96576642990112 5.02521944046021
3.9658727645874 5.02521705627441
3.96597790718079 5.02521419525146
3.96608281135559 5.02521181106567
3.96618723869324 5.02520942687988
3.96629071235657 5.02520704269409
3.96639394760132 5.0252046585083
3.96649646759033 5.02520227432251
3.96659827232361 5.02519941329956
3.96669912338257 5.02519702911377
3.96680021286011 5.02519416809082
3.96689987182617 5.02519178390503
3.96699929237366 5.02518939971924
3.96709823608398 5.02518701553345
3.96719622612 5.02518463134766
3.96729421615601 5.02518224716187
3.96739172935486 5.02517986297607
3.96748852729797 5.02517747879028
3.96758484840393 5.02517509460449
3.96768045425415 5.0251727104187
3.96777558326721 5.02517032623291
3.96787023544312 5.02516794204712
3.9679639339447 5.02516555786133
3.96805691719055 5.02516317367554
3.96814966201782 5.02516078948975
3.96824193000793 5.02515840530396
3.96833395957947 5.02515602111816
3.96842503547668 5.02515363693237
3.96851587295532 5.02515125274658
};
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.96851587295532 5.02515125274658
};
\addplot [very thick, blue, opacity=0.3]
table {%
3.07858467102051 3.60401010513306
3.10810565948486 3.62545847892761
3.43325400352478 3.86169219017029
3.79343056678772 4.12337636947632
4.15375804901123 4.38516998291016
4.51505613327026 4.64766788482666
4.73253870010376 4.80567741394043
4.73255062103271 4.80568599700928
4.7325496673584 4.80568552017212
4.73255014419556 4.80568504333496
4.73255062103271 4.80568504333496
4.73254537582397 4.80568552017212
4.73251962661743 4.80569076538086
4.73244285583496 4.8057427406311
4.73260879516602 4.80631542205811
4.73429584503174 4.80915117263794
4.7347354888916 4.8134069442749
4.72472906112671 4.81235980987549
4.70175695419312 4.79825878143311
4.71708011627197 4.80252981185913
4.74100971221924 4.81503295898438
4.76288557052612 4.81637668609619
4.78701496124268 4.81770420074463
4.81362152099609 4.81910085678101
4.84308433532715 4.82057666778564
4.87582492828369 4.82209396362305
4.91222095489502 4.82355117797852
4.95260715484619 4.82474756240845
4.99751043319702 4.82539081573486
5.04853963851929 4.82522869110107
5.11060857772827 4.82396650314331
5.19499015808105 4.82028770446777
5.31728267669678 4.80799198150635
5.45635318756104 4.79471063613892
5.57421398162842 4.78854846954346
5.6682448387146 4.78693675994873
5.7630033493042 4.78619813919067
5.81953287124634 4.786208152771
5.8216438293457 4.78574991226196
5.8229022026062 4.78530216217041
5.8241753578186 4.78480434417725
5.82548713684082 4.7842001914978
5.82683658599854 4.78345775604248
5.8282265663147 4.78255271911621
5.82966279983521 4.78146457672119
5.83115005493164 4.78017234802246
5.83269786834717 4.77864933013916
5.83431768417358 4.77686738967896
5.83602285385132 4.77479219436646
5.83782911300659 4.772385597229
5.83975696563721 4.76960229873657
5.84182977676392 4.7663950920105
5.84407663345337 4.76271057128906
5.84653043746948 4.75849390029907
5.84923267364502 4.75368976593018
5.85222816467285 4.74824619293213
5.85556888580322 4.74212074279785
5.85931205749512 4.73528814315796
5.86351251602173 4.72774887084961
5.86822271347046 4.71953964233398
5.87348079681396 4.71074199676514
5.87930202484131 4.70148754119873
5.88567018508911 4.69195699691772
5.89252662658691 4.68236446380615
5.89977169036865 4.67293834686279
5.9072699546814 4.66389465332031
5.91486787796021 4.65541362762451
5.92240619659424 4.64762306213379
5.92974185943604 4.64059257507324
5.93676137924194 4.63434219360352
5.94338130950928 4.62884998321533
5.9495530128479 4.62406635284424
5.95525646209717 4.61992645263672
5.9604926109314 4.61635875701904
5.96527910232544 4.6132926940918
5.96964263916016 4.61066198348999
5.9736156463623 4.60840559005737
5.97723340988159 4.60647010803223
5.98053026199341 4.60480976104736
5.98354148864746 4.60338401794434
5.98629856109619 4.60215759277344
5.98883056640625 4.60110139846802
5.9911642074585 4.60019111633301
5.99332332611084 4.59940528869629
5.9953293800354 4.59872579574585
5.99720096588135 4.59813690185547
5.99895524978638 4.59762620925903
6.00060653686523 4.59718179702759
6.00216722488403 4.59679460525513
6.00364828109741 4.59645748138428
6.00506019592285 4.59616231918335
6.00641107559204 4.59590291976929
6.00770807266235 4.59567546844482
6.008957862854 4.59547567367554
6.01016712188721 4.59529829025269
6.01133823394775 4.59514188766479
6.01247692108154 4.5950026512146
6.01358652114868 4.59487819671631
6.01467084884644 4.59476661682129
6.01573181152344 4.59466648101807
6.01677179336548 4.59457588195801
6.01779317855835 4.5944938659668
6.01879739761353 4.59441900253296
6.01978635787964 4.59435081481934
6.02076101303101 4.59428739547729
6.02172327041626 4.59422969818115
6.0226731300354 4.59417581558228
6.02361154556274 4.59412574768066
6.02454042434692 4.59407806396484
6.02545976638794 4.59403371810913
6.02637004852295 4.59399127960205
6.02727222442627 4.59395122528076
6.02816581726074 4.59391260147095
6.02905178070068 4.59387588500977
6.02993011474609 4.59384059906006
6.03080177307129 4.59380674362183
6.03166675567627 4.59377384185791
6.03252553939819 4.59374189376831
6.0333776473999 4.59371089935303
6.03422355651855 4.5936803817749
6.03506326675415 4.59365081787109
6.03589725494385 4.59362173080444
6.03672552108765 4.59359312057495
6.03754758834839 4.59356498718262
6.03836536407471 4.5935378074646
6.03917741775513 4.59351110458374
6.03998374938965 4.59348440170288
6.04078483581543 4.59345817565918
6.04158115386963 4.59343194961548
6.04237222671509 4.59340667724609
6.04315853118896 4.59338092803955
6.0439395904541 4.59335565567017
6.04471635818481 4.59333038330078
6.04548788070679 4.59330558776855
6.04625463485718 4.59328126907349
6.04701662063599 4.59325647354126
6.04777336120605 4.59323263168335
6.04852628707886 4.59320878982544
6.04927349090576 4.59318447113037
6.0500168800354 4.59316110610962
6.05075550079346 4.59313821792603
6.05148935317993 4.59311532974243
6.05221843719482 4.59309196472168
6.05294370651245 4.59306955337524
6.0536642074585 4.59304666519165
6.05438041687012 4.59302425384521
6.05509233474731 4.59300184249878
6.05579948425293 4.59297943115234
6.05650281906128 4.59295701980591
6.05720138549805 4.59293556213379
6.05789613723755 4.59291315078735
6.05858659744263 4.59289169311523
6.05927276611328 4.59287023544312
6.05995512008667 4.592848777771
6.06063270568848 4.59282779693604
6.06130743026733 4.59280729293823
6.06197738647461 4.59278583526611
6.06264352798462 4.59276485443115
6.06330490112305 4.59274435043335
6.06396293640137 4.59272384643555
6.06461715698242 4.59270334243774
6.06526708602905 4.5926833152771
6.06591320037842 4.59266328811646
6.06655597686768 4.59264326095581
6.06719398498535 4.59262275695801
6.06782865524292 4.59260320663452
6.06845951080322 4.59258317947388
6.0690860748291 4.59256362915039
6.06970882415771 4.59254455566406
6.07032775878906 4.59252500534058
6.07094383239746 4.59250640869141
6.07155609130859 4.59248733520508
6.07216453552246 4.59246826171875
6.0727686882019 4.59244966506958
6.07336950302124 4.59243059158325
6.07396745681763 4.59241199493408
6.07456111907959 4.59239339828491
6.07515144348145 4.59237480163574
6.07573795318604 4.59235668182373
6.07632112503052 4.59233856201172
6.07690095901489 4.59231996536255
6.07747793197632 4.5923023223877
6.07805061340332 4.59228467941284
6.07862091064453 4.59226655960083
6.07918739318848 4.59224987030029
6.07975006103516 4.59223222732544
6.08030986785889 4.59221458435059
6.08086585998535 4.59219741821289
6.08141899108887 4.59218072891235
6.08196878433228 4.59216356277466
6.08251523971558 4.59214687347412
6.08305835723877 4.59213018417358
6.08359813690186 4.59211301803589
6.08413505554199 4.59209632873535
6.08466815948486 4.59207963943481
6.08519887924194 4.59206295013428
6.08572626113892 4.5920467376709
6.08625030517578 4.59203052520752
6.08677101135254 4.59201431274414
6.08728885650635 4.59199857711792
6.08780384063721 4.59198236465454
6.08831548690796 4.59196662902832
6.08882427215576 4.59195041656494
6.08932971954346 4.59193468093872
6.08983278274536 4.59191942214966
6.09033250808716 4.5919041633606
6.09082889556885 4.59188890457153
6.09132242202759 4.59187364578247
6.0918140411377 4.59185791015625
6.09230136871338 4.59184312820435
6.09278678894043 4.59182834625244
6.09326934814453 4.59181308746338
6.09374904632568 4.59179878234863
6.09422540664673 4.59178400039673
6.09469890594482 4.59176921844482
6.09517049789429 4.59175491333008
6.09563875198364 4.59174013137817
6.09610462188721 4.59172534942627
6.09656715393066 4.59171104431152
6.09702730178833 4.59169721603394
6.09748411178589 4.59168291091919
6.09793901443481 4.5916690826416
6.09839105606079 4.59165525436401
6.09884023666382 4.59164142608643
6.09928703308105 4.59162759780884
6.0997314453125 4.59161376953125
6.100172996521 4.59160041809082
6.10061168670654 4.59158706665039
6.10104846954346 4.59157371520996
6.10148239135742 4.59156036376953
6.10191345214844 4.5915470123291
6.10234212875366 4.59153366088867
6.1027684211731 4.5915207862854
6.10319185256958 4.59150838851929
6.10361289978027 4.59149503707886
6.10403108596802 4.59148263931274
6.10444736480713 4.59146928787231
6.10486173629761 4.59145641326904
6.10527276992798 4.59144401550293
6.10568141937256 4.59143114089966
6.10608816146851 4.59141778945923
6.10649251937866 4.59140539169312
6.10689401626587 4.591392993927
6.10729360580444 4.59138107299805
6.10769033432007 4.59136915206909
6.10808515548706 4.59135675430298
6.10847759246826 4.59134483337402
6.10886812210083 4.59133291244507
6.10925579071045 4.59132099151611
6.10964155197144 4.59130907058716
6.11002445220947 4.5912971496582
6.11040639877319 4.59128522872925
6.11078548431396 4.59127330780029
6.1111626625061 4.59126138687134
6.11153697967529 4.59124946594238
6.11190986633301 4.59123802185059
6.11228036880493 4.59122705459595
6.11264753341675 4.59121513366699
6.11301374435425 4.5912036895752
6.1133770942688 4.5911922454834
6.11373901367188 4.59118127822876
6.11409854888916 4.59116983413696
6.11445569992065 4.59115886688232
6.11481142044067 4.59114742279053
6.11516427993774 4.59113693237305
6.11551570892334 4.59112691879272
6.11586427688599 4.59111595153809
6.11621189117432 4.59110546112061
6.1165566444397 4.59109497070312
6.11689949035645 4.59108448028564
6.11724042892456 4.59107446670532
6.11758041381836 4.591064453125
6.11791753768921 4.59105348587036
6.11825275421143 4.5910439491272
6.11858654022217 4.59103393554688
6.11891746520996 4.59102392196655
6.11924695968628 4.59101343154907
6.11957406997681 4.59100389480591
6.1198992729187 4.59099435806274
6.12022352218628 4.59098434448242
6.12054491043091 4.5909743309021
6.12086534500122 4.59096479415894
6.12118339538574 4.59095525741577
6.12149953842163 4.59094524383545
6.12181425094604 4.59093618392944
6.12212657928467 4.59092712402344
6.12243700027466 4.59091758728027
6.12274646759033 4.59090805053711
6.12305355072021 4.59089851379395
6.12335920333862 4.59088945388794
6.12366247177124 4.59087991714478
6.12396430969238 4.59087085723877
6.12426471710205 4.59086132049561
6.12456274032593 4.5908522605896
6.12485933303833 4.59084367752075
6.1251540184021 4.59083461761475
6.12544775009155 4.5908260345459
6.12573909759521 4.59081697463989
6.1260290145874 4.59080791473389
6.12631750106812 4.59079885482788
6.12660360336304 4.59079074859619
6.12688779830933 4.59078168869019
6.12717151641846 4.59077310562134
6.1274528503418 4.59076452255249
6.12773275375366 4.59075546264648
6.12801122665405 4.59074687957764
6.12828779220581 4.59073829650879
6.12856245040894 4.5907301902771
6.12883567810059 4.59072208404541
6.12910747528076 4.5907130241394
6.1293773651123 4.59070444107056
6.12964630126953 4.59069633483887
6.12991333007812 4.59068822860718
6.13017845153809 4.59068012237549
6.13044261932373 4.5906720161438
6.1307053565979 4.59066390991211
6.13096618652344 4.59065628051758
6.1312255859375 4.59064865112305
6.13148355484009 4.59064054489136
6.1317400932312 4.59063291549683
6.13199520111084 4.59062480926514
6.13224840164185 4.59061717987061
6.13250064849854 4.59060907363892
6.13275098800659 4.59060144424438
6.13300037384033 4.59059429168701
6.1332483291626 4.59058666229248
6.13349437713623 4.59057950973511
6.13373947143555 4.59057188034058
6.13398265838623 4.59056425094604
6.1342248916626 4.59055709838867
6.13446569442749 4.5905499458313
6.13470506668091 4.59054231643677
6.13494253158569 4.59053516387939
6.13517904281616 4.59052801132202
6.13541412353516 4.59052085876465
6.13564825057983 4.59051370620728
6.13588094711304 4.5905065536499
6.13611221313477 4.59049940109253
6.13634157180786 4.59049224853516
6.13656997680664 4.59048557281494
6.13679647445679 4.59047937393188
6.13702201843262 4.59047222137451
6.13724613189697 4.59046506881714
6.13746929168701 4.59045839309692
6.13769102096558 4.59045171737671
6.13791179656982 4.59044551849365
6.1381311416626 4.59043836593628
6.1383490562439 4.59043169021606
6.13856601715088 4.59042549133301
6.13878154754639 4.59041881561279
6.13899612426758 4.59041213989258
6.13920927047729 4.59040594100952
6.13942098617554 4.59039926528931
6.1396312713623 4.59039306640625
6.13984060287476 4.59038639068604
6.14004850387573 4.59038066864014
6.14025545120239 4.59037446975708
6.14046096801758 4.59036779403687
6.14066553115845 4.59036207199097
6.140869140625 4.59035587310791
6.14107131958008 4.59034967422485
6.14127206802368 4.5903434753418
6.14147233963013 4.59033679962158
6.14167070388794 4.59033107757568
6.14186811447144 4.59032535552979
6.14206457138062 4.59031963348389
6.14225959777832 4.59031343460083
6.14245367050171 4.59030723571777
6.14264678955078 4.59030103683472
6.14283895492554 4.59029579162598
6.14302968978882 4.59029006958008
6.14321899414062 4.59028434753418
6.14340782165527 4.59027910232544
6.14359569549561 4.59027290344238
6.14378213882446 4.59026718139648
6.143967628479 4.59026193618774
6.14415216445923 4.590256690979
6.14433479309082 4.59025096893311
6.14451694488525 4.59024524688721
6.14469766616821 4.59024000167847
6.14487791061401 4.59023427963257
6.14505672454834 4.59022855758667
6.14523458480835 4.59022331237793
6.14541149139404 4.59021806716919
6.14558744430542 4.59021282196045
6.14576244354248 4.59020709991455
6.14593601226807 4.59020185470581
6.14610910415649 4.59019708633423
6.14628076553345 4.59019184112549
6.14645195007324 4.59018659591675
6.14662170410156 4.59018182754517
6.14679050445557 4.59017705917358
6.14695835113525 4.59017181396484
6.14712619781494 4.5901665687561
6.147292137146 4.59016132354736
6.14745712280273 4.59015655517578
6.14762115478516 4.5901517868042
6.14778423309326 4.59014701843262
6.14794683456421 4.59014225006104
6.14810800552368 4.59013748168945
6.148268699646 4.59013271331787
6.14842796325684 4.59012794494629
6.14858675003052 4.59012317657471
6.14874410629272 4.59011840820312
6.14890146255493 4.59011363983154
6.14905643463135 4.59010887145996
6.14921140670776 4.59010457992554
6.14936542510986 4.59010028839111
6.14951848983765 4.59009552001953
6.14967060089111 4.59009075164795
6.14982223510742 4.59008598327637
6.14997243881226 4.59008169174194
6.15012264251709 4.59007692337036
6.15027093887329 4.59007215499878
6.15041875839233 4.59006786346436
6.15056610107422 4.59006309509277
6.15071201324463 4.59005928039551
6.15085792541504 4.59005451202393
6.15100240707397 4.59004974365234
6.15114641189575 4.59004545211792
6.15128898620605 4.59004068374634
6.1514310836792 4.59003639221191
6.15157270431519 4.59003210067749
6.1517128944397 4.59002828598022
6.15185260772705 4.59002351760864
6.15199136734009 4.59001922607422
6.15212965011597 4.59001493453979
6.15226650238037 4.59001111984253
6.15240335464478 4.59000682830811
6.15253877639771 4.59000253677368
6.15267324447632 4.58999872207642
6.15280771255493 4.58999490737915
6.15294122695923 4.58999109268188
6.15307426452637 4.58998727798462
6.15320539474487 4.5899829864502
6.15333652496338 4.58997869491577
6.15346622467041 4.58997488021851
6.15359544754028 4.58997058868408
6.153724193573 4.58996772766113
6.1538519859314 4.58996343612671
6.15397977828979 4.58995914459229
6.15410614013672 4.58995532989502
6.15423202514648 4.58995199203491
6.15435743331909 4.58994770050049
6.15448188781738 4.58994436264038
6.15460538864136 4.58994007110596
6.15472888946533 4.58993673324585
6.15485143661499 4.58993291854858
6.15497303009033 4.58992958068848
6.15509366989136 4.58992576599121
6.15521430969238 4.58992195129395
6.15533351898193 4.58991765975952
6.15545225143433 4.58991432189941
6.1555700302124 4.58991098403931
6.15568733215332 4.5899076461792
6.15580415725708 4.58990430831909
6.15592050552368 4.58990097045898
6.15603590011597 4.58989667892456
6.15615034103394 4.58989334106445
6.1562647819519 4.58989000320435
6.15637826919556 4.58988618850708
6.15649080276489 4.58988285064697
6.15660285949707 4.58987951278687
6.15671443939209 4.58987617492676
6.15682554244995 4.58987283706665
6.1569356918335 4.58986949920654
6.15704536437988 4.58986663818359
6.15715456008911 4.58986330032349
6.15726232528687 4.58985996246338
6.15737009048462 4.58985662460327
6.15747737884521 4.58985376358032
6.15758371353149 4.58985042572021
6.15768909454346 4.58984708786011
6.15779447555542 4.58984422683716
6.15789890289307 4.58984088897705
6.15800285339355 4.5898380279541
6.15810632705688 4.58983516693115
6.15820932388306 4.58983182907104
6.15831184387207 4.5898289680481
6.15841293334961 4.58982563018799
6.15851402282715 4.58982276916504
6.15861415863037 4.58981990814209
6.15871429443359 4.58981657028198
6.1588134765625 4.58981323242188
6.15891218185425 4.58981037139893
6.15901041030884 4.58980751037598
6.15910816192627 4.58980417251587
6.15920543670654 4.58980131149292
6.15930128097534 4.58979845046997
6.15939712524414 4.58979511260986
6.15949249267578 4.58979225158691
6.15958738327026 4.58978939056396
6.15968132019043 4.58978652954102
6.1597752571106 4.58978414535522
6.15986824035645 4.58978128433228
6.15996074676514 4.58977890014648
6.16005325317383 4.58977651596069
6.16014432907104 4.58977365493774
6.16023540496826 4.58977127075195
6.16032600402832 4.589768409729
6.16041612625122 4.5897650718689
};
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.16041612625122 4.5897650718689
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 2.62235879898071
4.23544692993164 2.64694833755493
4.29403877258301 2.82727408409119
4.29848670959473 2.84096336364746
4.28604078292847 2.80265855789185
4.27898788452148 2.78095197677612
4.27329015731812 2.76341795921326
4.27209854125977 2.75974726676941
4.272047996521 2.75957250595093
4.27206945419312 2.75955867767334
4.27216863632202 2.75953269004822
4.2725567817688 2.75942850112915
4.27403879165649 2.75902509689331
4.27962684631348 2.75749707221985
4.29948997497559 2.75214743614197
4.35138177871704 2.7390124797821
4.4502100944519 2.71757197380066
4.65566730499268 2.68686175346375
5.07637691497803 2.66832900047302
5.35659265518188 2.53664398193359
5.3019437789917 2.51326084136963
5.2592511177063 2.50492286682129
5.20953035354614 2.50013971328735
5.15223264694214 2.49824595451355
5.08632516860962 2.49989104270935
5.01040744781494 2.50647735595703
4.92268371582031 2.52016305923462
4.82088470458984 2.54410672187805
4.70215368270874 2.58298134803772
4.56275844573975 2.64417672157288
4.39735746383667 2.74109387397766
4.1984338760376 2.90182614326477
3.96425747871399 3.18542265892029
3.7652645111084 3.59060287475586
3.64443159103394 4.05155277252197
3.56524324417114 4.55620288848877
3.30224061012268 4.80159091949463
3.18914389610291 4.7974591255188
3.18821573257446 4.79833936691284
3.19016695022583 4.799147605896
3.19173812866211 4.79991388320923
3.19295835494995 4.80060005187988
3.19401621818542 4.80120706558228
3.1950159072876 4.80174684524536
3.19600391387939 4.80223512649536
3.19699764251709 4.80268812179565
3.19800090789795 4.80312252044678
3.19901251792908 4.80355262756348
3.2000298500061 4.80399322509766
3.2010498046875 4.80445623397827
3.20206904411316 4.80495548248291
3.20308375358582 4.80550146102905
3.20409297943115 4.80610704421997
3.20509481430054 4.80678367614746
3.20608687400818 4.80754470825195
3.20706939697266 4.80839967727661
3.20804071426392 4.80935907363892
3.20900177955627 4.81043148040771
3.20995306968689 4.81162118911743
3.21089673042297 4.81292772293091
3.21183490753174 4.81434679031372
3.21277070045471 4.81586360931396
3.21370768547058 4.81745767593384
3.21464967727661 4.81910085678101
3.21559906005859 4.82076025009155
3.21655869483948 4.82240152359009
3.217529296875 4.82399129867554
3.21851110458374 4.82550382614136
3.21950340270996 4.82691717147827
3.22050476074219 4.82821750640869
3.22151494026184 4.82939958572388
3.22253108024597 4.83046293258667
3.22355341911316 4.83141040802002
3.22458004951477 4.83224868774414
3.22561025619507 4.83298587799072
3.22664284706116 4.83363103866577
3.22767782211304 4.83419370651245
3.22871279716492 4.83468294143677
3.2297477722168 4.83510541915894
3.23078227043152 4.83547019958496
3.23181581497192 4.83578491210938
3.23284792900085 4.83605432510376
3.23387742042542 4.83628559112549
3.23490452766418 4.83648252487183
3.23592877388 4.83664989471436
3.23694920539856 4.83679151535034
3.23796606063843 4.83691120147705
3.23897933959961 4.83701181411743
3.23998761177063 4.83709478378296
3.24099135398865 4.8371639251709
3.24199104309082 4.83722019195557
3.24298572540283 4.83726596832275
3.2439751625061 4.83730220794678
3.24495935440063 4.83733034133911
3.245938539505 4.83735084533691
3.24691247940063 4.83736610412598
3.24788069725037 4.8373761177063
3.2488431930542 4.83738231658936
3.24980068206787 4.83738422393799
3.25075197219849 4.83738279342651
3.25169825553894 4.83737945556641
3.25263905525208 4.83737277984619
3.25357413291931 4.83736371994019
3.25450348854065 4.83735370635986
3.25542712211609 4.83734226226807
3.25634551048279 4.83732938766479
3.25725793838501 4.83731555938721
3.25816488265991 4.8373007774353
3.25906610488892 4.83728456497192
3.25996208190918 4.83726787567139
3.2608528137207 4.83725118637085
3.26173782348633 4.83723306655884
3.26261758804321 4.83721542358398
3.26349210739136 4.83719730377197
3.26436066627502 4.83717918395996
3.26522421836853 4.83716011047363
3.26608228683472 4.83714151382446
3.26693487167358 4.83712291717529
3.26778244972229 4.83710479736328
3.26862478256226 4.83708572387695
3.26946187019348 4.83706665039062
3.27029395103455 4.8370475769043
3.27112102508545 4.83702850341797
3.27194261550903 4.83700942993164
3.27275919914246 4.83699083328247
3.27357125282288 4.8369722366333
3.27437782287598 4.83695316314697
3.27517914772034 4.83693504333496
3.27597570419312 4.83691644668579
3.27676773071289 4.83689832687378
3.2775547504425 4.83687973022461
3.27833724021912 4.8368616104126
3.27911472320557 4.83684349060059
3.27988743782043 4.83682584762573
3.28065538406372 4.83680772781372
3.281418800354 4.83679008483887
3.28217720985413 4.83677196502686
3.28293108940125 4.836754322052
3.28368043899536 4.83673667907715
3.28442549705505 4.83671951293945
3.28516554832458 4.83670139312744
3.28590106964111 4.83668327331543
3.2866325378418 4.83666658401489
3.2873592376709 4.83664894104004
3.28808164596558 4.83663177490234
3.28879952430725 4.83661508560181
3.28951287269592 4.83659839630127
3.29022192955017 4.83658170700073
3.29092669487 4.8365650177002
3.29162764549255 4.83654832839966
3.29232430458069 4.83653163909912
3.29301643371582 4.83651494979858
3.29370450973511 4.83649826049805
3.29438805580139 4.83648204803467
3.29506778717041 4.83646583557129
3.29574346542358 4.83645009994507
3.29641509056091 4.83643388748169
3.2970826625824 4.83641767501831
3.29774618148804 4.83640193939209
3.29840588569641 4.83638668060303
3.2990608215332 4.83637094497681
3.29971265792847 4.83635520935059
3.30036020278931 4.83634042739868
3.30100393295288 4.83632516860962
3.30164361000061 4.8363094329834
3.30227971076965 4.83629465103149
3.30291223526001 4.83627939224243
3.3035409450531 4.83626461029053
3.30416512489319 4.83624982833862
3.30478620529175 4.83623504638672
3.30540370941162 4.83622074127197
3.30601668357849 4.83620643615723
3.30662679672241 4.83619213104248
3.30723261833191 4.83617782592773
3.3078351020813 4.83616352081299
3.30843424797058 4.83614921569824
3.30902981758118 4.8361349105835
3.30962157249451 4.83612060546875
3.31020975112915 4.83610677719116
3.31079483032227 4.83609294891357
3.31137633323669 4.83607912063599
3.31195402145386 4.83606481552124
3.31252837181091 4.83605146408081
3.31309938430786 4.83603811264038
3.3136670589447 4.83602476119995
3.31423091888428 4.83601140975952
3.31479167938232 4.83599805831909
3.31534934043884 4.83598518371582
3.31590342521667 4.83597183227539
3.3164541721344 4.83595895767212
3.3170018196106 4.83594560623169
3.31754589080811 4.83593320846558
3.31808686256409 4.8359203338623
3.31862449645996 4.83590745925903
3.31915903091431 4.83589458465576
3.31969046592712 4.83588171005249
3.32021856307983 4.83586931228638
3.32074379920959 4.83585691452026
3.32126569747925 4.83584451675415
3.32178473472595 4.83583211898804
3.32230067253113 4.83581972122192
3.32281351089478 4.83580780029297
3.32332372665405 4.83579587936401
3.32383060455322 4.83578395843506
3.32433438301086 4.8357720375061
3.32483530044556 4.83576011657715
3.32533311843872 4.83574867248535
3.32582831382751 4.8357367515564
3.3263201713562 4.8357253074646
3.32680940628052 4.8357138633728
3.32729554176331 4.83570241928101
3.32777881622314 4.83569049835205
3.32825970649719 4.83567905426025
3.32873749732971 4.83566808700562
3.3292121887207 4.83565616607666
3.32968425750732 4.83564567565918
3.330153465271 4.83563423156738
3.3306200504303 4.83562326431274
3.33108353614807 4.83561229705811
3.33154463768005 4.83560132980347
3.33200287818909 4.83558988571167
3.33245825767517 4.83557891845703
3.33291101455688 4.83556795120239
3.33336138725281 4.83555746078491
3.3338086605072 4.83554649353027
3.33425331115723 4.83553600311279
3.33469557762146 4.83552598953247
3.33513522148132 4.83551597595215
3.3355724811554 4.83550596237183
3.3360071182251 4.83549547195435
3.33643913269043 4.83548545837402
3.33686923980713 4.83547496795654
3.33729600906372 4.83546495437622
3.3377206325531 4.83545541763306
3.33814239501953 4.83544540405273
3.33856201171875 4.83543539047241
3.3389790058136 4.83542537689209
3.33939385414124 4.83541536331177
3.33980584144592 4.83540534973145
3.3402156829834 4.83539581298828
3.34062314033508 4.83538627624512
3.34102821350098 4.83537673950195
3.34143090248108 4.83536720275879
3.34183168411255 4.83535766601562
3.34222936630249 4.83534908294678
3.34262466430664 4.83533954620361
3.343017578125 4.83533000946045
3.34340858459473 4.83532047271729
3.34379744529724 4.83531093597412
3.34418368339539 4.83530139923096
3.34456777572632 4.83529233932495
3.34494996070862 4.83528327941895
3.34532952308655 4.8352746963501
3.34570717811584 4.83526515960693
3.34608244895935 4.83525657653809
3.34645533561707 4.83524751663208
3.34682631492615 4.83523893356323
3.34719514846802 4.83522987365723
3.34756135940552 4.83522129058838
3.34792566299438 4.83521270751953
3.34828805923462 4.83520412445068
3.34864830970764 4.83519554138184
3.34900665283203 4.83518648147583
3.34936261177063 4.83517837524414
3.3497166633606 4.83516931533813
3.35006880760193 4.8351616859436
3.35041856765747 4.83515310287476
3.3507661819458 4.83514499664307
3.35111165046692 4.83513641357422
3.3514552116394 4.83512878417969
3.35179710388184 4.835120677948
3.35213708877563 4.83511257171631
3.35247492790222 4.83510446548462
3.35281085968018 4.83509635925293
3.3531448841095 4.8350887298584
3.35347652435303 4.83508062362671
3.35380697250366 4.83507299423218
3.35413479804993 4.83506536483765
3.35446095466614 4.83505821228027
3.35478520393372 4.83505010604858
3.35510802268982 4.83504247665405
3.35542869567871 4.83503484725952
3.35574722290039 4.83502674102783
3.35606408119202 4.83501958847046
3.35637903213501 4.83501243591309
3.35669207572937 4.83500480651855
3.35700345039368 4.83499670028687
3.35731291770935 4.83498954772949
3.35762023925781 4.83498191833496
3.35792636871338 4.83497476577759
3.35823082923889 4.83496713638306
3.35853290557861 4.83495998382568
3.35883331298828 4.83495283126831
3.35913228988647 4.8349461555481
3.35942959785461 4.83493900299072
3.35972499847412 4.83493185043335
3.36001873016357 4.83492517471313
3.36031079292297 4.83491802215576
3.36060094833374 4.83491134643555
3.36088943481445 4.83490419387817
3.36117649078369 4.83489751815796
3.36146140098572 4.83489036560059
3.36174511909485 4.83488368988037
3.36202716827393 4.83487701416016
3.36230778694153 4.83487033843994
3.36258673667908 4.83486413955688
3.36286401748657 4.83485698699951
3.36313962936401 4.83485078811646
3.3634135723114 4.83484411239624
3.36368584632874 4.83483791351318
3.36395621299744 4.83483123779297
3.36422538757324 4.83482503890991
3.36449265480042 4.8348183631897
3.36475872993469 4.83481216430664
3.36502313613892 4.83480644226074
3.36528611183167 4.83479976654053
3.36554765701294 4.83479356765747
3.36580753326416 4.83478736877441
3.36606597900391 4.83478164672852
3.36632299423218 4.83477544784546
3.3665783405304 4.83476972579956
3.36683177947998 4.8347635269165
3.36708402633667 4.83475780487061
3.36733508110046 4.83475208282471
3.3675844669342 4.83474636077881
3.36783266067505 4.83474016189575
3.36807942390442 4.8347339630127
3.36832499504089 4.8347282409668
3.36856865882874 4.83472204208374
3.36881113052368 4.834716796875
3.36905217170715 4.8347110748291
3.36929178237915 4.83470487594604
3.36953020095825 4.83469915390015
3.36976718902588 4.83469295501709
3.37000274658203 4.83468675613403
3.37023711204529 4.83468151092529
3.37047004699707 4.83467578887939
3.3707013130188 4.83467054367065
3.37093138694763 4.83466482162476
3.37116050720215 4.83465957641602
3.37138772010803 4.83465433120728
3.37161374092102 4.83464908599854
3.37183856964111 4.83464384078979
3.37206220626831 4.83463859558105
3.37228393554688 4.83463382720947
3.3725049495697 4.83462858200073
3.37272453308105 4.83462285995483
3.37294292449951 4.83461809158325
3.37316036224365 4.83461284637451
3.37337636947632 4.83460807800293
3.37359094619751 4.83460235595703
3.37380456924438 4.83459711074829
3.37401628494263 4.83459234237671
3.37422680854797 4.83458709716797
3.37443661689758 4.83458232879639
3.3746452331543 4.8345775604248
3.37485289573669 4.83457231521606
3.37505865097046 4.83456754684448
3.37526345252991 4.8345627784729
3.37546706199646 4.83455801010132
3.37566947937012 4.83455324172974
3.37587094306946 4.834547996521
3.37607145309448 4.83454322814941
3.37627053260803 4.83453845977783
3.37646865844727 4.83453369140625
3.37666583061218 4.83452892303467
3.37686085700989 4.83452463150024
3.37705540657043 4.83451986312866
3.37724828720093 4.83451509475708
3.37744092941284 4.8345103263855
3.37763166427612 4.83450555801392
3.37782168388367 4.83450126647949
3.37801051139832 4.83449649810791
3.37819838523865 4.83449220657349
3.37838506698608 4.8344874382019
3.3785707950592 4.83448266983032
3.37875533103943 4.8344783782959
3.37893867492676 4.83447408676147
3.37912106513977 4.83446931838989
3.37930250167847 4.83446502685547
3.37948274612427 4.83446073532104
3.37966203689575 4.83445644378662
3.37984013557434 4.83445167541504
3.38001751899719 4.83444786071777
3.38019418716431 4.83444356918335
3.38036918640137 4.83443927764893
3.38054370880127 4.8344349861145
3.3807168006897 4.83443069458008
3.38088893890381 4.83442640304565
3.3810601234436 4.83442211151123
3.38123059272766 4.83441781997681
3.38139939308167 4.83441400527954
3.38156747817993 4.83441019058228
3.38173484802246 4.83440637588501
3.38190126419067 4.83440256118774
3.38206672668457 4.83439874649048
3.38223099708557 4.83439445495605
3.38239431381226 4.83439064025879
3.3825569152832 4.83438682556152
3.38271832466125 4.83438301086426
3.38287901878357 4.83437967300415
3.38303875923157 4.83437585830688
3.38319754600525 4.83437204360962
3.38335537910461 4.8343677520752
3.38351225852966 4.83436393737793
3.3836681842804 4.83436012268066
3.38382339477539 4.83435726165771
3.38397741317749 4.83435297012329
3.38413095474243 4.83434963226318
3.38428354263306 4.83434629440308
3.38443470001221 4.83434295654297
3.38458585739136 4.8343391418457
3.38473606109619 4.83433485031128
3.38488459587097 4.83433151245117
3.38503289222717 4.83432817459106
3.38517999649048 4.8343243598938
3.38532686233521 4.83432149887085
3.38547229766846 4.83431768417358
3.38561725616455 4.83431434631348
3.38576126098633 4.83431148529053
3.38590407371521 4.83430767059326
3.38604688644409 4.83430480957031
3.38618850708008 4.83430147171021
3.38632917404175 4.8342981338501
3.3864688873291 4.83429479598999
3.38660788536072 4.83429193496704
3.38674640655518 4.83428764343262
3.38688373565674 4.83428430557251
3.38702034950256 4.8342809677124
3.38715624809265 4.83427762985229
3.38729119300842 4.83427429199219
3.38742566108704 4.83427143096924
3.38755917549133 4.83426809310913
3.38769221305847 4.83426475524902
3.38782405853271 4.83426141738892
3.38795518875122 4.83425807952881
3.38808560371399 4.83425521850586
3.3882155418396 4.83425235748291
3.38834404945374 4.8342490196228
3.38847184181213 4.83424615859985
3.38859963417053 4.8342432975769
3.38872647285461 4.83424043655396
3.38885259628296 4.83423757553101
3.38897776603699 4.83423519134521
3.38910222053528 4.83423233032227
3.38922619819641 4.83422946929932
3.38934946060181 4.83422660827637
3.38947153091431 4.83422374725342
3.38959336280823 4.83422088623047
3.38971471786499 4.83421850204468
3.38983488082886 4.83421564102173
3.38995432853699 4.83421277999878
3.39007377624512 4.83420991897583
3.39019179344177 4.83420753479004
3.39030957221985 4.83420372009277
3.39042592048645 4.83420133590698
3.39054203033447 4.83419799804688
3.39065837860107 4.83419513702393
3.39077305793762 4.83419227600098
3.39088702201843 4.83418941497803
3.39100074768066 4.83418703079224
3.39111328125 4.83418464660645
3.39122533798218 4.83418226242065
3.3913369178772 4.83417940139771
3.39144778251648 4.83417654037476
3.39155840873718 4.83417415618896
3.39166808128357 4.83417129516602
3.39177751541138 4.83416795730591
3.39188599586487 4.83416509628296
3.39199328422546 4.83416318893433
3.39210033416748 4.83416032791138
3.39220714569092 4.83415794372559
3.39231300354004 4.83415555953979
3.39241814613342 4.834153175354
3.39252328872681 4.83415079116821
3.39262747764587 4.83414840698242
3.3927309513092 4.83414602279663
3.39283347129822 4.83414268493652
3.39293599128723 4.83414030075073
3.39303827285767 4.83413791656494
3.39313888549805 4.83413505554199
3.39323925971985 4.8341326713562
3.39333915710449 4.83413028717041
3.39343905448914 4.83412790298462
3.39353799819946 4.83412551879883
3.39363694190979 4.83412313461304
3.39373469352722 4.83412075042725
3.39383172988892 4.83411884307861
3.39392828941345 4.83411645889282
3.39402389526367 4.83411455154419
3.39411902427673 4.8341121673584
3.39421367645264 4.83411026000977
3.39430785179138 4.83410787582397
3.39440178871155 4.83410549163818
3.39449501037598 4.83410310745239
3.39458799362183 4.8341007232666
3.39468050003052 4.83409881591797
3.39477229118347 4.83409643173218
3.39486289024353 4.83409404754639
3.39495348930359 4.8340916633606
3.39504313468933 4.8340892791748
};
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.39504313468933 4.8340892791748
};
\addplot [very thick, blue, opacity=0.3]
table {%
5.73391532897949 2.74124073982239
5.7226390838623 2.77594470977783
5.59844350814819 3.15817975997925
5.46086883544922 3.58159232139587
5.3232364654541 4.00518226623535
5.18523216247559 4.42991399765015
5.1021614074707 4.68557977676392
5.10215759277344 4.6855936050415
5.10215854644775 4.68559265136719
5.10215997695923 4.68559455871582
5.10216283798218 4.68560218811035
5.10216665267944 4.68563032150269
5.10216903686523 4.68574047088623
5.10212993621826 4.68620204925537
5.10173654556274 4.68843030929565
5.10009860992432 4.69601202011108
5.09770250320435 4.70764970779419
5.09511804580688 4.71635580062866
5.08777618408203 4.71572351455688
5.10472297668457 4.7256293296814
5.13356876373291 4.73482751846313
5.15728807449341 4.73452425003052
5.18195867538452 4.73449945449829
5.2085485458374 4.73442077636719
5.23778200149536 4.73409843444824
5.27020835876465 4.73342752456665
5.30617380142212 4.73236846923828
5.34582090377808 4.73091316223145
5.3895206451416 4.72892999649048
5.43927383422852 4.72586536407471
5.50056028366089 4.72047567367554
5.58361434936523 4.70998477935791
5.7026481628418 4.68642425537109
5.83759832382202 4.65854215621948
5.94927453994751 4.63945770263672
6.03758239746094 4.62647676467896
6.13110828399658 4.61816453933716
6.19143867492676 4.62217617034912
6.19411516189575 4.62253141403198
6.19588899612427 4.62279796600342
6.19769716262817 4.62315320968628
6.19957971572876 4.62356519699097
6.20155000686646 4.62402105331421
6.20362377166748 4.62452173233032
6.20582008361816 4.62507486343384
6.20816087722778 4.6256947517395
6.21066856384277 4.62639570236206
6.21337032318115 4.627197265625
6.21629428863525 4.62812042236328
6.21947288513184 4.62918996810913
6.22293996810913 4.63043403625488
6.22673225402832 4.63188505172729
6.23088598251343 4.63358020782471
6.23543882369995 4.63556241989136
6.24042463302612 4.63787841796875
6.24587106704712 4.64057922363281
6.25179243087769 4.64371681213379
6.25819110870361 4.64734172821045
6.26504325866699 4.65149545669556
6.27229881286621 4.65620517730713
6.27987670898438 4.66146945953369
6.28766393661499 4.6672568321228
6.29552459716797 4.6734938621521
6.30330991744995 4.68006896972656
6.31087446212769 4.68683910369873
6.31809234619141 4.69364547729492
6.32486724853516 4.70033073425293
6.33113956451416 4.70675611495972
6.33688402175903 4.71281290054321
6.34210395812988 4.71842622756958
6.34682273864746 4.72355556488037
6.35107803344727 4.728187084198
6.35491275787354 4.73232984542847
6.35837316513062 4.73600625991821
6.36150360107422 4.73924875259399
6.36434555053711 4.74209451675415
6.36693668365479 4.74458265304565
6.36931037902832 4.746750831604
6.37149667739868 4.74863481521606
6.37352085113525 4.75026988983154
6.37540531158447 4.75168466567993
6.37716913223267 4.75290870666504
6.37882900238037 4.75396537780762
6.38039827346802 4.75487661361694
6.38188886642456 4.7556619644165
6.38331079483032 4.75633764266968
6.38467359542847 4.75691843032837
6.38598442077637 4.75741624832153
6.38724994659424 4.75784349441528
6.38847541809082 4.75820922851562
6.38966512680054 4.75852155685425
6.39082431793213 4.75878763198853
6.39195489883423 4.75901412963867
6.39306116104126 4.75920629501343
6.39414548873901 4.75936889648438
6.39520931243896 4.75950622558594
6.39625597000122 4.75962162017822
6.39728546142578 4.75971746444702
6.3983006477356 4.75979709625244
6.39930200576782 4.75986289978027
6.40029096603394 4.75991630554199
6.40126848220825 4.75995922088623
6.40223503112793 4.75999307632446
6.40319156646729 4.76001882553101
6.40413856506348 4.76003789901733
6.40507698059082 4.76005172729492
6.40600633621216 4.76006078720093
6.40692806243896 4.76006507873535
6.40784215927124 4.76006603240967
6.40874862670898 4.76006364822388
6.40964794158936 4.76005840301514
6.41054058074951 4.76005125045776
6.41142654418945 4.7600417137146
6.4123067855835 4.7600302696228
6.41317987442017 4.76001787185669
6.41404724121094 4.76000452041626
6.41490888595581 4.75999021530151
6.41576433181763 4.75997543334961
6.41661357879639 4.75995922088623
6.41745758056641 4.75994253158569
6.41829586029053 4.75992488861084
6.41912841796875 4.75990676879883
6.41995620727539 4.75988864898682
6.42077827453613 4.75987005233765
6.42159557342529 4.75985145568848
6.42240762710571 4.75983333587646
6.42321395874023 4.75981473922729
6.42401599884033 4.75979566574097
6.42481279373169 4.75977611541748
6.42560386657715 4.75975751876831
6.42639064788818 4.75973844528198
6.42717266082764 4.75971937179565
6.42794942855835 4.75970029830933
6.42872190475464 4.759681224823
6.42948961257935 4.75966215133667
6.43025255203247 4.75964307785034
6.43101024627686 4.75962400436401
6.43176364898682 4.75960540771484
6.43251276016235 4.75958633422852
6.43325662612915 4.7595682144165
6.43399572372437 4.75954961776733
6.43473148345947 4.75953102111816
6.43546152114868 4.75951242446899
6.43618822097778 4.75949382781982
6.43690919876099 4.75947570800781
6.43762683868408 4.7594575881958
6.4383397102356 4.75943946838379
6.43904829025269 4.75942134857178
6.43975210189819 4.75940370559692
6.44045209884644 4.75938558578491
6.44114780426025 4.7593674659729
6.44183921813965 4.75934982299805
6.44252634048462 4.75933265686035
6.44320964813232 4.75931549072266
6.44388866424561 4.75929832458496
6.44456386566162 4.75928115844727
6.44523429870605 4.75926399230957
6.44590139389038 4.75924730300903
6.44656419754028 4.7592306137085
6.44722318649292 4.75921392440796
6.44787788391113 4.75919771194458
6.44852876663208 4.75918102264404
6.44917583465576 4.75916481018066
6.44981908798218 4.75914859771729
6.45045852661133 4.75913238525391
6.45109415054321 4.75911569595337
6.45172595977783 4.75909996032715
6.45235395431519 4.75908374786377
6.45297765731812 4.75906801223755
6.45359754562378 4.75905227661133
6.45421409606934 4.75903654098511
6.45482730865479 4.75902080535889
6.45543622970581 4.75900602340698
6.45604181289673 4.75899028778076
6.45664405822754 4.7589750289917
6.45724248886108 4.75895977020264
6.45783710479736 4.75894403457642
6.45842838287354 4.7589282989502
6.45901584625244 4.75891351699829
6.45959997177124 4.75889825820923
6.46018075942993 4.75888347625732
6.46075868606567 4.75886917114258
6.46133232116699 4.75885438919067
6.4619026184082 4.75884008407593
6.46247005462646 4.75882625579834
6.46303367614746 4.75881195068359
6.46359395980835 4.75879764556885
6.46415090560913 4.7587833404541
6.4647045135498 4.75876998901367
6.46525526046753 4.75875616073608
6.46580219268799 4.7587423324585
6.4663462638855 4.75872850418091
6.4668869972229 4.75871515274048
6.46742391586304 4.75870132446289
6.46795797348022 4.7586874961853
6.46848964691162 4.75867414474487
6.46901750564575 4.75866079330444
6.46954202651978 4.75864744186401
6.47006368637085 4.75863409042358
6.47058248519897 4.75862073898315
6.47109794616699 4.75860786437988
6.47161054611206 4.75859498977661
6.47211980819702 4.75858163833618
6.47262668609619 4.75856876373291
6.47313022613525 4.75855588912964
6.47363042831421 4.75854301452637
6.47412776947021 4.75853061676025
6.47462224960327 4.75851774215698
6.47511386871338 4.75850534439087
6.47560262680054 4.75849294662476
6.47608852386475 4.7584810256958
6.47657155990601 4.75846862792969
6.47705173492432 4.75845670700073
6.47752904891968 4.75844430923462
6.47800350189209 4.75843238830566
6.47847509384155 4.75842046737671
6.47894430160522 4.75840854644775
6.47941017150879 4.7583966255188
6.47987365722656 4.75838470458984
6.48033428192139 4.75837326049805
6.48079252243042 4.75836181640625
6.4812479019165 4.75834989547729
6.48170042037964 4.7583384513855
6.48215007781982 4.75832748413086
6.48259735107422 4.7583155632019
6.48304176330566 4.75830459594727
6.48348426818848 4.75829362869263
6.48392343521118 4.75828266143799
6.48436069488525 4.75827169418335
6.48479509353638 4.75826120376587
6.48522663116455 4.75825023651123
6.48565673828125 4.75823879241943
6.48608350753784 4.75822782516479
6.48650741577148 4.75821733474731
6.48692893981934 4.75820684432983
6.4873480796814 4.7581958770752
6.48776483535767 4.75818538665771
6.4881796836853 4.75817489624023
6.48859119415283 4.7581639289856
6.48900079727173 4.75815343856812
6.48940801620483 4.75814294815063
6.48981285095215 4.75813245773315
6.49021482467651 4.75812244415283
6.4906153678894 4.75811195373535
6.49101257324219 4.75810194015503
6.4914083480835 4.75809144973755
6.49180126190186 4.75808191299438
6.49219179153442 4.75807189941406
6.49258041381836 4.7580623626709
6.49296617507935 4.75805234909058
6.4933500289917 4.75804281234741
6.49373197555542 4.75803279876709
6.49411153793335 4.75802326202393
6.49448871612549 4.75801372528076
6.49486398696899 4.7580041885376
6.49523639678955 4.75799465179443
6.49560737609863 4.75798511505127
6.49597549438477 4.75797557830811
6.49634170532227 4.75796604156494
6.49670648574829 4.75795650482178
6.49706840515137 4.75794696807861
6.49742889404297 4.75793790817261
6.49778652191162 4.75792837142944
6.49814224243164 4.75791931152344
6.49849605560303 4.75791072845459
6.49884796142578 4.75790166854858
6.49919748306274 4.75789260864258
6.49954509735107 4.75788402557373
6.49989032745361 4.75787544250488
6.50023365020752 4.75786638259888
6.50057554244995 4.75785827636719
6.50091505050659 4.7578501701355
6.5012526512146 4.75784158706665
6.50158834457397 4.7578330039978
6.50192260742188 4.75782489776611
6.50225448608398 4.75781679153442
6.5025839805603 4.75780868530273
6.50291156768799 4.75780010223389
6.50323724746704 4.75779151916504
6.50356197357178 4.75778341293335
6.50388383865356 4.7577748298645
6.50420427322388 4.75776720046997
6.50452280044556 4.75775909423828
6.5048394203186 4.75775194168091
6.50515413284302 4.75774383544922
6.5054669380188 4.75773620605469
6.50577831268311 4.757728099823
6.50608777999878 4.75772094726562
6.50639486312866 4.75771331787109
6.50670099258423 4.75770616531372
6.50700521469116 4.75769805908203
6.50730752944946 4.75769090652466
6.50760793685913 4.75768327713013
6.50790643692017 4.75767517089844
6.50820350646973 4.75766801834106
6.50849914550781 4.75765991210938
6.50879240036011 4.75765228271484
6.50908422470093 4.75764560699463
6.50937461853027 4.75763845443726
6.50966310501099 4.75763130187988
6.50994968414307 4.75762414932251
6.51023435592651 4.75761651992798
6.51051759719849 4.75760936737061
6.51079988479614 4.75760221481323
6.51108026504517 4.7575945854187
6.51135873794556 4.75758743286133
6.51163578033447 4.75758028030396
6.51191091537476 4.75757312774658
6.51218461990356 4.75756597518921
6.5124568939209 4.75755882263184
6.5127272605896 4.75755214691162
6.51299667358398 4.75754499435425
6.51326370239258 4.75753831863403
6.5135293006897 4.75753164291382
6.5137939453125 4.7575249671936
6.51405715942383 4.75751829147339
6.51431798934937 4.75751161575317
6.51457786560059 4.75750541687012
6.51483583450317 4.7574987411499
6.51509284973145 4.75749206542969
6.51534795761108 4.75748538970947
6.51560163497925 4.75747871398926
6.5158543586731 4.75747203826904
6.51610469818115 4.75746583938599
6.51635408401489 4.75745964050293
6.51660203933716 4.75745344161987
6.51684856414795 4.75744724273682
6.51709365844727 4.75744152069092
6.51733779907227 4.75743532180786
6.51758003234863 4.7574291229248
6.51782131195068 4.75742340087891
6.5180606842041 4.75741720199585
6.51829862594604 4.75741052627563
6.51853561401367 4.75740432739258
6.51877117156982 4.75739860534668
6.51900577545166 4.75739336013794
6.51923847198486 4.75738763809204
6.51946973800659 4.75738191604614
6.519700050354 4.75737619400024
6.51992845535278 4.7573709487915
6.52015542984009 4.75736474990845
6.52038097381592 4.75735807418823
6.52060556411743 4.75735235214233
6.52082920074463 4.75734663009644
6.52105093002319 4.75734186172485
6.52127170562744 4.75733613967896
6.52149152755737 4.75733041763306
6.52170991897583 4.75732517242432
6.52192687988281 4.75731992721558
6.52214288711548 4.75731468200684
6.52235698699951 4.7573094367981
6.52257108688354 4.75730419158936
6.52278280258179 4.75729894638062
6.52299356460571 4.75729322433472
6.52320289611816 4.75728797912598
6.52341175079346 4.75728273391724
6.52361822128296 4.7572774887085
6.52382469177246 4.75727224349976
6.52402877807617 4.75726699829102
6.52423286437988 4.75726222991943
6.52443504333496 4.75725698471069
6.52463626861572 4.75725173950195
6.52483654022217 4.75724649429321
6.52503538131714 4.75724172592163
6.52523326873779 4.75723600387573
6.52542972564697 4.75723123550415
6.52562522888184 4.75722646713257
6.52581930160522 4.75722122192383
6.5260124206543 4.75721645355225
6.52620458602905 4.75721168518066
6.52639579772949 4.75720691680908
6.5265851020813 4.75720167160034
6.52677392959595 4.75719690322876
6.52696228027344 4.75719261169434
6.52714872360229 4.7571873664856
6.52733469009399 4.75718307495117
6.52751874923706 4.75717830657959
6.52770233154297 4.75717353820801
6.5278844833374 4.75716924667358
6.52806615829468 4.757164478302
6.52824640274048 4.75715970993042
6.52842569351196 4.75715494155884
6.52860403060913 4.75715065002441
6.52878046035767 4.75714635848999
6.5289568901062 4.75714159011841
6.52913236618042 4.75713729858398
6.52930688858032 4.75713300704956
6.52947950363159 4.75712823867798
6.5296516418457 4.75712394714355
6.5298228263855 4.75711965560913
6.52999258041382 4.75711536407471
6.53016185760498 4.75711107254028
6.53032970428467 4.75710725784302
6.5304970741272 4.75710296630859
6.53066349029541 4.75709915161133
6.53082895278931 4.7570948600769
6.53099298477173 4.75709104537964
6.53115653991699 4.75708675384521
6.53131866455078 4.75708341598511
6.53148031234741 4.75707912445068
6.53164148330688 4.75707530975342
6.53180122375488 4.75707149505615
6.53196001052856 4.75706720352173
6.53211736679077 4.75706338882446
6.53227472305298 4.7570595741272
6.53243017196655 4.75705575942993
6.53258514404297 4.75705194473267
6.53273916244507 4.75704765319824
6.53289270401001 4.75704431533813
6.53304481506348 4.75704050064087
6.53319692611694 4.7570366859436
6.53334712982178 4.75703239440918
6.53349733352661 4.75702953338623
6.53364610671997 4.75702524185181
6.53379392623901 4.75702142715454
6.53394174575806 4.75701761245728
6.53408765792847 4.75701379776001
6.53423357009888 4.75700998306274
6.53437852859497 4.75700664520264
6.53452205657959 4.75700283050537
6.53466510772705 4.75699853897095
6.5348072052002 4.75699472427368
6.53494834899902 4.75699186325073
6.53508901596069 4.75698804855347
6.53522872924805 4.7569842338562
6.53536796569824 4.75698089599609
6.53550624847412 4.75697755813599
6.53564357757568 4.75697422027588
6.53578042984009 4.75697088241577
6.53591585159302 4.75696754455566
6.53605079650879 4.75696420669556
6.5361852645874 4.75696086883545
6.5363187789917 4.7569580078125
6.53645181655884 4.75695466995239
6.5365834236145 4.75695085525513
6.53671455383301 4.75694751739502
6.53684520721436 4.75694417953491
6.53697443008423 4.7569408416748
6.53710317611694 4.7569375038147
6.5372314453125 4.75693416595459
6.5373592376709 4.75693130493164
6.53748559951782 4.75692796707153
6.53761148452759 4.75692462921143
6.53773736953735 4.75692129135132
6.53786134719849 4.75691795349121
6.53798532485962 4.7569146156311
6.53810882568359 4.75691223144531
6.53823137283325 4.75690937042236
6.53835296630859 4.75690603256226
6.53847408294678 4.75690269470215
6.53859424591064 4.7568998336792
6.53871393203735 4.75689649581909
6.5388331413269 4.75689363479614
6.53895044326782 4.75689077377319
6.5390682220459 4.75688791275024
6.53918504714966 4.75688457489014
6.53930139541626 4.75688171386719
6.5394172668457 4.75687885284424
6.53953218460083 4.75687599182129
6.5396466255188 4.7568736076355
6.53976011276245 4.75687074661255
6.53987264633179 4.75686740875244
6.53998517990112 4.75686502456665
6.54009675979614 4.7568621635437
6.540207862854 4.75685930252075
6.54031801223755 4.7568564414978
6.54042768478394 4.75685358047485
6.54053688049316 4.75685119628906
6.54064512252808 4.75684785842896
6.54075241088867 4.75684499740601
6.54085969924927 4.75684261322021
6.54096698760986 4.75683975219727
6.54107284545898 4.75683736801147
6.54117774963379 4.75683450698853
6.54128217697144 4.75683164596558
6.54138660430908 4.75682926177979
6.54149007797241 4.75682687759399
6.54159307479858 4.75682401657104
6.5416955947876 4.75682163238525
6.54179716110229 4.75681924819946
6.54189825057983 4.75681686401367
6.54199886322021 4.75681400299072
6.54209899902344 4.75681161880493
6.54219818115234 4.75680875778198
6.54229688644409 4.75680637359619
6.54239511489868 4.7568039894104
6.54249286651611 4.75680112838745
6.54259061813354 4.75679874420166
6.5426869392395 4.75679636001587
6.5427827835083 4.75679349899292
6.5428786277771 4.75679111480713
6.54297351837158 4.75678873062134
6.54306793212891 4.75678634643555
6.54316139221191 4.75678396224976
6.54325437545776 4.75678157806396
6.54334735870361 4.75677967071533
6.5434398651123 4.75677728652954
6.54353141784668 4.75677490234375
6.54362201690674 4.75677299499512
6.5437126159668 4.75677061080933
6.5438027381897 4.75676822662354
};
\addplot [semithick, blue, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.5438027381897 4.75676822662354
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 3.53053689002991
7.00162553787231 3.54573392868042
6.84823131561279 3.65718150138855
6.83658695220947 3.66564178466797
6.86917018890381 3.64196801185608
6.88763475418091 3.62855219841003
6.90254974365234 3.61771416664124
6.90566968917847 3.6154420375824
6.9058084487915 3.61532211303711
6.90578556060791 3.61527180671692
6.90567493438721 3.61511087417603
6.90526676177979 3.61452436447144
6.90375566482544 3.61237764358521
6.89817047119141 3.60453391075134
6.87858724594116 3.57773065567017
6.82810068130493 3.51293873786926
6.73351716995239 3.4056601524353
6.54027509689331 3.22740077972412
6.14690351486206 2.96048283576965
5.8607349395752 2.65860366821289
5.84271574020386 2.6294424533844
5.80302715301514 2.60619258880615
5.75630760192871 2.58458828926086
5.7018256187439 2.56365299224854
5.63835525512695 2.54361248016357
5.56422758102417 2.52534437179565
5.47725057601929 2.51036667823792
5.37456703186035 2.50105118751526
5.25242853164673 2.50103735923767
5.1056661605835 2.51612067222595
4.92626667022705 2.55675196647644
4.7008752822876 2.64534854888916
4.41459703445435 2.8327419757843
4.13495302200317 3.13583874702454
3.92293643951416 3.50795006752014
3.73759603500366 4.01759767532349
3.65103483200073 4.55369901657104
3.58848881721497 4.60666179656982
3.59458565711975 4.61055469512939
3.59731817245483 4.61209869384766
3.59857416152954 4.61264896392822
3.59939432144165 4.61276769638062
3.60011625289917 4.61273193359375
3.60084795951843 4.61266851425171
3.60162234306335 4.612633228302
3.60244369506836 4.61264705657959
3.60330677032471 4.61271619796753
3.60420346260071 4.61284303665161
3.60512399673462 4.61302804946899
3.6060619354248 4.61327266693115
3.60701012611389 4.6135778427124
3.60796284675598 4.61394691467285
3.60891628265381 4.6143856048584
3.60986733436584 4.61489772796631
3.61081290245056 4.61548900604248
3.6117525100708 4.61616659164429
3.61268496513367 4.61693429946899
3.61361122131348 4.61779594421387
3.61453247070312 4.61875200271606
3.61545133590698 4.61980056762695
3.61636924743652 4.62093257904053
3.61728835105896 4.62213468551636
3.61820983886719 4.6233868598938
3.61913418769836 4.62466478347778
3.62006068229675 4.62594127655029
3.62098813056946 4.62718820571899
3.62191534042358 4.62838077545166
3.62284183502197 4.62949895858765
3.62376689910889 4.63052845001221
3.62469220161438 4.63146162033081
3.62561893463135 4.63229560852051
3.62654829025269 4.63303327560425
3.62748193740845 4.63367891311646
3.62842178344727 4.63424062728882
3.62936782836914 4.63472557067871
3.63032102584839 4.63514280319214
3.63128089904785 4.63549995422363
3.63224697113037 4.63580369949341
3.63321948051453 4.63606119155884
3.63419723510742 4.63627958297729
3.63517928123474 4.63646364212036
3.63616538047791 4.63661813735962
3.63715481758118 4.63674783706665
3.63814520835876 4.6368556022644
3.63913798332214 4.63694429397583
3.64013051986694 4.63701772689819
3.64112257957458 4.63707780838013
3.64211368560791 4.63712596893311
3.64310383796692 4.6371636390686
3.64409112930298 4.63719320297241
3.64507651329041 4.63721561431885
3.6460587978363 4.63723182678223
3.64703774452209 4.63724279403687
3.64801263809204 4.63724899291992
3.64898419380188 4.63725185394287
3.64995169639587 4.63725090026855
3.65091443061829 4.63724756240845
3.65187215805054 4.63724184036255
3.65282535552979 4.63723421096802
3.65377378463745 4.6372241973877
3.65471744537354 4.63721466064453
3.65565586090088 4.63720273971558
3.65658950805664 4.63718938827515
3.65751767158508 4.63717555999756
3.65844058990479 4.63716125488281
3.65935826301575 4.63714647293091
3.66027021408081 4.63713026046753
3.66117691993713 4.63711452484131
3.66207838058472 4.63709783554077
3.66297459602356 4.63708114624023
3.66386532783508 4.6370644569397
3.66475105285645 4.637047290802
3.66563105583191 4.63703060150146
3.66650557518005 4.63701343536377
3.66737532615662 4.63699674606323
3.66823935508728 4.63697910308838
3.66909837722778 4.63696241378784
3.66995191574097 4.63694477081299
3.67079997062683 4.63692808151245
3.67164278030396 4.63691091537476
3.67248058319092 4.63689422607422
3.67331314086914 4.63687753677368
3.67414093017578 4.63686037063599
3.67496347427368 4.63684368133545
3.67578101158142 4.63682699203491
3.67659378051758 4.63681030273438
3.677401304245 4.63679361343384
3.67820358276367 4.6367769241333
3.67900109291077 4.63676023483276
3.6797935962677 4.63674402236938
3.68058156967163 4.63672780990601
3.6813645362854 4.63671207427979
3.68214297294617 4.63669586181641
3.68291640281677 4.63668060302734
3.68368482589722 4.63666439056396
3.68444871902466 4.63664865493774
3.6852080821991 4.63663291931152
3.68596291542053 4.6366171836853
3.68671298027039 4.63660192489624
3.68745851516724 4.63658666610718
3.68819975852966 4.63657140731812
3.68893599510193 4.63655614852905
3.68966746330261 4.63654088973999
3.69039511680603 4.63652563095093
3.69111800193787 4.63651084899902
3.6918363571167 4.63649559020996
3.69255065917969 4.63648128509521
3.69326019287109 4.63646697998047
3.69396543502808 4.63645267486572
3.69466710090637 4.63643836975098
3.69536399841309 4.63642406463623
3.69605684280396 4.63640975952148
3.6967453956604 4.63639545440674
3.69742965698242 4.63638114929199
3.6981098651886 4.6363673210144
3.69878602027893 4.63635349273682
3.69945859909058 4.63633966445923
3.70012617111206 4.63632583618164
3.70078992843628 4.63631248474121
3.70144963264465 4.63629865646362
3.70210528373718 4.63628482818604
3.70275712013245 4.63627147674561
3.70340514183044 4.63625812530518
3.70404934883118 4.63624477386475
3.70468950271606 4.63623189926147
3.70532584190369 4.6362190246582
3.70595860481262 4.63620615005493
3.70658779144287 4.63619375228882
3.7072126865387 4.63618087768555
3.70783376693726 4.63616895675659
3.70845103263855 4.63615655899048
3.70906496047974 4.63614416122437
3.70967555046082 4.63613224029541
3.71028137207031 4.63611936569214
3.71088457107544 4.63610744476318
3.71148371696472 4.63609552383423
3.71207928657532 4.63608264923096
3.71267175674438 4.63607120513916
3.71326017379761 4.63605928421021
3.71384525299072 4.63604784011841
3.71442675590515 4.63603591918945
3.71500492095947 4.6360239982605
3.71557974815369 4.6360125541687
3.71615052223206 4.6360011100769
3.7167181968689 4.63598918914795
3.71728277206421 4.63597774505615
3.71784377098083 4.63596630096436
3.71840143203735 4.63595533370972
3.71895575523376 4.63594388961792
3.71950674057007 4.63593244552612
3.72005438804626 4.63592147827148
3.72059869766235 4.63591051101685
3.72113990783691 4.63589906692505
3.72167778015137 4.63588762283325
3.72221302986145 4.63587713241577
3.72274470329285 4.63586616516113
3.72327351570129 4.63585519790649
3.72379922866821 4.63584470748901
3.72432112693787 4.63583421707153
3.72484064102173 4.63582420349121
3.7253565788269 4.63581371307373
3.72586989402771 4.63580417633057
3.72638010978699 4.6357946395874
3.72688698768616 4.63578462600708
3.72739100456238 4.63577461242676
3.72789216041565 4.63576459884644
3.72838997840881 4.63575458526611
3.72888445854187 4.63574457168579
3.72937631607056 4.63573455810547
3.72986531257629 4.6357250213623
3.73035216331482 4.63571548461914
3.73083567619324 4.63570594787598
3.73131608963013 4.63569641113281
3.73179388046265 4.63568687438965
3.7322690486908 4.63567686080933
3.73274064064026 4.63566732406616
3.73320984840393 4.635657787323
3.73367619514465 4.63564825057983
3.73413991928101 4.63563919067383
3.73460078239441 4.63562965393066
3.73505926132202 4.63561964035034
3.73551487922668 4.63561010360718
3.73596787452698 4.63560104370117
3.73641896247864 4.63559246063232
3.73686647415161 4.63558292388916
3.73731160163879 4.63557386398315
3.73775386810303 4.63556528091431
3.73819351196289 4.63555669784546
3.73863101005554 4.63554859161377
3.73906540870667 4.63553953170776
3.739497423172 4.63553094863892
3.73992776870728 4.63552284240723
3.74035477638245 4.63551425933838
3.74077892303467 4.63550567626953
3.74120140075684 4.63549757003784
3.74162077903748 4.63548946380615
3.74203777313232 4.6354808807373
3.74245262145996 4.63547277450562
3.74286508560181 4.63546419143677
3.7432746887207 4.63545656204224
3.74368238449097 4.63544893264771
3.74408769607544 4.63544130325317
3.74449014663696 4.63543367385864
3.74489068984985 4.63542556762695
3.74528837203979 4.63541793823242
3.74568343162537 4.63540983200073
3.74607682228088 4.63540172576904
3.74646830558777 4.63539361953735
3.7468569278717 4.63538646697998
3.74724364280701 4.63537883758545
3.74762797355652 4.63537120819092
3.74800968170166 4.63536357879639
3.74838924407959 4.63535642623901
3.74876642227173 4.63534832000732
3.74914145469666 4.63534069061279
3.74951434135437 4.63533306121826
3.74988484382629 4.63532543182373
3.75025320053101 4.63531827926636
3.75061941146851 4.63531064987183
3.75098419189453 4.63530349731445
3.75134682655334 4.63529634475708
3.75170636177063 4.63528919219971
3.75206470489502 4.63528203964233
3.7524209022522 4.63527488708496
3.75277495384216 4.63526821136475
3.75312638282776 4.63526153564453
3.75347638130188 4.63525485992432
3.75382399559021 4.63524770736694
3.75416994094849 4.63524103164673
3.75451350212097 4.63523387908936
3.75485515594482 4.63522720336914
3.75519514083862 4.63522100448608
3.75553297996521 4.63521432876587
3.75586891174316 4.63520812988281
3.75620293617249 4.6352014541626
3.75653481483459 4.63519477844238
3.75686478614807 4.63518857955933
3.75719285011292 4.63518190383911
3.75751876831055 4.63517618179321
3.75784301757812 4.635169506073
3.75816488265991 4.63516330718994
3.7584855556488 4.63515663146973
3.75880408287048 4.63515043258667
3.75912094116211 4.63514471054077
3.7594358921051 4.63513851165771
3.75974869728088 4.6351318359375
3.76005983352661 4.63512563705444
3.76036906242371 4.63511943817139
3.76067686080933 4.63511371612549
3.76098251342773 4.63510751724243
3.76128697395325 4.63510131835938
3.76158881187439 4.63509559631348
3.76188945770264 4.63508939743042
3.76218843460083 4.63508367538452
3.76248550415039 4.63507795333862
3.7627809047699 4.63507175445557
3.76307439804077 4.63506650924683
3.76336646080017 4.63506078720093
3.76365637779236 4.63505506515503
3.76394486427307 4.63504934310913
3.76423144340515 4.63504362106323
3.76451683044434 4.63503789901733
3.76480031013489 4.63503265380859
3.76508212089539 4.63502740859985
3.76536202430725 4.63502168655396
3.76564073562622 4.63501644134521
3.76591730117798 4.63501071929932
3.76619267463684 4.63500547409058
3.76646661758423 4.63500070571899
3.76673865318298 4.6349949836731
3.76700901985168 4.6349892616272
3.76727795600891 4.63498401641846
3.76754546165466 4.63497877120972
3.76781129837036 4.63497352600098
3.76807570457458 4.63496875762939
3.76833868026733 4.63496351242065
3.76859998703003 4.63495826721191
3.76886010169983 4.63495349884033
3.76911807060242 4.63494873046875
3.76937508583069 4.63494396209717
3.76962995529175 4.63493919372559
3.76988363265991 4.63493394851685
3.77013611793518 4.63492918014526
3.7703869342804 4.63492441177368
3.77063632011414 4.63491916656494
3.77088451385498 4.63491439819336
3.77113103866577 4.63490962982178
3.77137613296509 4.6349048614502
3.77161979675293 4.63490009307861
3.7718620300293 4.63489532470703
3.77210330963135 4.63489055633545
3.77234292030334 4.63488578796387
3.77258110046387 4.63488101959229
3.77281808853149 4.6348762512207
3.77305340766907 4.63487148284912
3.77328729629517 4.63486671447754
3.77351999282837 4.63486242294312
3.77375102043152 4.63485765457153
3.77398109436035 4.63485336303711
3.77420997619629 4.63484907150269
3.77443742752075 4.63484525680542
3.77466320991516 4.63484144210815
3.7748875617981 4.63483715057373
3.77511096000671 4.63483285903931
3.77533292770386 4.63482856750488
3.77555370330811 4.63482427597046
3.77577304840088 4.63481950759888
3.77599120140076 4.63481569290161
3.77620816230774 4.63481187820435
3.77642416954041 4.63480758666992
3.7766387462616 4.63480377197266
3.77685236930847 4.63479948043823
3.77706432342529 4.63479518890381
3.77727508544922 4.63479137420654
3.77748441696167 4.63478708267212
3.77769231796265 4.63478326797485
3.77789974212646 4.63477897644043
3.77810549736023 4.63477516174316
3.7783100605011 4.63477087020874
3.77851319313049 4.63476705551147
3.77871561050415 4.63476324081421
3.77891683578491 4.63475942611694
3.77911686897278 4.63475561141968
3.77931571006775 4.63475179672241
3.77951383590698 4.6347484588623
3.77971029281616 4.63474464416504
3.7799060344696 4.63474082946777
3.78010034561157 4.63473701477051
3.78029298782349 4.63473272323608
3.78048515319824 4.63472938537598
3.78067588806152 4.63472509384155
3.78086590766907 4.63472175598145
3.78105473518372 4.63471794128418
3.78124284744263 4.63471412658691
3.78142929077148 4.63471031188965
3.78161454200745 4.63470602035522
3.78179907798767 4.63470220565796
3.781982421875 4.63469886779785
3.78216481208801 4.63469505310059
3.78234577178955 4.63469123840332
3.78252601623535 4.63468790054321
3.78270554542542 4.63468456268311
3.782883644104 4.63468074798584
3.78306102752686 4.63467788696289
3.78323721885681 4.63467454910278
3.78341245651245 4.63467121124268
3.78358674049377 4.63466787338257
3.78375959396362 4.6346640586853
3.78393149375916 4.6346607208252
3.78410267829895 4.63465785980225
3.78427243232727 4.63465452194214
3.78444123268127 4.63465070724487
3.78460955619812 4.63464784622192
3.78477644920349 4.63464450836182
3.78494262695312 4.63464117050171
3.7851083278656 4.63463830947876
3.7852725982666 4.63463544845581
3.78543591499329 4.6346321105957
3.78559851646423 4.63462924957275
3.78575968742371 4.63462591171265
3.78592014312744 4.6346230506897
3.78608012199402 4.63462018966675
3.78623867034912 4.6346173286438
3.78639650344849 4.63461351394653
3.7865526676178 4.63461017608643
3.78670859336853 4.63460683822632
3.78686332702637 4.63460445404053
3.78701758384705 4.63460111618042
3.78717088699341 4.63459873199463
3.78732299804688 4.63459587097168
3.78747415542603 4.63459300994873
3.78762483596802 4.63459014892578
3.78777503967285 4.63458681106567
3.78792381286621 4.63458395004272
3.78807187080383 4.63458108901978
3.78821969032288 4.63457870483398
3.78836584091187 4.63457584381104
3.78851103782654 4.63457250595093
3.78865575790405 4.63457012176514
3.78879904747009 4.63456726074219
3.78894186019897 4.6345648765564
3.78908371925354 4.63456249237061
3.78922486305237 4.63456010818481
3.78936576843262 4.63455772399902
3.78950548171997 4.63455486297607
3.78964424133301 4.63455247879028
3.78978252410889 4.63454961776733
3.78992009162903 4.63454675674438
3.79005670547485 4.63454437255859
3.79019212722778 4.6345419883728
3.79032754898071 4.63453960418701
3.79046154022217 4.63453674316406
3.79059505462646 4.63453388214111
3.79072761535645 4.63453149795532
3.79085922241211 4.63452863693237
3.79099035263062 4.63452625274658
3.7911205291748 4.63452386856079
3.79125022888184 4.634521484375
3.79137873649597 4.63451910018921
3.79150724411011 4.63451623916626
3.79163455963135 4.63451385498047
3.79176139831543 4.63451147079468
3.79188680648804 4.63450908660889
3.79201197624207 4.63450717926025
3.79213619232178 4.63450479507446
3.79226016998291 4.63450241088867
3.79238390922546 4.63450002670288
3.7925066947937 4.63449811935425
3.79262781143188 4.63449573516846
3.79274892807007 4.63449335098267
3.79286909103394 4.63449096679688
3.79298806190491 4.63448905944824
3.79310703277588 4.63448667526245
3.79322528839111 4.63448429107666
3.79334282875061 4.63448190689087
3.79345965385437 4.63447952270508
3.79357624053955 4.63447713851929
3.79369211196899 4.63447523117065
3.79380702972412 4.63447284698486
3.79392075538635 4.63447093963623
3.79403424263 4.63446855545044
3.79414701461792 4.63446617126465
3.7942590713501 4.63446426391602
3.79437065124512 4.63446187973022
3.79448175430298 4.63445949554443
3.79459166526794 4.63445711135864
3.79470181465149 4.63445520401001
3.79481101036072 4.63445329666138
3.79491949081421 4.63445091247559
3.79502701759338 4.63444900512695
3.7951340675354 4.63444662094116
3.79524064064026 4.63444423675537
3.79534649848938 4.63444232940674
3.79545164108276 4.63443994522095
3.79555630683899 4.63443851470947
3.7956600189209 4.63443660736084
3.79576325416565 4.63443422317505
3.7958664894104 4.63443183898926
3.79596900939941 4.63443040847778
3.79607152938843 4.63442850112915
3.79617238044739 4.63442611694336
3.79627299308777 4.63442420959473
3.79637289047241 4.63442277908325
3.7964723110199 4.63442087173462
3.79657101631165 4.63441944122314
3.79666924476624 4.63441753387451
3.79676651954651 4.63441610336304
3.79686403274536 4.63441467285156
3.7969605922699 4.63441228866577
3.7970564365387 4.63440990447998
3.79715156555176 4.63440752029419
3.79724669456482 4.63440561294556
3.79734110832214 4.63440370559692
3.79743504524231 4.63440227508545
3.79752802848816 4.63440036773682
3.79762077331543 4.63439893722534
3.79771280288696 4.63439750671387
3.79780435562134 4.63439512252808
3.79789543151855 4.63439321517944
3.79798579216003 4.63439083099365
3.79807615280151 4.63438844680786
};
\addplot [semithick, red, opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
3.79807615280151 4.63438844680786
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}

\end{tikzpicture}

==> sections/images/Nash_trajectories_squared.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
\addplot [semithick, blue, opacity=0.3]
table {%
7.375 5
7.3468976020813 5
7.102210521698 5
7.04879856109619 5
7.13540887832642 5
7.20799541473389 5
7.27564191818237 5
7.42379426956177 5
7.46973180770874 5
7.4878511428833 5
7.49511289596558 5
7.49804210662842 5
7.49922657012939 5
7.49970579147339 5
7.49989986419678 5
7.49997806549072 5
7.50001001358032 5
7.50002288818359 5
7.50002813339233 5
7.50002861022949 5
7.50002861022949 5
7.50002861022949 5
7.50002765655518 5
7.50002574920654 5
7.50002288818359 5
7.50001859664917 5
7.50001382827759 5
7.50000905990601 5
7.50000286102295 5
7.49999332427979 5
7.49998140335083 5.00000381469727
7.49996471405029 5.00000858306885
7.49994277954102 5.00001335144043
7.49991369247437 5.00002241134644
7.49987506866455 5.00003385543823
7.49982452392578 5.00005006790161
7.49975728988647 5.00007247924805
7.49966812133789 5.00010299682617
7.4995493888855 5.00014495849609
7.49939298629761 5.00020265579224
7.49918556213379 5.00028038024902
7.49891376495361 5.00038766860962
7.49855613708496 5.00053405761719
7.4980902671814 5.00073432922363
7.49748611450195 5.0010085105896
7.49671316146851 5.00138568878174
7.49573850631714 5.00190830230713
7.49454212188721 5.00263833999634
7.49312925338745 5.00367116928101
7.49157285690308 5.00515747070312
7.49003839492798 5.0073413848877
7.48850107192993 5.0106372833252
7.48329639434814 5.01590251922607
7.46511793136597 5.02453088760376
7.43464851379395 5.03991937637329
7.39573049545288 5.07005882263184
7.35078716278076 5.13376998901367
7.31091356277466 5.23910140991211
7.3239164352417 5.11692905426025
7.42745542526245 5.00392150878906
7.6047534942627 5.00385713577271
7.68696737289429 5.00424480438232
7.71596384048462 5.0045862197876
7.7332649230957 5.0048680305481
7.7463755607605 5.00510835647583
7.75709342956543 5.00532007217407
7.76615285873413 5.00550985336304
7.77394533157349 5.00568580627441
7.78071165084839 5.00584936141968
7.78661966323853 5.00600385665894
7.79179620742798 5.00615215301514
7.79634094238281 5.00629663467407
7.80033874511719 5.00643730163574
7.8038592338562 5.00657796859741
7.80696201324463 5.00671672821045
7.80969905853271 5.00685548782349
7.81211519241333 5.00699424743652
7.81424903869629 5.00713634490967
7.81613445281982 5.00727987289429
7.81780099868774 5.00742530822754
7.81927442550659 5.00757455825806
7.82057762145996 5.00772571563721
7.8217306137085 5.00788068771362
7.82275056838989 5.00803899765015
7.82365322113037 5.00820159912109
7.82445240020752 5.00836849212646
7.82515954971313 5.00854015350342
7.82578563690186 5.00871610641479
7.82633972167969 5.00889730453491
7.82683038711548 5.00908374786377
7.82726430892944 5.00927591323853
7.82764863967896 5.00947332382202
7.82798862457275 5.00967645645142
7.82828903198242 5.00988626480103
7.82855463027954 5.01010179519653
7.82878923416138 5.01032447814941
7.8289966583252 5.01055335998535
7.82917976379395 5.01078939437866
7.82934141159058 5.0110330581665
7.82948398590088 5.01128387451172
7.82960939407349 5.01154279708862
7.82971954345703 5.01180934906006
7.82981634140015 5.01208448410034
7.82990074157715 5.01236867904663
7.82997512817383 5.01266098022461
7.83003950119019 5.01296281814575
7.83009481430054 5.01327419281006
7.83014297485352 5.01359510421753
7.83018445968628 5.01392650604248
7.83021926879883 5.01426792144775
7.83024835586548 5.01461982727051
7.83027219772339 5.01498222351074
7.83029222488403 5.01535701751709
7.83030843734741 5.01574325561523
7.83032035827637 5.01614141464233
7.83032846450806 5.01655197143555
7.83033323287964 5.01697587966919
7.83033514022827 5.0174126625061
7.83033418655396 5.01786375045776
7.83033084869385 5.01832818984985
7.83032560348511 5.01880788803101
7.83031702041626 5.01930236816406
7.83030652999878 5.01981210708618
7.83029365539551 5.02033710479736
7.83027839660645 5.02087831497192
7.83026170730591 5.02143669128418
7.83024263381958 5.02201271057129
7.8302206993103 5.02260637283325
7.83019733428955 5.02321767807007
7.83017110824585 5.02384853363037
7.83014297485352 5.02449893951416
7.83011198043823 5.02516889572144
7.83007907867432 5.02585983276367
7.83004379272461 5.02657222747803
7.83000564575195 5.0273060798645
7.82996463775635 5.02806186676025
7.82992172241211 5.02884101867676
7.82987546920776 5.02964401245117
7.82982635498047 5.03046989440918
7.82977390289307 5.03132152557373
7.82971811294556 5.03219842910767
7.82965850830078 5.03310251235962
7.8295955657959 5.03403282165527
7.82952880859375 5.03498983383179
7.82945823669434 5.03597545623779
7.82938289642334 5.03698968887329
7.82930278778076 5.03803396224976
7.82921934127808 5.03910875320435
7.82913112640381 5.04021406173706
7.82903718948364 5.04135131835938
7.82893753051758 5.04252004623413
7.82883310317993 5.04372262954712
7.82872247695923 5.04495859146118
7.82860612869263 5.04622840881348
7.82848262786865 5.04753255844116
7.82835292816162 5.04887247085571
7.82821655273438 5.05024719238281
7.8280725479126 5.05165863037109
7.82792186737061 5.05310535430908
7.82776355743408 5.05458927154541
7.82759714126587 5.05611038208008
7.82742309570312 5.0576696395874
7.82723999023438 5.05926561355591
7.82704877853394 5.06089878082275
7.82684946060181 5.0625696182251
7.82664060592651 5.06427764892578
7.82642364501953 5.06602334976196
7.82619762420654 5.06780576705933
7.82596254348755 5.06962537765503
7.82571840286255 5.0714807510376
7.82546520233154 5.07337141036987
7.82520341873169 5.07529830932617
7.82493257522583 5.07725858688354
7.82465362548828 5.07925176620483
7.82436609268188 5.08127784729004
7.82407093048096 5.08333587646484
7.8237681388855 5.08542394638062
7.82345819473267 5.08754110336304
7.82314109802246 5.08968734741211
7.82281732559204 5.09185934066772
7.82248830795288 5.09405708312988
7.82215309143066 5.09627962112427
7.82181310653687 5.09852457046509
7.8214693069458 5.10079145431519
7.82112216949463 5.10307884216309
7.82077217102051 5.10538482666016
7.82041931152344 5.10770893096924
7.82006502151489 5.11005067825317
7.81970930099487 5.11240720748901
7.81935262680054 5.11477899551392
7.81899642944336 5.11716413497925
7.81864023208618 5.11956262588501
7.81828451156616 5.12197303771973
7.81793022155762 5.12439489364624
7.81757783889771 5.12682819366455
7.81722736358643 5.1292724609375
7.81687879562378 5.13172721862793
7.81653261184692 5.13419103622437
7.81618881225586 5.13666486740112
7.81584787368774 5.1391487121582
7.81550931930542 5.14164257049561
7.8151741027832 5.14414644241333
7.81484127044678 5.14666032791138
7.81451177597046 5.14918565750122
7.81418418884277 5.15172147750854
7.81385946273804 5.15426921844482
7.81353712081909 5.15682983398438
7.81321668624878 5.15940284729004
7.8128981590271 5.16199016571045
7.81258153915405 5.16459178924561
7.81226634979248 5.16720819473267
7.81195211410522 5.16984081268311
7.81163883209229 5.17248964309692
7.81132555007935 5.17515659332275
7.81101274490356 5.17784309387207
7.81070041656494 5.18054962158203
7.810387134552 5.18327713012695
7.81007242202759 5.18602752685547
7.80975675582886 5.18880033493042
7.80943918228149 5.19159698486328
7.8091197013855 5.19441986083984
7.80879783630371 5.19726848602295
7.80847311019897 5.20014572143555
7.80814504623413 5.20305109024048
7.80781269073486 5.20598697662354
7.80747699737549 5.20895385742188
7.80713558197021 5.21195316314697
7.80678987503052 5.21498680114746
7.80643892288208 5.2180552482605
7.80608177185059 5.22115898132324
7.80571794509888 5.22430086135864
7.80534839630127 5.2274808883667
7.80497074127197 5.23070096969604
7.8045859336853 5.233962059021
7.80419301986694 5.23726558685303
7.80379104614258 5.2406120300293
7.80338048934937 5.24400281906128
7.80295991897583 5.24744081497192
7.80252981185913 5.25092506408691
7.80208873748779 5.25445795059204
7.80163669586182 5.25804042816162
7.80117273330688 5.26167392730713
7.80069637298584 5.26535940170288
7.80020761489868 5.26909875869751
7.79970502853394 5.27289295196533
7.7991886138916 5.27674388885498
7.79865789413452 5.28065204620361
7.79811239242554 5.28461837768555
7.79755067825317 5.28864431381226
7.79697275161743 5.29273176193237
7.79637813568115 5.29688215255737
7.79576539993286 5.30109643936157
7.79513454437256 5.3053765296936
7.79448413848877 5.30972290039062
7.79381418228149 5.31413841247559
7.79312324523926 5.31862306594849
7.79241132736206 5.32317972183228
7.79167699813843 5.32780885696411
7.79092025756836 5.33251142501831
7.79013967514038 5.33728981018066
7.78933429718018 5.3421459197998
7.78850221633911 5.34708118438721
7.78764343261719 5.35209798812866
7.7867579460144 5.35719728469849
7.78584289550781 5.36238050460815
7.78489875793457 5.3676495552063
7.7839241027832 5.37300634384155
7.78291749954224 5.37845277786255
7.7818775177002 5.38399124145508
7.78080368041992 5.38962316513062
7.77969408035278 5.39535093307495
7.7785472869873 5.40117645263672
7.77736234664917 5.40710210800171
7.77613687515259 5.41313028335571
7.77487134933472 5.41926336288452
7.77356195449829 5.42550420761108
7.77220869064331 5.43185472488403
7.77080917358398 5.43831777572632
7.76936149597168 5.44489622116089
7.76786375045776 5.45159244537354
7.7663140296936 5.45840978622437
7.76471090316772 5.46535110473633
7.76305150985718 5.47241926193237
7.76133346557617 5.47961854934692
7.75955486297607 5.48695182800293
7.75771236419678 5.49442291259766
7.75580406188965 5.50203609466553
7.75382709503174 5.50979471206665
7.75177812576294 5.51770353317261
7.74965333938599 5.52576637268066
7.74745082855225 5.53398847579956
7.74516534805298 5.54237508773804
7.74279451370239 5.55093097686768
7.74033355712891 5.55966091156006
7.73777866363525 5.5685715675354
7.7351245880127 5.57766962051392
7.73236656188965 5.58696031570435
7.72949934005737 5.59645080566406
7.72651815414429 5.60614919662476
7.72341537475586 5.61606359481812
7.72018527984619 5.62620162963867
7.71682024002075 5.63657236099243
7.71331310272217 5.6471848487854
7.70965576171875 5.65804958343506
7.70583820343018 5.6691780090332
7.70185136795044 5.68058204650879
7.6976842880249 5.69227313995361
7.69332599639893 5.70426607131958
7.68876266479492 5.71657609939575
7.68397998809814 5.72921800613403
7.67896318435669 5.74220943450928
7.67369508743286 5.75556993484497
7.66815567016602 5.7693190574646
7.66232395172119 5.78348112106323
7.65617561340332 5.79808044433594
7.64968347549438 5.81314325332642
7.64281749725342 5.82870054244995
7.63554239273071 5.84478616714478
7.62781953811646 5.86143636703491
7.6196026802063 5.87869310379028
7.61083936691284 5.89660310745239
7.60146760940552 5.91521835327148
7.59141635894775 5.93459844589233
7.58060121536255 5.95481061935425
7.56892013549805 5.9759316444397
7.55625295639038 5.99804878234863
7.54245328903198 6.02126550674438
7.52734041213989 6.04569911956787
7.51069211959839 6.07148742675781
7.49222993850708 6.098792552948
7.47160339355469 6.12780380249023
7.44836473464966 6.15874481201172
7.42194318771362 6.19187164306641
7.39162445068359 6.22746133804321
7.35656833648682 6.26577520370483
7.31588935852051 6.30704927444458
7.2685923576355 6.35182571411133
7.21315050125122 6.40137958526611
7.14654159545898 6.45758152008057
7.06219673156738 6.52297401428223
6.9451732635498 6.60465908050537
6.76139450073242 6.71600437164307
6.44981575012207 6.85845613479614
6.07442092895508 7.01273250579834
5.91233491897583 7.21303272247314
5.92984485626221 7.24112987518311
5.93846368789673 7.27320194244385
5.94675874710083 7.30352783203125
5.95469188690186 7.33224678039551
5.96198749542236 7.35850763320923
5.9676308631897 7.37924575805664
5.97162008285522 7.39462852478027
5.97446537017822 7.40612649917603
5.97652292251587 7.41476917266846
5.97802400588989 7.42127799987793
5.97912454605103 7.4261794090271
5.9799337387085 7.42987012863159
5.98052930831909 7.43264865875244
5.98097038269043 7.43474245071411
5.98129892349243 7.43632316589355
5.98154449462891 7.43751859664917
5.98173093795776 7.43842458724976
5.98187255859375 7.43911170959473
5.98198175430298 7.43963384628296
5.98206615447998 7.44003105163574
5.98213243484497 7.44033336639404
5.9821834564209 7.44056272506714
5.98222398757935 7.44073629379272
5.98225593566895 7.44086885452271
5.98228120803833 7.44096851348877
5.98230171203613 7.44104385375977
5.98231744766235 7.44110012054443
5.98233079910278 7.44114255905151
5.98234128952026 7.4411735534668
5.98234939575195 7.44119691848755
5.98235702514648 7.44121313095093
5.98236322402954 7.44122505187988
5.98236751556396 7.44123411178589
5.98237180709839 7.44123935699463
5.98237562179565 7.44124317169189
5.98237943649292 7.44124555587769
5.98238182067871 7.44124698638916
5.9823842048645 7.44124746322632
5.98238658905029 7.44124746322632
5.98238801956177 7.44124746322632
5.98238945007324 7.44124698638916
5.98239135742188 7.441246509552
5.98239278793335 7.44124555587769
5.98239374160767 7.44124460220337
5.98239517211914 7.44124364852905
5.98239612579346 7.44124269485474
5.98239660263062 7.44124174118042
5.98239755630493 7.4412407875061
5.98239803314209 7.44124031066895
5.98239850997925 7.44123983383179
5.98239898681641 7.44123935699463
5.98239898681641 7.44123840332031
5.98239898681641 7.44123840332031
5.98239946365356 7.44123792648315
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
5.98239946365356 7.441237449646
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.98239946365356 7.441237449646
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 6.46946334838867
6.99439764022827 6.44901514053345
6.69267463684082 6.22979974746704
6.33866548538208 5.97259664535522
5.98378372192383 5.71476078033447
5.62685823440552 5.4554386138916
5.26998662948608 5.19615650177002
5.25737047195435 5.18699073791504
5.2575831413269 5.18714570999146
5.25765657424927 5.18719911575317
5.25768566131592 5.18722009658813
5.25769758224487 5.18722867965698
5.25770139694214 5.18723201751709
5.25770378112793 5.18723297119141
5.25770425796509 5.18723392486572
5.25770425796509 5.18723392486572
5.25770425796509 5.18723392486572
5.25770425796509 5.18723392486572
5.25770378112793 5.18723392486572
5.25770330429077 5.18723392486572
5.25770282745361 5.18723440170288
5.25770139694214 5.18723487854004
5.25770044326782 5.1872353553772
5.25769901275635 5.18723583221436
5.25769710540771 5.18723678588867
5.25769472122192 5.18723773956299
5.25769186019897 5.18723917007446
5.25768756866455 5.18724060058594
5.25768232345581 5.18724250793457
5.25767517089844 5.18724536895752
5.25766563415527 5.18724918365479
5.25765419006348 5.18725442886353
5.2576379776001 5.18726110458374
5.25761651992798 5.18726968765259
5.2575888633728 5.18728113174438
5.25755167007446 5.18729686737061
5.25750303268433 5.18731737136841
5.25743865966797 5.18734502792358
5.25735425949097 5.18738174438477
5.25724411010742 5.18743133544922
5.25710105895996 5.18749809265137
5.25691699981689 5.18758964538574
5.25668334960938 5.18771409988403
5.25639295578003 5.18788576126099
5.25604248046875 5.18812465667725
5.25564050674438 5.18845844268799
5.25521898269653 5.18892621994019
5.25485801696777 5.18958187103271
5.25472021102905 5.19049310684204
5.25513362884521 5.19173955917358
5.25682163238525 5.19344758987427
5.25902318954468 5.19537687301636
5.24606847763062 5.19608926773071
5.22303628921509 5.1968879699707
5.19497394561768 5.19773054122925
5.16378831863403 5.19854927062988
5.12982177734375 5.19868898391724
5.09487581253052 5.19794464111328
5.0688009262085 5.19869470596313
5.04678201675415 5.20400333404541
5.05663585662842 5.20387554168701
5.06720495223999 5.2039942741394
5.07900047302246 5.20395278930664
5.09002351760864 5.2038893699646
5.09972858428955 5.20379686355591
5.10820579528809 5.20368003845215
5.11562061309814 5.20354986190796
5.12212133407593 5.20341014862061
5.12783193588257 5.20326519012451
5.1328558921814 5.20311641693115
5.13728332519531 5.20296430587769
5.141188621521 5.20280981063843
5.1446385383606 5.20265197753906
5.1476879119873 5.20249176025391
5.15038681030273 5.20232820510864
5.15277719497681 5.20216131210327
5.15489673614502 5.20199060440063
5.15677690505981 5.20181512832642
5.15844678878784 5.20163536071777
5.15993070602417 5.20145130157471
5.16125106811523 5.2012619972229
5.16242742538452 5.20106744766235
5.16347599029541 5.20086717605591
5.16441202163696 5.20066165924072
5.16524934768677 5.20044946670532
5.16599893569946 5.20023202896118
5.16667032241821 5.20000791549683
5.16727447509766 5.19977712631226
5.16781854629517 5.19953918457031
5.16830921173096 5.199294090271
5.16875314712524 5.19904232025146
5.16915607452393 5.19878196716309
5.16952228546143 5.19851446151733
5.16985654830933 5.19823837280273
5.17016363143921 5.19795417785645
5.17044639587402 5.19766187667847
5.17070722579956 5.19735956192017
5.17094898223877 5.19704866409302
5.17117547988892 5.19672822952271
5.17138767242432 5.19639778137207
5.1715874671936 5.19605731964111
5.17177677154541 5.19570636749268
5.17195701599121 5.19534492492676
5.17212963104248 5.1949725151062
5.17229557037354 5.19458818435669
5.17245674133301 5.19419145584106
5.17261362075806 5.19378328323364
5.17276620864868 5.19336271286011
5.17291688919067 5.19292879104614
5.17306518554688 5.19248151779175
5.17321157455444 5.19202041625977
5.17335748672485 5.19154500961304
5.17350292205811 5.19105434417725
5.17364835739136 5.19054841995239
5.17379522323608 5.19002676010132
5.17394208908081 5.18948984146118
5.17409038543701 5.18893623352051
5.17424011230469 5.18836402893066
5.174391746521 5.18777513504028
5.17454528808594 5.18716812133789
5.17470121383667 5.18654251098633
5.17485952377319 5.18589687347412
5.17502069473267 5.18523120880127
5.17518424987793 5.18454504013062
5.17535161972046 5.18383836746216
5.17552137374878 5.18310880661011
5.17569494247437 5.18235731124878
5.17587184906006 5.1815824508667
5.17605257034302 5.18078327178955
5.17623567581177 5.17995929718018
5.17642307281494 5.17911005020142
5.17661380767822 5.17823457717896
5.17680883407593 5.17733240127563
5.1770076751709 5.17640256881714
5.17721033096313 5.17544460296631
5.17741680145264 5.17445659637451
5.1776270866394 5.17343854904175
5.17784118652344 5.17238998413086
5.17805957794189 5.17130947113037
5.17828178405762 5.17019653320312
5.17850828170776 5.16904926300049
5.17873811721802 5.16786861419678
5.17897129058838 5.1666522026062
5.17920827865601 5.16540002822876
5.17944860458374 5.16411066055298
5.17969226837158 5.16278314590454
5.17993879318237 5.16141796112061
5.18018817901611 5.16001272201538
5.18044137954712 5.15856838226318
5.18069648742676 5.15708255767822
5.18095397949219 5.1555552482605
5.18121337890625 5.15398645401001
5.18147420883179 5.15237522125244
5.18173694610596 5.15072059631348
5.1820011138916 5.14902210235596
5.18226528167725 5.14727973937988
5.18252992630005 5.14549446105957
5.18279409408569 5.14366483688354
5.18305778503418 5.14179134368896
5.18332004547119 5.13987398147583
5.18358087539673 5.1379132270813
5.18383979797363 5.13591003417969
5.18409585952759 5.13386487960815
5.18434858322144 5.13177824020386
5.18459749221802 5.12965250015259
5.18484210968018 5.12748765945435
5.18508100509644 5.12528657913208
5.18531465530396 5.12304925918579
5.18554258346558 5.12077951431274
5.18576383590698 5.11847877502441
5.18597745895386 5.11615037918091
5.1861834526062 5.11379671096802
5.18638134002686 5.11141872406006
5.18657112121582 5.10902214050293
5.18675231933594 5.10660886764526
5.18692350387573 5.10418224334717
5.18708610534668 5.10174608230591
5.1872386932373 5.09930419921875
5.18738174438477 5.0968599319458
5.1875147819519 5.09441757202148
5.18763780593872 5.09197950363159
5.18775081634521 5.08955049514771
5.18785381317139 5.08713340759277
5.18794775009155 5.08473300933838
5.1880316734314 5.08235263824463
5.18810653686523 5.07999467849731
5.18817186355591 5.07766199111938
5.18822860717773 5.07535886764526
5.18827676773071 5.07308673858643
5.18831634521484 5.07084894180298
5.18834924697876 5.06864786148071
5.18837451934814 5.0664849281311
5.18839168548584 5.06436252593994
5.18840265274048 5.06228256225586
5.18840789794922 5.06024599075317
5.18840742111206 5.05825424194336
5.188401222229 5.05630874633789
5.18838977813721 5.05441045761108
5.18837356567383 5.05256032943726
5.18835353851318 5.05075788497925
5.18832921981812 5.04900407791138
5.18830251693726 5.0472993850708
5.18827199935913 5.04564380645752
5.18823909759521 5.04403734207153
5.18820381164551 5.04247999191284
5.18816757202148 5.04097175598145
5.18812894821167 5.03951263427734
5.18808937072754 5.03810119628906
5.18804931640625 5.03673791885376
5.18800830841064 5.03542232513428
5.18796730041504 5.0341534614563
5.18792629241943 5.03293085098267
5.18788576126099 5.03175449371338
5.1878457069397 5.0306224822998
5.18780565261841 5.02953481674194
5.18776750564575 5.02848958969116
5.18772983551025 5.02748775482178
5.18769407272339 5.026526927948
5.18765926361084 5.02560663223267
5.18762636184692 5.02472686767578
5.18759536743164 5.02388429641724
5.18756628036499 5.02307939529419
5.18753862380981 5.02231168746948
5.18751287460327 5.02157974243164
5.1874885559082 5.02088117599487
5.18746709823608 5.02021551132202
5.1874475479126 5.01958179473877
5.18742990493774 5.01897859573364
5.18741416931152 5.01840591430664
5.18740081787109 5.01786041259766
5.1873893737793 5.01734161376953
5.18737888336182 5.01684904098511
5.18737125396729 5.01638221740723
5.18736505508423 5.01593732833862
5.18736028671265 5.0155143737793
5.18735694885254 5.01511335372925
5.18735551834106 5.01473093032837
5.18735504150391 5.01436805725098
5.18735599517822 5.01402235031128
5.18735790252686 5.01369285583496
5.18736028671265 5.01337814331055
5.18736410140991 5.01307725906372
5.18736791610718 5.01278972625732
5.18737268447876 5.01251363754272
5.18737745285034 5.01224803924561
5.18738317489624 5.01199197769165
5.18738842010498 5.0117449760437
5.1873950958252 5.01150465011597
5.18740081787109 5.01127147674561
5.18740701675415 5.01104354858398
5.18741226196289 5.01081991195679
5.18741750717163 5.01060009002686
5.18742227554321 5.01038265228271
5.18742656707764 5.01016712188721
5.18743133544922 5.00995254516602
5.18743419647217 5.00973701477051
5.18743658065796 5.00952053070068
5.18743896484375 5.00930166244507
5.18743944168091 5.00907945632935
5.18743991851807 5.00885391235352
5.18743944168091 5.00862169265747
5.18743705749512 5.008385181427
5.18743419647217 5.00814056396484
5.1874303817749 5.00788927078247
5.18742561340332 5.00762844085693
5.18742036819458 5.00735759735107
5.18741321563721 5.00707626342773
5.18740653991699 5.00678300857544
5.1873984336853 5.00647735595703
5.18738889694214 5.00615739822388
5.18737888336182 5.00582313537598
5.18736839294434 5.00547313690186
5.1873574256897 5.00510501861572
5.18734550476074 5.00472021102905
5.18733358383179 5.00431632995605
5.18732118606567 5.0038914680481
5.1873083114624 5.00344562530518
5.18729639053345 5.00297689437866
5.18728446960449 5.00248432159424
5.1872730255127 5.00196647644043
5.18726205825806 5.00142240524292
5.18725156784058 5.00085115432739
5.18724250793457 5.00025081634521
5.1872353553772 4.99961948394775
5.18722867965698 4.99895572662354
5.18722486495972 4.99825954437256
5.1872239112854 4.99752712249756
5.18722486495972 4.99675798416138
5.1872296333313 4.99595022201538
5.18723821640015 4.9951024055481
5.18725061416626 4.99421119689941
5.18726778030396 4.99327564239502
5.18729019165039 4.99229288101196
5.18731880187988 4.99126052856445
5.18735408782959 4.99017763137817
5.18739748001099 4.9890398979187
5.18744802474976 4.98784399032593
5.18750810623169 4.9865870475769
5.1875786781311 4.98526573181152
5.18766069412231 4.98387813568115
5.18775510787964 4.98241710662842
5.18786334991455 4.98087978363037
5.18798732757568 4.97926092147827
5.18812847137451 4.97755575180054
5.18828821182251 4.97575712203979
5.18846988677979 4.9738597869873
5.18867492675781 4.97185611724854
5.1889066696167 4.96973705291748
5.18916797637939 4.96749544143677
5.18946218490601 4.96511888504028
5.18979406356812 4.96259737014771
5.19016742706299 4.95991802215576
5.19058799743652 4.95706510543823
5.1910605430603 4.95402383804321
5.19159364700317 4.95077419281006
5.19219493865967 4.94729375839233
5.19287300109863 4.94355964660645
5.19363927841187 4.93954086303711
5.19450664520264 4.93520593643188
5.19549036026001 4.93051481246948
5.19660711288452 4.92542219161987
5.19787788391113 4.91987371444702
5.19932699203491 4.91380739212036
5.20098352432251 4.90714597702026
5.20288228988647 4.89979982376099
5.20506381988525 4.8916597366333
5.2075777053833 4.88259363174438
5.21048450469971 4.87244081497192
5.21385526657104 4.86100387573242
5.2177791595459 4.84804344177246
5.22236347198486 4.83326578140259
5.22773838043213 4.81632375717163
5.23405170440674 4.79684066772461
5.24140787124634 4.77455615997314
5.24953508377075 4.74991273880005
5.25676965713501 4.72540378570557
5.26049566268921 4.70488691329956
5.26035308837891 4.68956184387207
5.25726413726807 4.67865896224976
5.25317621231079 4.66918230056763
5.25509834289551 4.65285396575928
5.26263189315796 4.62883853912354
5.26276874542236 4.6033353805542
5.26104831695557 4.5613842010498
5.24768257141113 4.55831003189087
5.23511743545532 4.60241317749023
5.23710012435913 4.62202024459839
5.24485397338867 4.64135360717773
5.2531886100769 4.66212892532349
5.26387357711792 4.68470430374146
5.27662229537964 4.70111227035522
5.28406620025635 4.71243906021118
5.28805828094482 4.7208776473999
5.28999662399292 4.72695732116699
5.29073143005371 4.73118257522583
5.29080390930176 4.73407411575317
5.29053974151611 4.73607206344604
5.29012775421143 4.73749589920044
5.28967475891113 4.73855590820312
5.28924036026001 4.7393798828125
5.28885412216187 4.74003887176514
5.2885274887085 4.74057340621948
5.28825998306274 4.74100589752197
5.28804540634155 4.7413535118103
5.28787565231323 4.74162864685059
5.28774166107178 4.74184131622314
5.28763675689697 4.74200248718262
5.28755378723145 4.74212121963501
5.2874870300293 4.74220657348633
5.28743314743042 4.74226570129395
5.28738927841187 4.74230432510376
5.28735303878784 4.74232769012451
5.28732252120972 4.74234056472778
5.28729629516602 4.74234533309937
5.28727436065674 4.74234437942505
5.28725481033325 4.74234008789062
5.28723764419556 4.74233341217041
5.28722286224365 4.74232578277588
5.28721046447754 4.74231767654419
5.2871994972229 4.7423095703125
5.28718996047974 4.74230146408081
5.28718137741089 4.7422947883606
5.28717422485352 4.74228715896606
5.2871675491333 4.74228096008301
5.28716230392456 4.74227476119995
5.28715753555298 4.74226951599121
5.28715372085571 4.74226522445679
5.28715038299561 4.74226093292236
5.28714752197266 4.74225759506226
5.28714466094971 4.74225473403931
5.28714227676392 4.74225187301636
5.28714036941528 4.74224853515625
5.28713846206665 4.74224615097046
5.28713703155518 4.74224472045898
5.2871356010437 4.74224328994751
5.28713464736938 4.74224185943604
5.28713321685791 4.74224138259888
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
5.28713274002075 4.74224042892456
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.28713274002075 4.74224042892456
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 7.25875902175903
5.7252311706543 7.23203229904175
5.64961862564087 6.99932050704956
5.63311338424683 6.94852304458618
5.65987825393677 7.03089380264282
5.6823091506958 7.09992742538452
5.70321321487427 7.16426277160645
5.74899578094482 7.30516481399536
5.76319169998169 7.34885358810425
5.76879215240479 7.36608648300171
5.77103710174561 7.37299299240112
5.77194356918335 7.37577819824219
5.77231168746948 7.37690401077271
5.77246189117432 7.37735939025879
5.7725248336792 7.3775429725647
5.77255344390869 7.37761688232422
5.77256870269775 7.37764549255371
5.77257919311523 7.37765550613403
5.77258920669556 7.37765789031982
5.77260255813599 7.37765645980835
5.77261924743652 7.37765216827393
5.77264070510864 7.37764692306519
5.77266931533813 7.37763786315918
5.77270746231079 7.3776273727417
5.77275800704956 7.37761259078979
5.77282524108887 7.37759304046631
5.77291488647461 7.37756729125977
5.77303409576416 7.37753248214722
5.77319288253784 7.37748622894287
5.77340364456177 7.37742519378662
5.77368497848511 7.37734365463257
5.77406072616577 7.3772349357605
5.77456092834473 7.37708950042725
5.77522754669189 7.37689638137817
5.77611589431763 7.37663745880127
5.77729892730713 7.37629175186157
5.77887630462646 7.37583112716675
5.78097581863403 7.37521505355835
5.78377103805542 7.37439250946045
5.78748798370361 7.37329244613647
5.79242610931396 7.37181997299194
5.79897451400757 7.36984825134277
5.80764436721802 7.36720705032349
5.81909275054932 7.36366319656372
5.83415555953979 7.35890197753906
5.85388898849487 7.35249519348145
5.87960004806519 7.34385919570923
5.91287612915039 7.33219814300537
5.95559883117676 7.31642198562622
6.00993061065674 7.2950496673584
6.07816457748413 7.2661190032959
6.16240119934082 7.22693252563477
6.26448726654053 7.17120122909546
6.3801474571228 7.08940124511719
6.51393604278564 6.96997547149658
6.67270088195801 6.79471969604492
6.8642373085022 6.52558469772339
7.08127069473267 6.11180591583252
7.23099327087402 5.70169067382812
7.3051643371582 5.42623138427734
7.29229688644409 5.35685729980469
7.30365991592407 5.31106472015381
7.32393264770508 5.3048300743103
7.33985996246338 5.30398893356323
7.3524284362793 5.30373859405518
7.36280536651611 5.30362606048584
7.37161588668823 5.30357551574707
7.37921285629272 5.30356311798096
7.38582038879395 5.30357551574707
7.3915958404541 5.30360651016235
7.39665985107422 5.30365133285522
7.40110778808594 5.30370759963989
7.40502166748047 5.30377435684204
7.40846729278564 5.30384874343872
7.41150426864624 5.30392980575562
7.41418218612671 5.30401706695557
7.41654586791992 5.30411005020142
7.41863059997559 5.30420827865601
7.42047071456909 5.30431127548218
7.42209577560425 5.30441904067993
7.42352962493896 5.30453109741211
7.42479658126831 5.30464696884155
7.42591381072998 5.30476760864258
7.42689990997314 5.30489253997803
7.42777013778687 5.3050217628479
7.42853784561157 5.30515575408936
7.42921352386475 5.30529451370239
7.42980909347534 5.30543756484985
7.43033266067505 5.3055853843689
7.43079280853271 5.30573749542236
7.43119668960571 5.30589485168457
7.43155002593994 5.30605745315552
7.43185949325562 5.30622482299805
7.43212890625 5.30639791488647
7.43236303329468 5.30657529830933
7.43256568908691 5.30675983428955
7.43274068832397 5.30694913864136
7.43289089202881 5.30714464187622
7.43301868438721 5.30734634399414
7.43312644958496 5.30755472183228
7.43321657180786 5.30776929855347
7.43329000473022 5.30799055099487
7.433349609375 5.30821895599365
7.43339586257935 5.3084545135498
7.43343067169189 5.30869770050049
7.43345499038696 5.30894899368286
7.43346929550171 5.30920791625977
7.43347454071045 5.3094744682312
7.4334716796875 5.30974960327148
7.43346118927002 5.3100323677063
7.43344354629517 5.31032514572144
7.43342018127441 5.31062746047974
7.43339061737061 5.31093883514404
7.4333553314209 5.31125974655151
7.43331480026245 5.31159067153931
7.43326950073242 5.31193208694458
7.43321847915649 5.31228494644165
7.43316316604614 5.3126482963562
7.43310308456421 5.31302261352539
7.43303871154785 5.31340932846069
7.43297052383423 5.31380748748779
7.43289661407471 5.31421756744385
7.43281936645508 5.31464147567749
7.43273830413818 5.3150782585144
7.43265247344971 5.31552839279175
7.43256235122681 5.31599235534668
7.43246746063232 5.31647062301636
7.43236875534058 5.3169641494751
7.43226528167725 5.31747245788574
7.43215656280518 5.31799697875977
7.43204402923584 5.31853723526001
7.43192625045776 5.31909465789795
7.43180322647095 5.31966876983643
7.43167495727539 5.32026052474976
7.43154144287109 5.3208703994751
7.43140268325806 5.32149934768677
7.43125820159912 5.32214641571045
7.43110799789429 5.32281303405762
7.4309515953064 5.32350015640259
7.43078851699829 5.32420778274536
7.43061923980713 5.3249363899231
7.43044281005859 5.32568740844727
7.43025970458984 5.32646036148071
7.43006944656372 5.32725620269775
7.42987155914307 5.32807588577271
7.42966604232788 5.32891941070557
7.42945194244385 5.32978677749634
7.42922973632812 5.33067941665649
7.42899942398071 5.33159780502319
7.42875957489014 5.33254289627075
7.42851066589355 5.33351469039917
7.42825222015381 5.33451318740845
7.42798376083374 5.33553981781006
7.42770528793335 5.33659505844116
7.42741632461548 5.33767938613892
7.42711591720581 5.33879280090332
7.42680549621582 5.33993530273438
7.42648315429688 5.34110832214355
7.42614984512329 5.34231185913086
7.42580509185791 5.34354591369629
7.42544746398926 5.344810962677
7.42507791519165 5.346107006073
7.42469596862793 5.34743499755859
7.4243016242981 5.34879398345947
7.42389488220215 5.35018396377563
7.42347526550293 5.35160636901855
7.4230432510376 5.35305976867676
7.42259836196899 5.35454416275024
7.42214155197144 5.35606002807617
7.42167186737061 5.35760641098022
7.42118978500366 5.35918283462524
7.42069578170776 5.36078929901123
7.42018938064575 5.36242485046387
7.41967296600342 5.364089012146
7.41914558410645 5.36578178405762
7.41860723495483 5.3675012588501
7.41805934906006 5.36924648284912
7.41750144958496 5.37101745605469
7.41693544387817 5.37281274795532
7.4163613319397 5.37463188171387
7.41578006744385 5.37647294998169
7.41519165039062 5.37833595275879
7.4145975112915 5.38021898269653
7.4139986038208 5.38212156295776
7.41339540481567 5.38404321670532
7.41278886795044 5.38598155975342
7.41217947006226 5.38793611526489
7.41156768798828 5.38990640640259
7.41095495223999 5.39189100265503
7.41034078598022 5.39388942718506
7.40972709655762 5.3959002494812
7.40911388397217 5.3979229927063
7.40850019454956 5.39995765686035
7.40788888931274 5.40200281143188
7.4072790145874 5.40405750274658
7.40667057037354 5.4061222076416
7.4060640335083 5.40819644927979
7.40546035766602 5.41027975082397
7.40485906600952 5.41237258911133
7.4042592048645 5.41447353363037
7.40366268157959 5.41658353805542
7.40306854248047 5.41870212554932
7.40247678756714 5.42083024978638
7.40188694000244 5.42296695709229
7.40129899978638 5.42511320114136
7.40071249008179 5.42726898193359
7.40012741088867 5.42943620681763
7.39954328536987 5.43161392211914
7.39896011352539 5.43380212783813
7.39837741851807 5.43600225448608
7.39779424667358 5.43821477890015
7.39721012115479 5.44044017791748
7.39662599563599 5.44267892837524
7.39603996276855 5.44493246078491
7.39545249938965 5.4472017288208
7.39486217498779 5.44948530197144
7.39426946640015 5.45178747177124
7.39367246627808 5.45410633087158
7.3930721282959 5.45644426345825
7.3924674987793 5.45880126953125
7.39185810089111 5.46117877960205
7.39124345779419 5.46357774734497
7.39062261581421 5.46599817276001
7.38999509811401 5.4684419631958
7.38936042785645 5.4709095954895
7.38871908187866 5.47340297698975
7.38806867599487 5.47592258453369
7.38741016387939 5.4784688949585
7.38674259185791 5.48104381561279
7.38606548309326 5.48364782333374
7.38537788391113 5.48628234863281
7.38467979431152 5.48894739151001
7.38397073745728 5.49164438247681
7.38324928283691 5.49437379837036
7.3825159072876 5.49713850021362
7.38176965713501 5.49993801116943
7.38101005554199 5.50277423858643
7.38023614883423 5.5056471824646
7.37944746017456 5.50855827331543
7.37864303588867 5.51150846481323
7.37782335281372 5.51449871063232
7.37698698043823 5.5175313949585
7.37613391876221 5.52060699462891
7.37526273727417 5.52372550964355
7.37437200546265 5.52688837051392
7.37346363067627 5.53009700775146
7.37253475189209 5.53335237503052
7.37158584594727 5.53665494918823
7.37061548233032 5.54000663757324
7.36962413787842 5.54340887069702
7.36860942840576 5.54686117172241
7.36757230758667 5.55036640167236
7.36651039123535 5.55392503738403
7.36542367935181 5.55753755569458
7.36431121826172 5.56120538711548
7.36317205429077 5.56493043899536
7.36200571060181 5.56871366500854
7.36081075668335 5.5725564956665
7.35958766937256 5.57645845413208
7.35833406448364 5.58042287826538
7.35704946517944 5.58444976806641
7.35573244094849 5.58854150772095
7.3543815612793 5.59269905090332
7.35299730300903 5.59692335128784
7.35157775878906 5.6012167930603
7.35012102127075 5.60557985305786
7.34862804412842 5.61001348495483
7.34709596633911 5.61452054977417
7.3455228805542 5.61910152435303
7.34390926361084 5.62375831604004
7.34225273132324 5.628493309021
7.34055185317993 5.63330793380737
7.33880519866943 5.63820362091064
7.33701181411743 5.6431827545166
7.33516979217529 5.64824676513672
7.33327627182007 5.65339756011963
7.33133125305176 5.65863752365112
7.32933187484741 5.66396808624268
7.3272762298584 5.66939115524292
7.32516288757324 5.67491006851196
7.32298898696899 5.68052625656128
7.32075309753418 5.68624305725098
7.31845235824585 5.69206142425537
7.31608486175537 5.69798612594604
7.31364774703979 5.70401811599731
7.31113815307617 5.71016073226929
7.30855274200439 5.71641778945923
7.30589008331299 5.72279167175293
7.30314588546753 5.72928619384766
7.30031681060791 5.73590421676636
7.29739952087402 5.7426495552063
7.29438972473145 5.7495265007019
7.29128360748291 5.75653839111328
7.28807830810547 5.76369047164917
7.28476762771606 5.77098655700684
7.28134679794312 5.77843189239502
7.27781105041504 5.7860312461853
7.27415561676025 5.79378986358643
7.27037382125854 5.80171298980713
7.26645803451538 5.80980682373047
7.26240301132202 5.81807851791382
7.25820016860962 5.82653427124023
7.25384283065796 5.83518266677856
7.24932193756104 5.84403085708618
7.24462699890137 5.85308599472046
7.23974847793579 5.86235904693604
7.23467588424683 5.87185859680176
7.22939586639404 5.88159465789795
7.22389554977417 5.89157962799072
7.21815967559814 5.90182542800903
7.2121729850769 5.91234445571899
7.20591735839844 5.92315244674683
7.1993727684021 5.93426418304443
7.19251585006714 5.94569730758667
7.18532276153564 5.95746994018555
7.17776536941528 5.96960210800171
7.16981172561646 5.98211717605591
7.16142654418945 5.99504041671753
7.15256834030151 6.00839900970459
7.14319086074829 6.02222394943237
7.13323879241943 6.03654956817627
7.12264966964722 6.05141353607178
7.11134910583496 6.06686067581177
7.09925031661987 6.0829381942749
7.08624935150146 6.09970331192017
7.07222270965576 6.11721849441528
7.05701923370361 6.13555669784546
7.04045438766479 6.15480184555054
7.02230072021484 6.17505073547363
7.00227355957031 6.1964168548584
6.98001384735107 6.21903085708618
6.95506763458252 6.24304676055908
6.92685317993164 6.26863813400269
6.89465141296387 6.29599523544312
6.85763216018677 6.32530355453491
6.81496047973633 6.35678100585938
6.76571226119995 6.39102125167847
6.70833444595337 6.42929840087891
6.63961887359619 6.47325420379639
6.5526237487793 6.52491903305054
6.43169498443604 6.59075164794922
6.24016571044922 6.68243265151978
5.9197850227356 6.80185127258301
5.67051887512207 6.87601327896118
5.5233097076416 6.79552841186523
5.57819223403931 6.82730770111084
5.58815479278564 6.85987281799316
5.59726524353027 6.88976955413818
5.60585451126099 6.9180006980896
5.61368703842163 6.94361352920532
5.6196813583374 6.9632682800293
5.62400531768799 6.97773551940918
5.62716293334961 6.98857831954956
5.62947511672974 6.996750831604
5.63116836547852 7.00291872024536
5.63240575790405 7.00757312774658
5.63330888748169 7.01108598709106
5.63396692276001 7.01373863220215
5.63444566726685 7.01574659347534
5.63479328155518 7.01727056503296
5.63504505157471 7.01843166351318
5.63522529602051 7.0193190574646
5.63535308837891 7.0199990272522
5.63544178009033 7.02052307128906
5.63550138473511 7.02092695236206
5.63553953170776 7.02123928070068
5.6355619430542 7.02148103713989
5.63557291030884 7.02166938781738
5.63557624816895 7.02181577682495
5.635573387146 7.0219292640686
5.63556718826294 7.02201843261719
5.63555860519409 7.02208757400513
5.63554906845093 7.02214241027832
5.63553762435913 7.02218532562256
5.63552618026733 7.02221918106079
5.6355152130127 7.02224540710449
5.63550519943237 7.02226638793945
5.63549566268921 7.02228307723999
5.63548612594604 7.02229595184326
5.63547801971436 7.02230644226074
5.63547086715698 7.02231407165527
5.63546371459961 7.0223217010498
5.63545703887939 7.02232646942139
5.6354513168335 7.02233171463013
5.63544654846191 7.02233505249023
5.63544178009033 7.02233791351318
5.63543701171875 7.02234077453613
5.63543272018433 7.02234315872192
5.6354284286499 7.02234554290771
5.63542604446411 7.02234649658203
5.63542366027832 7.02234745025635
5.63542079925537 7.02234840393066
5.63541889190674 7.02234935760498
5.63541650772095 7.0223503112793
5.63541460037231 7.02235126495361
5.63541269302368 7.02235174179077
5.63541030883789 7.02235221862793
5.63540887832642 7.02235269546509
5.6354079246521 7.02235317230225
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
5.63540744781494 7.0223536491394
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.63540744781494 7.0223536491394
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 7.37764120101929
4.23820781707764 7.34455537796021
4.35345554351807 6.98985719680786
4.48867559432983 6.57369375228882
4.62422800064087 6.15650510787964
4.76056146621704 5.73691415786743
4.89687442779541 5.3173885345459
4.90169334411621 5.30255699157715
4.90161228179932 5.30280780792236
4.90158367156982 5.302894115448
4.90157222747803 5.30292844772339
4.9015679359436 5.30294227600098
4.90156602859497 5.30294752120972
4.90156507492065 5.30294990539551
4.90156507492065 5.30295038223267
4.90156507492065 5.30295085906982
4.90156507492065 5.30295085906982
4.90156507492065 5.30295133590698
4.90156507492065 5.30295181274414
4.9015645980835 5.3029522895813
4.90156507492065 5.30295324325562
4.90156507492065 5.30295467376709
4.9015645980835 5.30295658111572
4.9015645980835 5.30295753479004
4.90156412124634 5.30295991897583
4.90156364440918 5.3029637336731
4.90156364440918 5.30296850204468
4.90156316757202 5.30297374725342
4.90156316757202 5.30298137664795
4.90156316757202 5.30299139022827
4.90156316757202 5.30300569534302
4.90156269073486 5.30302429199219
4.90156269073486 5.30304861068726
4.90156316757202 5.30308151245117
4.90156412124634 5.30312490463257
4.90156507492065 5.30318355560303
4.90156698226929 5.30326080322266
4.90157032012939 5.30336427688599
4.90157604217529 5.30350303649902
4.90158414840698 5.30368804931641
4.90159749984741 5.30393600463867
4.90161848068237 5.30426931381226
4.90165233612061 5.30471801757812
4.90170621871948 5.30532312393188
4.90179395675659 5.30614280700684
4.90193939208984 5.30725717544556
4.90218305587769 5.30877733230591
4.90259790420532 5.31085968017578
4.90331411361694 5.31371879577637
4.90454196929932 5.3176703453064
4.90637731552124 5.32333374023438
4.90768909454346 5.33046245574951
4.90126419067383 5.33068704605103
4.87963104248047 5.33263683319092
4.85328674316406 5.33565950393677
4.82376527786255 5.33974170684814
4.7904486656189 5.3451361656189
4.75429487228394 5.35194396972656
4.722336769104 5.36043453216553
4.71598482131958 5.35562801361084
4.72547817230225 5.35466337203979
4.73658561706543 5.35396862030029
4.74848461151123 5.35351800918579
4.75961065292358 5.35324573516846
4.76940584182739 5.35307788848877
4.77795600891113 5.35296297073364
4.78542947769165 5.3528790473938
4.79197788238525 5.3528151512146
4.79772996902466 5.35276651382446
4.80279302597046 5.35272979736328
4.80725812911987 5.35270309448242
4.81120300292969 5.35268449783325
4.81469440460205 5.35267210006714
4.81778860092163 5.35266590118408
4.8205361366272 5.35266304016113
4.82297897338867 5.35266494750977
4.82515525817871 5.35266923904419
4.82709693908691 5.3526759147644
4.82883262634277 5.35268402099609
4.83038806915283 5.35269355773926
4.83178377151489 5.3527045249939
4.83304023742676 5.35271644592285
4.83417415618896 5.35272932052612
4.83520030975342 5.35274314880371
4.83613157272339 5.3527569770813
4.83697986602783 5.3527717590332
4.83775568008423 5.35278654098511
4.83846712112427 5.35280227661133
4.83912372589111 5.35281801223755
4.83973169326782 5.35283422470093
4.84029769897461 5.35284996032715
4.84082746505737 5.35286664962769
4.8413257598877 5.35288333892822
4.84179735183716 5.35290002822876
4.84224557876587 5.35291767120361
4.84267473220825 5.35293483734131
4.84308767318726 5.35295248031616
4.84348678588867 5.35297060012817
4.84387588500977 5.35298919677734
4.84425592422485 5.35300779342651
4.84462976455688 5.35302639007568
4.84499931335449 5.35304546356201
4.84536552429199 5.3530650138855
4.84573078155518 5.35308408737183
4.84609603881836 5.35310363769531
4.84646320343018 5.3531231880188
4.84683275222778 5.3531436920166
4.84720611572266 5.35316467285156
4.84758377075195 5.35318517684937
4.84796667098999 5.35320615768433
4.8483567237854 5.35322761535645
4.84875392913818 5.35324907302856
4.84915971755981 5.35327053070068
4.84957504272461 5.3532919883728
4.84999990463257 5.35331392288208
4.85043430328369 5.35333633422852
4.85088014602661 5.35335874557495
4.85133790969849 5.35338115692139
4.85180759429932 5.35340404510498
4.85229063034058 5.35342693328857
4.85278749465942 5.35344982147217
4.85329866409302 5.35347270965576
4.85382461547852 5.35349655151367
4.85436677932739 5.35351896286011
4.85492467880249 5.35354232788086
4.85549974441528 5.35356569290161
4.85609197616577 5.35358905792236
4.85670280456543 5.35361242294312
4.85733318328857 5.35363483428955
4.85798263549805 5.35365724563599
4.85865259170532 5.35367918014526
4.85934352874756 5.3537015914917
4.86005640029907 5.35372352600098
4.86079216003418 5.3537449836731
4.86155128479004 5.3537654876709
4.86233472824097 5.3537859916687
4.86314344406128 5.35380506515503
4.86397790908813 5.3538236618042
4.86483907699585 5.35384178161621
4.86572742462158 5.35385894775391
4.86664390563965 5.35387420654297
4.86759042739868 5.35388851165771
4.86856698989868 5.35390138626099
4.86957406997681 5.35391235351562
4.87061452865601 5.35392093658447
4.8716869354248 5.35392808914185
4.87279319763184 5.35393238067627
4.87393474578857 5.3539342880249
4.87511253356934 5.35393333435059
4.87632656097412 5.35392904281616
4.8775782585144 5.35392141342163
4.87886762619019 5.35390996932983
4.8801965713501 5.35389423370361
4.8815655708313 5.35387372970581
4.88297462463379 5.35384845733643
4.88442516326904 5.35381698608398
4.88591766357422 5.35377979278564
4.88745164871216 5.35373544692993
4.88902807235718 5.35368394851685
4.89064741134644 5.35362529754639
4.89230966567993 5.35355710983276
4.89401435852051 5.35348033905029
4.89576101303101 5.3533935546875
4.89754962921143 5.35329627990723
4.89937925338745 5.35318756103516
4.90124893188477 5.35306692123413
4.90315818786621 5.35293340682983
4.905104637146 5.35278606414795
4.90708780288696 5.35262489318848
4.90910482406616 5.35244941711426
4.91115379333496 5.35225820541382
4.91323232650757 5.35205030441284
4.91533803939819 5.35182619094849
4.91746711730957 5.35158491134644
4.91961812973022 5.35132646560669
4.92178583145142 5.35104942321777
4.9239673614502 5.35075521469116
4.92615985870361 5.35044288635254
4.92835807800293 5.35011148452759
4.93055868148804 5.34976243972778
4.93275785446167 5.34939527511597
4.93495035171509 5.3490104675293
4.93713283538818 5.34860897064209
4.93930101394653 5.34819030761719
4.94145059585571 5.34775638580322
4.9435772895813 5.34730672836304
4.94567823410034 5.34684228897095
4.94774866104126 5.34636402130127
4.94978523254395 5.34587383270264
4.95178461074829 5.34537124633789
4.95374393463135 5.34485816955566
4.95565891265869 5.34433507919312
4.95752859115601 5.34380340576172
4.95935010910034 5.34326362609863
4.96112060546875 5.34271812438965
4.96283912658691 5.34216642379761
4.96450233459473 5.3416109085083
4.96611070632935 5.34105157852173
4.96766185760498 5.34048938751221
4.96915578842163 5.33992528915405
4.97059059143066 5.33936071395874
4.97196626663208 5.33879566192627
4.97328281402588 5.3382306098938
4.97454023361206 5.3376669883728
4.97573804855347 5.33710527420044
4.9768762588501 5.33654546737671
4.97795629501343 5.33598804473877
4.9789776802063 5.33543395996094
4.97994184494019 5.33488273620605
4.98084878921509 5.33433485031128
4.98169946670532 5.33379030227661
4.98249483108521 5.33325004577637
4.98323678970337 5.33271265029907
4.98392486572266 5.33217906951904
4.9845609664917 5.33164834976196
4.98514652252197 5.33112144470215
4.98568201065063 5.33059740066528
4.986168384552 5.33007621765137
4.98660802841187 5.32955694198608
4.98700141906738 5.32904052734375
4.98735046386719 5.32852554321289
4.9876561164856 5.32801198959351
4.98791885375977 5.32749938964844
4.98814058303833 5.32698822021484
4.98832225799561 5.32647705078125
4.98846578598022 5.32596492767334
4.98857164382935 5.32545328140259
4.98864126205444 5.32494115829468
4.98867559432983 5.32442617416382
4.98867654800415 5.32391023635864
4.98864412307739 5.32339096069336
4.98857975006104 5.32286930084229
4.98848485946655 5.32234477996826
4.9883599281311 5.32181596755981
4.988205909729 5.32128286361694
4.98802375793457 5.32074594497681
4.98781538009644 5.32020282745361
4.98758029937744 5.31965446472168
4.9873194694519 5.31910037994385
4.9870343208313 5.3185396194458
4.98672533035278 5.31797218322754
4.98639297485352 5.31739711761475
4.98603820800781 5.31681537628174
4.98566102981567 5.31622409820557
4.98526334762573 5.31562471389771
4.98484563827515 5.315016746521
4.98440742492676 5.31439876556396
4.9839506149292 5.31377124786377
4.98347520828247 5.31313276290894
4.98298215866089 5.31248426437378
4.98247098922729 5.31182384490967
4.98194360733032 5.31115198135376
4.98139953613281 5.31046772003174
4.98084020614624 5.30977153778076
4.98026561737061 5.30906200408936
4.97967624664307 5.3083381652832
4.97907304763794 5.3076000213623
4.97845649719238 5.30684804916382
4.97782707214355 5.30608034133911
4.97718524932861 5.30529689788818
4.97653198242188 5.30449724197388
4.97586727142334 5.30368089675903
4.97519111633301 5.30284738540649
4.97450542449951 5.30199575424194
4.97381019592285 5.30112504959106
4.97310638427734 5.30023622512817
4.97239351272583 5.29932641983032
4.97167348861694 5.2983980178833
4.97094583511353 5.297447681427
4.97021102905273 5.29647636413574
4.96947050094604 5.29548168182373
4.96872472763062 5.29446411132812
4.96797466278076 5.29342412948608
4.96721935272217 5.29235887527466
4.96646070480347 5.29126834869385
4.96569919586182 5.29015159606934
4.96493434906006 5.28900766372681
4.96416854858398 5.28783702850342
4.96340179443359 5.28663730621338
4.96263360977173 5.28540754318237
4.96186590194702 5.28414821624756
4.96109867095947 5.2828574180603
4.9603328704834 5.28153324127197
4.9595685005188 5.28017616271973
4.95880699157715 5.27878332138062
4.95804834365845 5.2773551940918
4.95729398727417 5.27588939666748
4.95654392242432 5.27438497543335
4.9557991027832 5.27284097671509
4.95506048202515 5.2712550163269
4.95432758331299 5.26962518692017
4.9536018371582 5.26795101165771
4.95288419723511 5.26622915267944
4.95217561721802 5.26445865631104
4.95147609710693 5.26263761520386
4.95078659057617 5.2607626914978
4.95010805130005 5.2588324546814
4.9494423866272 5.25684261322021
4.94878911972046 5.25479316711426
4.94815063476562 5.25267791748047
4.94752645492554 5.25049448013306
4.94691944122314 5.24823904037476
4.94633007049561 5.2459077835083
4.94576025009155 5.24349689483643
4.9452109336853 5.24100065231323
4.9446849822998 5.2384147644043
4.94418382644653 5.23573160171509
4.94370985031128 5.23294639587402
4.94326686859131 5.23005104064941
4.9428563117981 5.22703838348389
4.94248247146606 5.22389936447144
4.94214868545532 5.22062301635742
4.94185924530029 5.21719884872437
4.94161939620972 5.21361446380615
4.94143533706665 5.2098560333252
4.94131326675415 5.20590686798096
4.94126176834106 5.20174884796143
4.94128847122192 5.19736051559448
4.94140481948853 5.19271850585938
4.94162225723267 5.18779325485229
4.94195508956909 5.1825532913208
4.94241905212402 5.17695999145508
4.94303274154663 5.17096757888794
4.94381904602051 5.16452264785767
4.94480037689209 5.15756273269653
4.94600629806519 5.15001058578491
4.94746589660645 5.14177560806274
4.94921207427979 5.13275003433228
4.95127534866333 5.12280511856079
4.95367860794067 5.1117901802063
4.95642518997192 5.09953689575195
4.95946788787842 5.08588647842407
4.96265316009521 5.07076168060303
4.96561908721924 5.05440378189087
4.96773672103882 5.03795194625854
4.968581199646 5.0237979888916
4.96856307983398 5.01282501220703
4.96780920028687 5.00249719619751
4.96486473083496 4.99032831192017
4.95475053787231 4.97978162765503
4.94833326339722 4.98014402389526
4.95375490188599 4.94587135314941
4.96277332305908 4.88133144378662
4.94534778594971 4.82336664199829
4.93688821792603 4.8205304145813
4.97272348403931 4.84724712371826
4.96877002716064 4.87320709228516
4.9721827507019 4.90155458450317
4.98535251617432 4.92774200439453
5.01269388198853 4.94460105895996
5.03347206115723 4.95757436752319
5.0415358543396 4.96981573104858
5.04441165924072 4.9787974357605
5.0453519821167 4.98474979400635
5.04567575454712 4.98840379714966
5.04581069946289 4.99054861068726
5.0458459854126 4.99179792404175
5.04579448699951 4.99255895614624
5.04567384719849 4.99307250976562
5.04550981521606 4.99346876144409
5.04533004760742 4.99380588531494
5.04515600204468 4.99410820007324
5.04499912261963 4.99437952041626
5.04486560821533 4.99461936950684
5.04475688934326 4.99482583999634
5.04467105865479 4.99499750137329
5.04460525512695 4.99513721466064
5.04455614089966 4.99524784088135
5.04452037811279 4.99533224105835
5.04449462890625 4.99539470672607
5.04447746276855 4.9954400062561
5.0444655418396 4.9954719543457
5.04445838928223 4.99549245834351
5.04445266723633 4.99550485610962
5.04445028305054 4.99551153182983
5.04444885253906 4.99551391601562
5.04444742202759 4.99551391601562
5.04444742202759 4.99551153182983
5.04444694519043 4.99550867080688
5.04444694519043 4.99550485610962
5.04444694519043 4.99550104141235
5.04444694519043 4.99549722671509
5.04444789886475 4.99549341201782
5.04444932937622 4.99548816680908
5.04444932937622 4.99548435211182
5.04444932937622 4.99548101425171
5.04444980621338 4.99547863006592
5.04445028305054 4.99547576904297
5.04445028305054 4.99547338485718
5.0444507598877 4.99547100067139
5.04445123672485 4.99546909332275
5.04445219039917 4.9954662322998
5.04445219039917 4.99546480178833
5.04445171356201 4.99546384811401
5.04445123672485 4.99546337127686
5.04445123672485 4.9954628944397
5.04445123672485 4.99546194076538
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
5.04445123672485 4.99546098709106
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.04445123672485 4.99546098709106
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 6.39598989486694
3.10132002830505 6.37947177886963
3.29927587509155 6.23564863204956
3.34248661994934 6.20425367355347
3.27241730690002 6.25516223907471
3.21369409561157 6.29782629013062
3.15896701812744 6.33758783340454
3.03910779953003 6.42466974258423
3.00194334983826 6.45167016983032
2.9872829914093 6.46231889724731
2.98140692710876 6.46658658981323
2.97903609275818 6.46830654144287
2.97807621955872 6.46900081634521
2.97768616676331 6.46928024291992
2.97752666473389 6.46939086914062
2.97745990753174 6.46943235397339
2.97742962837219 6.4694447517395
2.97741317749023 6.46944332122803
2.97740054130554 6.46943473815918
2.97738742828369 6.46942043304443
2.97737216949463 6.46940040588379
2.97735190391541 6.46937322616577
2.97732472419739 6.46933603286743
2.97728943824768 6.46928691864014
2.97724199295044 6.46922159194946
2.97717809677124 6.4691333770752
2.97709321975708 6.46901559829712
2.97697997093201 6.46885871887207
2.97682929039001 6.46864891052246
2.97662758827209 6.46836757659912
2.97635817527771 6.46799182891846
2.97599864006042 6.46749067306519
2.97551870346069 6.46681976318359
2.97487759590149 6.46592283248901
2.97402238845825 6.46472406387329
2.97288179397583 6.46312093734741
2.97135996818542 6.46097660064697
2.96933031082153 6.45810604095459
2.96662473678589 6.45426321029663
2.96302032470703 6.44911241531372
2.95822310447693 6.44220066070557
2.95184421539307 6.43291139602661
2.94337368011475 6.42039823532104
2.93214416503906 6.40348625183105
2.91728711128235 6.38052225112915
2.89767813682556 6.34912347793579
2.87186527252197 6.30573987960815
2.83797359466553 6.24481582641602
2.79356741905212 6.15700578689575
2.73547530174255 6.02493667602539
2.65996265411377 5.81276273727417
2.56687879562378 5.46781921386719
2.4848804473877 5.27927398681641
2.43806600570679 5.27493858337402
2.40329194068909 5.27430582046509
2.37114930152893 5.2738242149353
2.33826661109924 5.27336502075195
2.30333685874939 5.27290821075439
2.26800894737244 5.27252578735352
2.23713660240173 5.2721848487854
2.22495484352112 5.2717113494873
2.22570657730103 5.27149343490601
2.23245620727539 5.27142000198364
2.24183893203735 5.27143049240112
2.25170850753784 5.27149200439453
2.2610502243042 5.27157783508301
2.2695107460022 5.27167463302612
2.2770311832428 5.27177715301514
2.28366446495056 5.2718825340271
2.28949952125549 5.27198934555054
2.29463005065918 5.27209711074829
2.29914307594299 5.27220726013184
2.30311608314514 5.27231931686401
2.30661702156067 5.27243375778198
2.30970454216003 5.27254962921143
2.31243014335632 5.27266836166382
2.31483793258667 5.272789478302
2.31696677207947 5.27291297912598
2.31884956359863 5.27303886413574
2.32051634788513 5.27316808700562
2.32199263572693 5.27330112457275
2.32330083847046 5.27343797683716
2.32446122169495 5.27357769012451
2.32549047470093 5.27372169494629
2.3264045715332 5.27386999130249
2.3272168636322 5.27402305603027
2.3279390335083 5.27417993545532
2.32858180999756 5.27434158325195
2.3291540145874 5.27450799942017
2.32966423034668 5.27467966079712
2.33011937141418 5.27485656738281
2.33052635192871 5.2750391960144
2.33089017868042 5.27522754669189
2.33121609687805 5.2754225730896
2.33150887489319 5.27562284469604
2.33177208900452 5.27582979202271
2.33200931549072 5.27604293823242
2.33222317695618 5.27626276016235
2.33241701126099 5.27648973464966
2.33259344100952 5.27672338485718
2.33275413513184 5.27696466445923
2.33290100097656 5.27721452713013
2.33303570747375 5.27747106552124
2.33316016197205 5.2777361869812
2.33327507972717 5.27801036834717
2.33338212966919 5.27829265594482
2.33348226547241 5.27858448028564
2.33357620239258 5.27888441085815
2.33366513252258 5.27919483184814
2.33374929428101 5.2795147895813
2.33382964134216 5.27984476089478
2.33390688896179 5.28018522262573
2.33398175239563 5.28053617477417
2.33405375480652 5.2808985710144
2.33412456512451 5.28127193450928
2.33419394493103 5.28165769577026
2.33426213264465 5.28205490112305
2.33432912826538 5.2824649810791
2.33439660072327 5.28288745880127
2.33446335792542 5.28332376480103
2.33452963829041 5.28377294540405
2.33459639549255 5.28423690795898
2.33466362953186 5.2847146987915
2.33473086357117 5.28520774841309
2.33479905128479 5.28571557998657
2.33486819267273 5.28623962402344
2.33493828773499 5.28677988052368
2.33500933647156 5.28733682632446
2.33508157730103 5.28791093826294
2.33515477180481 5.28850221633911
2.33522915840149 5.28911161422729
2.33530473709106 5.28974008560181
2.33538150787354 5.29038763046265
2.3354606628418 5.29105472564697
2.33554100990295 5.29174280166626
2.33562254905701 5.29245042800903
2.33570575714111 5.29317998886108
2.33579063415527 5.2939305305481
2.33587741851807 5.29470348358154
2.33596563339233 5.29549932479858
2.33605551719666 5.29631900787354
2.33614706993103 5.2971625328064
2.33624053001404 5.29803085327148
2.33633542060852 5.29892444610596
2.33643269538879 5.29984378814697
2.33653116226196 5.30079030990601
2.33663177490234 5.3017635345459
2.33673357963562 5.30276489257812
2.33683753013611 5.30379390716553
2.33694362640381 5.30485248565674
2.3370509147644 5.3059401512146
2.33715963363647 5.30705738067627
2.3372700214386 5.30820608139038
2.33738255500793 5.30938529968262
2.33749604225159 5.31059598922729
2.33761119842529 5.31183958053589
2.33772778511047 5.31311559677124
2.33784604072571 5.31442499160767
2.33796548843384 5.31576824188232
2.33808612823486 5.31714534759521
2.33820796012878 5.31855726242065
2.33833122253418 5.32000350952148
2.33845591545105 5.32148504257202
2.33858132362366 5.32300186157227
2.33870840072632 5.32455444335938
2.3388364315033 5.32614326477051
2.33896565437317 5.32776832580566
2.33909606933594 5.32942914962769
2.33922791481018 5.33112621307373
2.3393611907959 5.33285999298096
2.33949542045593 5.33462905883789
2.33963131904602 5.33643484115601
2.33976888656616 5.3382773399353
2.33990812301636 5.34015464782715
2.34004950523376 5.34206771850586
2.34019303321838 5.34401607513428
2.34033894538879 5.3459997177124
2.34048771858215 5.34801769256592
2.34063959121704 5.35007047653198
2.34079480171204 5.35215759277344
2.34095406532288 5.35427761077881
2.34111762046814 5.35643148422241
2.34128594398499 5.35861730575562
2.34145927429199 5.36083650588989
2.34163856506348 5.36308717727661
2.34182405471802 5.36536931991577
2.34201622009277 5.36768245697021
2.34221601486206 5.37002658843994
2.34242367744446 5.37240171432495
2.34264016151428 5.37480735778809
2.34286546707153 5.37724304199219
2.34310078620911 5.37970972061157
2.34334659576416 5.38220643997192
2.34360289573669 5.38473320007324
2.34387111663818 5.38728952407837
2.34415125846863 5.38987588882446
2.34444379806519 5.39249277114868
2.34474897384644 5.39513969421387
2.34506773948669 5.39781761169434
2.34540057182312 5.40052604675293
2.34574794769287 5.40326595306396
2.34611058235168 5.40603733062744
2.34648847579956 5.40884065628052
2.34688186645508 5.41167688369751
2.3472912311554 5.41454648971558
2.34771704673767 5.41744995117188
2.3481605052948 5.42038774490356
2.34862112998962 5.42336082458496
2.34909915924072 5.42637014389038
2.34959530830383 5.42941665649414
2.35010933876038 5.43250036239624
2.35064196586609 5.43562269210815
2.35119390487671 5.43878412246704
2.35176491737366 5.44198560714722
2.35235571861267 5.44522857666016
2.35296678543091 5.44851398468018
2.35359811782837 5.45184230804443
2.35425019264221 5.45521450042725
2.35492348670959 5.45863151550293
2.35561800003052 5.4620943069458
2.35633420944214 5.46560478210449
2.35707306861877 5.46916341781616
2.357834815979 5.47277069091797
2.35861897468567 5.47642850875854
2.35942697525024 5.48013734817505
2.36025881767273 5.48389911651611
2.36111545562744 5.4877142906189
2.36199688911438 5.49158477783203
2.36290383338928 5.49551105499268
2.36383676528931 5.49949407577515
2.36479616165161 5.50353527069092
2.36578249931335 5.50763463973999
2.36679697036743 5.51179504394531
2.36783933639526 5.51601696014404
2.36891102790833 5.5203013420105
2.37001252174377 5.52464962005615
2.37114357948303 5.52906274795532
2.37230634689331 5.53354215621948
2.37350082397461 5.53808927536011
2.37472772598267 5.5427041053772
2.37598776817322 5.5473895072937
2.37728142738342 5.55214595794678
2.37861037254333 5.5569748878479
2.37997436523438 5.56187725067139
2.38137555122375 5.56685447692871
2.38281464576721 5.57190799713135
2.38429188728333 5.57703876495361
2.38580918312073 5.5822491645813
2.38736701011658 5.58754014968872
2.38896656036377 5.5929126739502
2.39060878753662 5.59836769104004
2.39229512214661 5.60390710830688
2.39402675628662 5.60953187942505
2.39580488204956 5.61524534225464
2.39763069152832 5.62104654312134
2.39950609207153 5.62693786621094
2.40143156051636 5.63292169570923
2.40340876579285 5.63899803161621
2.40543985366821 5.64516973495483
2.40752577781677 5.65143775939941
2.40966844558716 5.65780448913574
2.41186904907227 5.66427040100098
2.41412997245789 5.67083883285522
2.41645264625549 5.67750978469849
2.41883945465088 5.68428611755371
2.42129278182983 5.69116973876953
2.4238133430481 5.69816303253174
2.42640399932861 5.70526647567749
2.4290668964386 5.71248292922974
2.43180465698242 5.71981382369995
2.43461942672729 5.72726249694824
2.43751406669617 5.73482942581177
2.44049048423767 5.74251842498779
2.44355273246765 5.75033092498779
2.44670248031616 5.75827074050903
2.44994354248047 5.76633882522583
2.45327949523926 5.77453804016113
2.45671343803406 5.78287172317505
2.46024823188782 5.79134178161621
2.46388840675354 5.79995155334473
2.46763777732849 5.8087043762207
2.47149991989136 5.81760311126709
2.47547960281372 5.82665109634399
2.47958207130432 5.83585166931152
2.48381161689758 5.84520816802979
2.48817324638367 5.85472393035889
2.49267220497131 5.86440372467041
2.49731540679932 5.87425136566162
2.50210762023926 5.88427066802979
2.50705599784851 5.89446640014648
2.51216721534729 5.90484285354614
2.51744914054871 5.91540575027466
2.52290916442871 5.9261589050293
2.52855563163757 5.93710899353027
2.5343976020813 5.94826126098633
2.54044461250305 5.95962238311768
2.54670643806458 5.97119760513306
2.55319428443909 5.98299312591553
2.55992007255554 5.99501752853394
2.5668957233429 6.00727605819702
2.57413578033447 6.01977825164795
2.58165454864502 6.03253221511841
2.58946776390076 6.04554653167725
2.5975923538208 6.05883073806763
2.60604739189148 6.07239389419556
2.61485266685486 6.08624744415283
2.62403035163879 6.10040187835693
2.63360476493835 6.11487007141113
2.6436026096344 6.12966442108154
2.65405249595642 6.14479827880859
2.66498637199402 6.16028594970703
2.67644000053406 6.17614364624023
2.68845176696777 6.19238805770874
2.70106506347656 6.2090368270874
2.71432852745056 6.22610902786255
2.72829675674438 6.24362564086914
2.74302959442139 6.26160764694214
2.75859570503235 6.2800817489624
2.77507352828979 6.299072265625
2.79255151748657 6.31860828399658
2.81113123893738 6.3387188911438
2.83092904090881 6.35943698883057
2.85207962989807 6.38079977035522
2.87474131584167 6.40284490585327
2.89909911155701 6.42561388015747
2.92537117004395 6.44915199279785
2.95381832122803 6.47350740432739
2.98475337028503 6.4987325668335
3.0185558795929 6.52488279342651
3.05569052696228 6.55201530456543
3.09673070907593 6.58019018173218
3.14238572120667 6.60946607589722
3.19353127479553 6.63990020751953
3.25121092796326 6.671546459198
3.31654024124146 6.70449638366699
3.39050126075745 6.73908567428589
3.47434735298157 6.77626895904541
3.57103681564331 6.8172025680542
3.68647813796997 6.86249494552612
3.8319628238678 6.91204977035522
4.03430986404419 6.96559047698975
4.35476589202881 7.0132098197937
4.88003063201904 7.01698350906372
5.32922077178955 7.0026798248291
5.5339503288269 7.31112432479858
5.53707695007324 7.36451053619385
5.54543781280518 7.39711570739746
5.55364036560059 7.42725992202759
5.56148719787598 7.45572900772095
5.56872081756592 7.48170852661133
5.57434844970703 7.50212860107422
5.57835674285889 7.51732683181763
5.58124017715454 7.52876329421997
5.58333921432495 7.53740739822388
5.58487844467163 7.54394245147705
5.58601093292236 7.54887866973877
5.58684635162354 7.55260467529297
5.58746433258057 7.55541944503784
5.58792543411255 7.55755043029785
5.58827114105225 7.55916786193848
5.58853340148926 7.56040096282959
5.58873414993286 7.56134271621704
5.58888959884644 7.56206464767456
5.58901119232178 7.56262016296387
5.58910703659058 7.56304788589478
5.58918285369873 7.56337738037109
5.58924293518066 7.56363248825073
5.58929109573364 7.56382942199707
5.58933019638062 7.5639820098877
5.58936166763306 7.56410026550293
5.58938789367676 7.5641918182373
5.58940887451172 7.56426286697388
5.58942604064941 7.56431865692139
5.58944034576416 7.56436157226562
5.58945226669312 7.5643949508667
5.58946228027344 7.56442070007324
5.58947086334229 7.56444120407104
5.58947801589966 7.56445693969727
5.58948421478271 7.56446933746338
5.58948993682861 7.56447887420654
5.58949518203735 7.56448602676392
5.58949947357178 7.56449222564697
5.58950328826904 7.56449699401855
5.58950614929199 7.56450080871582
5.58950901031494 7.56450366973877
5.58951139450073 7.56450605392456
5.58951377868652 7.56450796127319
5.58951616287231 7.56450986862183
5.58951807022095 7.5645112991333
5.58951997756958 7.56451225280762
5.58952140808105 7.56451320648193
5.58952236175537 7.56451368331909
5.58952379226685 7.56451416015625
5.58952474594116 7.56451463699341
5.58952569961548 7.56451511383057
5.58952617645264 7.56451559066772
5.58952665328979 7.56451559066772
5.58952665328979 7.56451606750488
5.58952713012695 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
5.58952760696411 7.56451654434204
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.58952760696411 7.56451654434204
};
\addplot [semithick, red, opacity=0.3]
table {%
2.5 5
2.5347888469696 5
2.90774011611938 5
3.34532046318054 5
3.78397798538208 5
4.22516202926636 5
4.66627836227417 5
4.68187236785889 5.00000047683716
4.68160915374756 5.00000047683716
4.68151807785034 5
4.68148231506348 5
4.68146800994873 5
4.68146228790283 5
4.68145990371704 5
4.68145942687988 5
4.68145942687988 5
4.68145990371704 5
4.6814603805542 5
4.68146085739136 5
4.68146133422852 5
4.68146228790283 5
4.68146228790283 5
4.68146371841431 5
4.68146562576294 5
4.68146800994873 5
4.68147134780884 5.00000095367432
4.68147563934326 5.00000095367432
4.68148136138916 5.00000095367432
4.68148994445801 5.00000143051147
4.68150091171265 5.00000143051147
4.68151521682739 5.00000190734863
4.68153476715088 5.00000286102295
4.68156099319458 5.00000381469727
4.68159627914429 5.00000429153442
4.68164396286011 5.00000524520874
4.68170785903931 5.00000619888306
4.68179321289062 5.00000762939453
4.68190813064575 5.00000953674316
4.68206262588501 5.00001192092896
4.68226957321167 5.00001430511475
4.68254804611206 5.0000171661377
4.68292236328125 5.00002145767212
4.68342685699463 5.00002574920654
4.68410921096802 5.00003099441528
4.68503522872925 5.0000376701355
4.68629884719849 5.00004482269287
4.68804311752319 5.0000524520874
4.69048738479614 5.00005960464478
4.69398832321167 5.00006484985352
4.69910860061646 5.00006437301636
4.70631837844849 5.00005102157593
4.71444272994995 5.00001096725464
4.71315670013428 4.99996376037598
4.6912841796875 4.99983739852905
4.66563272476196 4.99963426589966
4.6375617980957 4.99931859970093
4.60621690750122 4.99887800216675
4.57207059860229 4.99871683120728
4.54082679748535 5.00026702880859
4.53676080703735 5.00139427185059
4.54463386535645 5.001549243927
4.55532264709473 5.00163888931274
4.56699466705322 5.00173950195312
4.5781717300415 5.00186586380005
4.58815145492554 5.00201368331909
4.59692049026489 5.00217628479004
4.60460662841797 5.00235033035278
4.61134576797485 5.00253009796143
4.61726045608521 5.00271511077881
4.62245750427246 5.00290155410767
4.62702941894531 5.003089427948
4.63105535507202 5.00327777862549
4.63460302352905 5.00346374511719
4.63773250579834 5.00364971160889
4.64049434661865 5.00383472442627
4.6429328918457 5.00401830673218
4.64508771896362 5.00419998168945
4.64699268341064 5.00438165664673
4.64867687225342 5.00456190109253
4.65016651153564 5.00474262237549
4.65148401260376 5.00492382049561
4.65265083312988 5.00510501861572
4.65368270874023 5.00528717041016
4.65459680557251 5.00547122955322
4.65540599822998 5.00565671920776
4.65612268447876 5.00584363937378
4.65675735473633 5.00603342056274
4.65731859207153 5.00622606277466
4.6578164100647 5.00642108917236
4.65825748443604 5.00662040710449
4.65864753723145 5.00682306289673
4.6589937210083 5.00702953338623
4.65929937362671 5.00724077224731
4.65957069396973 5.00745725631714
4.6598105430603 5.00767850875854
4.6600227355957 5.00790596008301
4.66021108627319 5.00813770294189
4.66037750244141 5.008376121521
4.66052436828613 5.00862073898315
4.66065406799316 5.00887203216553
4.66076898574829 5.00912952423096
4.66087055206299 5.0093936920166
4.66096019744873 5.00966644287109
4.66103887557983 5.00994682312012
4.66110849380493 5.0102334022522
4.66116952896118 5.0105299949646
4.66122341156006 5.01083469390869
4.66127014160156 5.01114845275879
4.66131114959717 5.01147222518921
4.66134691238403 5.01180458068848
4.66137790679932 5.01214694976807
4.66140460968018 5.01250028610229
4.66142797470093 5.01286363601685
4.66144800186157 5.01323795318604
4.66146469116211 5.01362371444702
4.6614785194397 5.0140209197998
4.66148996353149 5.01443004608154
4.66149950027466 5.01485157012939
4.66150665283203 5.01528596878052
4.66151189804077 5.01573371887207
4.6615161895752 5.01619434356689
4.66151809692383 5.01667022705078
4.66151905059814 5.01715993881226
4.66151857376099 5.01766490936279
4.66151714324951 5.01818513870239
4.66151428222656 5.01872062683105
4.6615104675293 5.0192723274231
4.66150569915771 5.01984262466431
4.66149997711182 5.02042961120605
4.6614933013916 5.02103424072266
4.66148614883423 5.02165651321411
4.66147804260254 5.02229881286621
4.66146898269653 5.0229606628418
4.66145944595337 5.02364301681519
4.66144943237305 5.02434539794922
4.66143846511841 5.02506971359253
4.66142749786377 5.02581596374512
4.66141605377197 5.02658462524414
4.66140365600586 5.02737617492676
4.66139078140259 5.02819156646729
4.661376953125 5.02903175354004
4.66136360168457 5.02989625930786
4.66134929656982 5.03078699111938
4.66133499145508 5.03170442581177
4.66132116317749 5.03264808654785
4.66130638122559 5.03362035751343
4.66129207611084 5.03461980819702
4.66127824783325 5.03564834594727
4.66126537322998 5.03670740127563
4.66125249862671 5.03779649734497
4.66123962402344 5.03891611099243
4.66122770309448 5.04006719589233
4.661217212677 5.04125070571899
4.66120767593384 5.04246616363525
4.66119956970215 5.04371404647827
4.66119289398193 5.04499530792236
4.66118812561035 5.04631042480469
4.6611852645874 5.04765939712524
4.66118574142456 5.04904317855835
4.66118860244751 5.05045986175537
4.66119480133057 5.05191087722778
4.66120433807373 5.05339670181274
4.66121816635132 5.05491590499878
4.66123628616333 5.05646848678589
4.66125965118408 5.05805444717407
4.66128778457642 5.05967235565186
4.66132211685181 5.06132125854492
4.66136312484741 5.06300163269043
4.66141080856323 5.06471014022827
4.66146564483643 5.06644773483276
4.66152715682983 5.06821155548096
4.66159772872925 5.06999969482422
4.66167688369751 5.07181024551392
4.66176462173462 5.07364130020142
4.66186189651489 5.07548999786377
4.66196870803833 5.0773549079895
4.66208553314209 5.07923316955566
4.66221237182617 5.08112049102783
4.66235017776489 5.08301401138306
4.66249847412109 5.08491182327271
4.66265678405762 5.0868091583252
4.66282558441162 5.08870410919189
4.66300582885742 5.09059143066406
4.66319513320923 5.09246873855591
4.66339540481567 5.09433126449585
4.66360425949097 5.09617614746094
4.66382360458374 5.09800004959106
4.66405153274536 5.09979915618896
4.66428756713867 5.10156917572021
4.66453123092651 5.10330724716187
4.66478204727173 5.10501050949097
4.66503810882568 5.1066746711731
4.66530084609985 5.10829782485962
4.66556835174561 5.10987710952759
4.66583919525146 5.11140966415405
4.66611289978027 5.11289310455322
4.66638851165771 5.11432456970215
4.66666507720947 5.11570310592651
4.66694259643555 5.11702680587769
4.66721868515015 5.11829280853271
4.66749334335327 5.1195011138916
4.66776609420776 5.12064933776855
4.66803550720215 5.12173700332642
4.66830110549927 5.12276315689087
4.66856098175049 5.12372732162476
4.66881513595581 5.12462854385376
4.66906404495239 5.12546730041504
4.6693058013916 5.12624263763428
4.66953945159912 5.12695598602295
4.66976594924927 5.12760496139526
4.66998243331909 5.12819147109985
4.67019033432007 5.12871551513672
4.67038869857788 5.12917757034302
4.67057800292969 5.12957811355591
4.67075681686401 5.12991762161255
4.67092514038086 5.13019704818726
4.67108249664307 5.13041639328003
4.67122936248779 5.13057804107666
4.67136526107788 5.13068103790283
4.67149019241333 5.13072729110718
4.67160415649414 5.13071727752686
4.67170715332031 5.1306529045105
4.67179918289185 5.13053417205811
4.67188024520874 5.13036298751831
4.67194986343384 5.1301383972168
4.67200946807861 5.12986421585083
4.67205810546875 5.12953948974609
4.67209577560425 5.12916660308838
4.67212343215942 5.12874507904053
4.67214155197144 5.12827777862549
4.67214918136597 5.1277642250061
4.67214775085449 5.12720632553101
4.67213678359985 5.1266040802002
4.67211723327637 5.12595891952515
4.67208862304688 5.12527179718018
4.67205142974854 5.12454414367676
4.67200613021851 5.12377548217773
4.67195224761963 5.12296772003174
4.67189121246338 5.12212133407593
4.6718225479126 5.12123727798462
4.67174673080444 5.12031650543213
4.67166376113892 5.11935901641846
4.67157363891602 5.11836624145508
4.67147731781006 5.11733770370483
4.67137479782104 5.11627578735352
4.67126607894897 5.11517953872681
4.67115163803101 5.11404991149902
4.67103147506714 5.11288833618164
4.67090559005737 5.11169481277466
4.67077541351318 5.11047029495239
4.6706395149231 5.10921478271484
4.67049980163574 5.10792922973633
4.67035484313965 5.10661268234253
4.67020511627197 5.10526752471924
4.67005157470703 5.10389280319214
4.66989374160767 5.10248899459839
4.66973257064819 5.10105752944946
4.6695671081543 5.09959840774536
4.66939878463745 5.09811162948608
4.6692271232605 5.09659767150879
4.66905212402344 5.09505653381348
4.66887426376343 5.09348964691162
4.66869258880615 5.09189558029175
4.66850852966309 5.09027624130249
4.66832256317139 5.08863067626953
4.66813373565674 5.08695936203003
4.66794204711914 5.08526420593262
4.66774845123291 5.08354330062866
4.66755247116089 5.08179759979248
4.66735410690308 5.08002758026123
4.66715431213379 5.0782322883606
4.66695261001587 5.07641315460205
4.66674852371216 5.0745701789856
4.66654348373413 5.07270240783691
4.66633605957031 5.07081079483032
4.66612815856934 5.0688943862915
4.66591882705688 5.06695365905762
4.66570711135864 5.0649881362915
4.66549491882324 5.06299924850464
4.66528129577637 5.06098461151123
4.66506671905518 5.05894613265991
4.66485071182251 5.05688190460205
4.66463375091553 5.05479145050049
4.66441631317139 5.0526762008667
4.66419792175293 5.05053377151489
4.66397905349731 5.04836463928223
4.66375923156738 5.04616832733154
4.66353893280029 5.04394483566284
4.66331768035889 5.04169178009033
4.66309595108032 5.03940916061401
4.6628737449646 5.03709554672241
4.66265153884888 5.03475046157837
4.662428855896 5.03237247467041
4.66220617294312 5.02996110916138
4.66198301315308 5.02751493453979
4.66175937652588 5.02503108978271
4.66153717041016 5.02250957489014
4.66131448745728 5.01994752883911
4.66109323501587 5.01734399795532
4.6608715057373 5.01469659805298
4.66065216064453 5.01200199127197
4.66043376922607 5.00925922393799
4.66021728515625 5.00646495819092
4.6600022315979 5.00361680984497
4.6597900390625 5.0007119178772
4.65958070755005 4.99774599075317
4.65937471389771 4.99471616744995
4.65917301177979 4.99161815643311
4.65897655487061 4.98844861984253
4.65878534317017 4.98520183563232
4.65860033035278 4.98187398910522
4.65842342376709 4.97845840454102
4.6582555770874 4.97495031356812
4.65809774398804 4.97134256362915
4.65795230865479 4.96762943267822
4.65782022476196 4.96380233764648
4.65770435333252 4.95985507965088
4.65760803222656 4.95577764511108
4.65753221511841 4.95156145095825
4.65748119354248 4.9471960067749
4.65745973587036 4.9426703453064
4.65747165679932 4.93797397613525
4.65752220153809 4.93309354782104
4.6576189994812 4.9280161857605
4.65776920318604 4.9227294921875
4.65798234939575 4.91721868515015
4.65827035903931 4.91146945953369
4.65864658355713 4.90546894073486
4.65912866592407 4.89920616149902
4.65973472595215 4.89267635345459
4.66048717498779 4.88588190078735
4.66140413284302 4.87884855270386
4.66248369216919 4.87164115905762
4.663649559021 4.86439514160156
4.66459131240845 4.85728979110718
4.66463088989258 4.85021352767944
4.66331052780151 4.84249067306519
4.66075658798218 4.83345317840576
4.65581560134888 4.82183408737183
4.64501619338989 4.80602502822876
4.63174295425415 4.79279851913452
4.61665105819702 4.77070569992065
4.58524370193481 4.72459888458252
4.55750703811646 4.69069862365723
4.54147386550903 4.69849586486816
4.5443000793457 4.71878528594971
4.5650634765625 4.75511407852173
4.58118629455566 4.78972244262695
4.5931282043457 4.82081031799316
4.59752368927002 4.8486533164978
4.59378433227539 4.87017059326172
4.59051990509033 4.88648891448975
4.58810901641846 4.899169921875
4.58660078048706 4.90874242782593
4.585853099823 4.91579627990723
4.58560800552368 4.92095613479614
4.58561515808105 4.92474842071533
4.58569526672363 4.92756509780884
4.58574962615967 4.92968368530273
4.58574056625366 4.93129730224609
4.58566808700562 4.93254041671753
4.5855507850647 4.93350839614868
4.58541011810303 4.93426752090454
4.58526468276978 4.93486833572388
4.58512687683105 4.93534564971924
4.58500576019287 4.93572568893433
4.58490467071533 4.93603038787842
4.58482313156128 4.93627452850342
4.5847601890564 4.9364709854126
4.58471298217773 4.9366283416748
4.58467960357666 4.9367561340332
4.58465671539307 4.93685865402222
4.58464193344116 4.9369421005249
4.58463287353516 4.93700885772705
4.58462810516357 4.93706369400024
4.58462619781494 4.93710803985596
4.58462619781494 4.93714332580566
4.58462810516357 4.93717336654663
4.58463001251221 4.93719673156738
4.58463191986084 4.93721723556519
4.58463430404663 4.93723297119141
4.58463668823242 4.93724679946899
4.58463859558105 4.93725824356079
4.58464193344116 4.9372673034668
4.58464527130127 4.93727445602417
4.5846471786499 4.93728160858154
4.58464860916138 4.93728685379028
4.58465051651001 4.93729114532471
4.58465147018433 4.93729496002197
4.5846529006958 4.93729829788208
4.58465433120728 4.93730068206787
4.58465623855591 4.9373025894165
4.58465719223022 4.93730497360229
4.58465766906738 4.93730688095093
4.58465766906738 4.93730783462524
4.58465766906738 4.93730878829956
4.58465814590454 4.93730974197388
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
4.5846586227417 4.93731069564819
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.5846586227417 4.93731069564819
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 3.60401010513306
3.10132002830505 3.62052822113037
3.29927611351013 3.7643518447876
3.34248757362366 3.79574680328369
3.27241826057434 3.74483871459961
3.21369481086731 3.70217394828796
3.1589674949646 3.66241240501404
3.03910779953003 3.57533025741577
3.00194334983826 3.54832935333252
2.98728346824646 3.53767919540405
2.98140788078308 3.53341174125671
2.97903752326965 3.53169131278992
2.97807812690735 3.53099727630615
2.97768807411194 3.53071808815002
2.97752857208252 3.53060746192932
2.97746157646179 3.53056573867798
2.97743129730225 3.53055310249329
2.97741484642029 3.5305540561676
2.97740268707275 3.53056240081787
2.97739005088806 3.53057599067688
2.97737503051758 3.53059577941895
2.97735524177551 3.5306224822998
2.97732925415039 3.53065824508667
2.97729444503784 3.53070640563965
2.97724795341492 3.53077125549316
2.97718596458435 3.5308575630188
2.9771032333374 3.53097343444824
2.97699189186096 3.53112816810608
2.97684359550476 3.5313355922699
2.97664546966553 3.53161287307739
2.97638034820557 3.53198385238647
2.97602581977844 3.53248023986816
2.97555255889893 3.5331437587738
2.97492003440857 3.5340313911438
2.97407507896423 3.5352189540863
2.9729471206665 3.53680753707886
2.9714412689209 3.53893399238586
2.96943211555481 3.54178047180176
2.96675300598145 3.54559373855591
2.96318221092224 3.55070543289185
2.9584264755249 3.55756711959839
2.95210003852844 3.56679177284241
2.94369435310364 3.5792224407196
2.93254446983337 3.59602856636047
2.91778349876404 3.61885786056519
2.89828681945801 3.65008616447449
2.87259912490845 3.69325494766235
2.8388364315033 3.75391221046448
2.79454207420349 3.84139657020569
2.73650455474854 3.97307872772217
2.66091060638428 4.18480682373047
2.56749153137207 4.52926683425903
2.48527789115906 4.71732902526855
2.43848347663879 4.72119283676147
2.40372896194458 4.72130966186523
2.37159395217896 4.72120094299316
2.33869361877441 4.72097492218018
2.30371499061584 4.72069454193115
2.26839327812195 4.7206015586853
2.23763990402222 4.72090721130371
2.2255175113678 4.72142553329468
2.22626829147339 4.72172594070435
2.2329888343811 4.72190856933594
2.24233341217041 4.72202587127686
2.2521641254425 4.72210597991943
2.2614688873291 4.72217226028442
2.26989531517029 4.72223711013794
2.27738404273987 4.72230577468872
2.28398752212524 4.72237968444824
2.28979420661926 4.72245740890503
2.29489684104919 4.72254037857056
2.29938316345215 4.72262811660767
2.30332922935486 4.72272109985352
2.30680251121521 4.72281885147095
2.3098623752594 4.72292041778564
2.31255960464478 4.72302579879761
2.31493759155273 4.72313594818115
2.31703567504883 4.7232494354248
2.31888675689697 4.72336721420288
2.32052063941956 4.72348833084106
2.32196283340454 4.72361469268799
2.32323551177979 4.72374582290649
2.32435870170593 4.72388029098511
2.32534980773926 4.7240195274353
2.3262243270874 4.72416400909424
2.32699489593506 4.72431325912476
2.32767415046692 4.7244668006897
2.32827210426331 4.72462606430054
2.32879853248596 4.7247896194458
2.32926106452942 4.72495937347412
2.32966685295105 4.72513437271118
2.33002257347107 4.72531509399414
2.33033347129822 4.72550201416016
2.33060503005981 4.72569561004639
2.33084106445312 4.72589445114136
2.33104562759399 4.7261004447937
2.33122253417969 4.7263126373291
2.331374168396 4.72653198242188
2.33150362968445 4.72675800323486
2.33161330223083 4.72699117660522
2.33170533180237 4.72723197937012
2.33178091049194 4.7274808883667
2.33184218406677 4.72773742675781
2.33189105987549 4.72800254821777
2.33192801475525 4.72827577590942
2.33195424079895 4.72855806350708
2.33197140693665 4.72884941101074
2.33197951316833 4.72914934158325
2.33197975158691 4.72945976257324
2.33197259902954 4.7297797203064
2.33195900917053 4.73010969161987
2.33193874359131 4.73044967651367
2.33191323280334 4.73080110549927
2.33188223838806 4.7311635017395
2.33184599876404 4.73153734207153
2.33180499076843 4.73192262649536
2.33175945281982 4.7323203086853
2.33170986175537 4.73273038864136
2.33165597915649 4.73315334320068
2.33159828186035 4.7335901260376
2.33153653144836 4.73403930664062
2.33147120475769 4.73450374603271
2.33140206336975 4.73498201370239
2.33132863044739 4.73547554016113
2.3312520980835 4.73598384857178
2.33117175102234 4.7365083694458
2.33108758926392 4.7370491027832
2.33100008964539 4.73760652542114
2.33090901374817 4.73818111419678
2.33081388473511 4.73877286911011
2.33071494102478 4.73938369750977
2.33061194419861 4.74001312255859
2.33050489425659 4.74066162109375
2.33039379119873 4.74133014678955
2.3302788734436 4.74201822280884
2.33015990257263 4.74272727966309
2.33003616333008 4.74345827102661
2.32990837097168 4.7442102432251
2.32977604866028 4.74498462677002
2.32963871955872 4.74578237533569
2.32949686050415 4.74660348892212
2.329350233078 4.74744939804077
2.32919812202454 4.74831914901733
2.32904076576233 4.7492151260376
2.32887887954712 4.7501368522644
2.32871079444885 4.75108528137207
2.32853746414185 4.75206136703491
2.32835865020752 4.75306558609009
2.32817339897156 4.7540979385376
2.32798266410828 4.75515937805176
2.32778596878052 4.75625038146973
2.32758259773254 4.75737142562866
2.32737302780151 4.75852346420288
2.32715702056885 4.75970697402954
2.32693386077881 4.7609224319458
2.32670426368713 4.76217031478882
2.32646775245667 4.76345109939575
2.3262243270874 4.76476573944092
2.32597374916077 4.76611471176147
2.32571601867676 4.76749753952026
2.32545137405396 4.76891565322876
2.32517981529236 4.7703685760498
2.32490086555481 4.77185726165771
2.32461452484131 4.77338123321533
2.32432126998901 4.77494144439697
2.32402110099792 4.77653884887695
2.32371425628662 4.7781720161438
2.32340049743652 4.77984237670898
2.32308006286621 4.78154945373535
2.32275366783142 4.78329277038574
2.32242059707642 4.78507328033447
2.32208180427551 4.78689050674438
2.32173728942871 4.78874444961548
2.32138776779175 4.7906346321106
2.32103371620178 4.79256057739258
2.32067537307739 4.79452276229858
2.32031297683716 4.79652070999146
2.31994724273682 4.79855442047119
2.3195788860321 4.80062294006348
2.31920790672302 4.80272626876831
2.31883502006531 4.80486392974854
2.31846117973328 4.80703544616699
2.31808686256409 4.80924034118652
2.3177125453949 4.81147909164429
2.31733870506287 4.81375026702881
2.31696605682373 4.81605339050293
2.31659531593323 4.81838893890381
2.31622719764709 4.82075643539429
2.31586194038391 4.82315540313721
2.31550025939941 4.82558631896973
2.31514310836792 4.82804775238037
2.31479048728943 4.83054113388062
2.31444239616394 4.8330659866333
2.31409978866577 4.83562135696411
2.31376242637634 4.83820772171021
2.31343221664429 4.84082508087158
2.31310796737671 4.84347343444824
2.3127908706665 4.84615421295166
2.31248092651367 4.84886646270752
2.31217813491821 4.85161066055298
2.31188249588013 4.8543872833252
2.31159448623657 4.85719728469849
2.31131482124329 4.86004018783569
2.31104278564453 4.86291742324829
2.31077885627747 4.86582899093628
2.31052327156067 4.86877679824829
2.31027555465698 4.87175989151001
2.31003642082214 4.87478017807007
2.30980563163757 4.87783813476562
2.30958318710327 4.880934715271
2.30936908721924 4.88407039642334
2.30916357040405 4.88724613189697
2.30896639823914 4.89046335220337
2.30877780914307 4.89372205734253
2.308598279953 4.8970251083374
2.30842709541321 4.90037155151367
2.30826473236084 4.90376377105713
2.30811142921448 4.90720176696777
2.30796670913696 4.91068649291992
2.30783152580261 4.91422033309937
2.30770492553711 4.91780376434326
2.30758762359619 4.92143726348877
2.30748009681702 4.92512273788452
2.30738186836243 4.92886066436768
2.30729341506958 4.93265342712402
2.30721497535706 4.93650102615356
2.30714631080627 4.94040536880493
2.30708789825439 4.9443678855896
2.30703997612 4.94838953018188
2.30700325965881 4.9524712562561
2.30697727203369 4.95661449432373
2.30696225166321 4.96081972122192
2.30695986747742 4.96508884429932
2.30696845054626 4.96942329406738
2.30699014663696 4.9738245010376
2.30702471733093 4.97829341888428
2.30707216262817 4.98283052444458
2.30713319778442 4.98743915557861
2.30720806121826 4.99211931228638
2.30729746818542 4.9968729019165
2.30740165710449 5.00170040130615
2.3075213432312 5.00660419464111
2.30765676498413 5.01158475875854
2.30780935287476 5.0166449546814
2.30797839164734 5.02178478240967
2.30816531181335 5.02700662612915
2.30837059020996 5.03231191635132
2.30859518051147 5.03770160675049
2.30883932113647 5.04317855834961
2.30910420417786 5.04874324798584
2.30939030647278 5.05439710617065
2.3096981048584 5.06014156341553
2.31002902984619 5.06597948074341
2.31038379669189 5.07191181182861
2.3107635974884 5.07793998718262
2.3111686706543 5.08406591415405
2.31160020828247 5.09029197692871
2.31205987930298 5.09661912918091
2.31254816055298 5.10304975509644
2.31306672096252 5.10958623886108
2.31361603736877 5.11622953414917
2.31419777870178 5.12298202514648
2.31481289863586 5.12984609603882
2.31546306610107 5.1368236541748
2.31614971160889 5.14391613006592
2.31687474250793 5.15112733840942
2.31763887405396 5.1584587097168
2.318443775177 5.16591262817383
2.31929159164429 5.17349100112915
2.32018375396729 5.18119668960571
2.32112240791321 5.18903207778931
2.32210898399353 5.19700050354004
2.32314586639404 5.20510292053223
2.32423543930054 5.21334457397461
2.32537961006165 5.22172737121582
2.32658076286316 5.23025465011597
2.32784152030945 5.23892974853516
2.32916378974915 5.24775457382202
2.33055090904236 5.25673389434814
2.33200597763062 5.26587057113647
2.33353137969971 5.27516937255859
2.33513045310974 5.28463363647461
2.33680653572083 5.29426717758179
2.3385636806488 5.30407428741455
2.34040522575378 5.31405973434448
2.34233570098877 5.32422780990601
2.34435820579529 5.3345832824707
2.34647822380066 5.34513235092163
2.34869980812073 5.3558783531189
2.35102868080139 5.36682891845703
2.35346984863281 5.37798881530762
2.35602855682373 5.38936471939087
2.3587121963501 5.40096282958984
2.36152577400208 5.41279077529907
2.36447715759277 5.42485618591309
2.36757373809814 5.4371657371521
2.37082362174988 5.44972801208496
2.37423491477966 5.46255159378052
2.37781763076782 5.47564554214478
2.38158106803894 5.48901891708374
2.38553619384766 5.50268363952637
2.38969445228577 5.51664972305298
2.3940691947937 5.53092956542969
2.39867305755615 5.54553556442261
2.40352153778076 5.56048011779785
2.40863084793091 5.57577848434448
2.41401863098145 5.59144592285156
2.41970443725586 5.60749864578247
2.42570924758911 5.62395524978638
2.43205666542053 5.64083337783813
2.43877220153809 5.65815448760986
2.44588565826416 5.675940990448
2.4534273147583 5.69421672821045
2.46143341064453 5.71300745010376
2.46994256973267 5.73234224319458
2.47900056838989 5.75225210189819
2.48865628242493 5.77276945114136
2.49896669387817 5.7939338684082
2.50999593734741 5.81578588485718
2.521817445755 5.83837080001831
2.53451490402222 5.86173820495605
2.54818654060364 5.88594341278076
2.56294441223145 5.91104936599731
2.57892084121704 5.93712711334229
2.59627103805542 5.96425342559814
2.61517953872681 5.99251842498779
2.63586592674255 6.02202415466309
2.6585955619812 6.05288505554199
2.68369293212891 6.08523654937744
2.71155452728271 6.11923217773438
2.74267292022705 6.15505504608154
2.77766013145447 6.19291543960571
2.8172779083252 6.23306131362915
2.86244225502014 6.27578020095825
2.9141480922699 6.32141876220703
2.97328853607178 6.37055206298828
3.04098439216614 6.42444753646851
3.11986327171326 6.48494482040405
3.21513104438782 6.55394792556763
3.33666586875916 6.63385820388794
3.50814747810364 6.72970008850098
3.78377366065979 6.84269714355469
4.24643802642822 6.94820070266724
4.86509132385254 6.99064350128174
5.24638748168945 7.01651000976562
5.23998212814331 7.07195138931274
5.24932193756104 7.10304927825928
5.25818681716919 7.13252687454224
5.26658201217651 7.16047954559326
5.27434301376343 7.18596315383911
5.28063821792603 7.20577812194824
5.28528213500977 7.22046089172363
5.2886905670166 7.23148202896118
5.29120397567749 7.23980283737183
5.29305839538574 7.24609565734863
5.29442501068115 7.2508544921875
5.29543113708496 7.25445508956909
5.29617166519165 7.2571816444397
5.29671812057495 7.25925302505493
5.29712152481079 7.2608323097229
5.29742097854614 7.26204252243042
5.29764270782471 7.26297378540039
5.29780673980713 7.26369428634644
5.29792785644531 7.26425457000732
5.29801607131958 7.2646918296814
5.29807996749878 7.26503467559814
5.29812574386597 7.26530408859253
5.29815721511841 7.26551675796509
5.29817867279053 7.26568603515625
5.29819250106812 7.26582002639771
5.29820108413696 7.2659273147583
5.29820585250854 7.26601314544678
5.29820775985718 7.26608180999756
5.29820680618286 7.26613807678223
5.29820442199707 7.26618385314941
5.29820203781128 7.26622104644775
5.29819917678833 7.26625061035156
5.29819631576538 7.26627540588379
5.29819250106812 7.26629590988159
5.29819011688232 7.26631307601929
5.29818773269653 7.26632690429688
5.29818439483643 7.26633930206299
5.29818153381348 7.26634979248047
5.29817914962769 7.26635837554932
5.29817676544189 7.26636552810669
5.29817485809326 7.26637172698975
5.29817247390747 7.26637744903564
5.29817056655884 7.26638317108154
5.29816865921021 7.26638746261597
5.29816770553589 7.26639080047607
5.29816675186157 7.26639366149902
5.2981653213501 7.26639652252197
5.29816436767578 7.26639890670776
5.29816293716431 7.26640129089355
5.29816198348999 7.26640319824219
5.29816102981567 7.26640510559082
5.2981595993042 7.26640653610229
5.29815912246704 7.26640796661377
5.29815864562988 7.26640892028809
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
5.29815816879272 7.2664098739624
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.29815816879272 7.2664098739624
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 2.62235879898071
4.23820781707764 2.65544486045837
4.35345554351807 3.0101420879364
4.48867511749268 3.42630529403687
4.62422752380371 3.84349274635315
4.76056098937988 4.26308393478394
4.89687442779541 4.68261098861694
4.90169334411621 4.69744253158569
4.90161180496216 4.69719266891479
4.90158367156982 4.69710636138916
4.90157222747803 4.69707202911377
4.9015679359436 4.69705772399902
4.90156602859497 4.69705247879028
4.90156555175781 4.69705009460449
4.90156555175781 4.69704914093018
4.90156555175781 4.69704866409302
4.90156555175781 4.69704866409302
4.90156555175781 4.69704818725586
4.90156555175781 4.6970477104187
4.90156555175781 4.69704723358154
4.90156555175781 4.69704675674438
4.90156507492065 4.69704532623291
4.90156507492065 4.69704437255859
4.90156507492065 4.69704294204712
4.9015645980835 4.69704055786133
4.9015645980835 4.69703769683838
4.9015645980835 4.69703340530396
4.90156364440918 4.69702863693237
4.90156412124634 4.697021484375
4.90156412124634 4.69701194763184
4.90156412124634 4.69699859619141
4.9015645980835 4.69698190689087
4.9015645980835 4.69695854187012
4.90156507492065 4.69692754745483
4.90156650543213 4.69688558578491
4.90156888961792 4.6968297958374
4.90157175064087 4.69675493240356
4.90157699584961 4.6966552734375
4.90158367156982 4.69652080535889
4.90159463882446 4.69634008407593
4.90161180496216 4.69609832763672
4.90163707733154 4.69577169418335
4.90167617797852 4.69533061981201
4.90173768997192 4.69473457336426
4.90183591842651 4.69392538070679
4.90199375152588 4.69282197952271
4.90225505828857 4.69131135940552
4.90269184112549 4.6892352104187
4.9034366607666 4.68637371063232
4.90470027923584 4.68240356445312
4.90657806396484 4.67668724060059
4.9079418182373 4.66944217681885
4.90162324905396 4.66895723342896
4.88008689880371 4.66665935516357
4.853835105896 4.66312646865845
4.82437086105347 4.65824413299561
4.79092741012573 4.65167427062988
4.75389432907104 4.64402198791504
4.71987628936768 4.63803052902222
4.7130970954895 4.64460563659668
4.72227144241333 4.64569854736328
4.7330150604248 4.64622640609741
4.74452638626099 4.64653062820435
4.75527191162109 4.64671468734741
4.76469850540161 4.64684247970581
4.77289199829102 4.64695453643799
4.78002119064331 4.64706468582153
4.78623580932617 4.64717674255371
4.79166269302368 4.64728975296021
4.7964072227478 4.64740133285522
4.80055952072144 4.64750957489014
4.80419588088989 4.64761400222778
4.80738067626953 4.64771366119385
4.81017065048218 4.64780759811401
4.81261396408081 4.64789581298828
4.81475257873535 4.64797878265381
4.81662273406982 4.6480565071106
4.81825685501099 4.64812898635864
4.81968116760254 4.64819622039795
4.82092142105103 4.64825963973999
4.82199764251709 4.64831924438477
4.82292938232422 4.64837551116943
4.82373237609863 4.64842796325684
4.82442092895508 4.64847850799561
4.82500791549683 4.64852619171143
4.82550477981567 4.64857149124146
4.82592105865479 4.64861536026001
4.82626438140869 4.64865732192993
4.82654333114624 4.64869785308838
4.82676458358765 4.64873790740967
4.82693338394165 4.64877653121948
4.82705593109131 4.64881467819214
4.82713508605957 4.64885282516479
4.82717609405518 4.64889049530029
4.82718229293823 4.64892768859863
4.82715654373169 4.64896535873413
4.82710123062134 4.64900350570679
4.82701969146729 4.64904165267944
4.82691287994385 4.64908027648926
4.82678270339966 4.64911937713623
4.82663154602051 4.64915943145752
4.82645988464355 4.64920043945312
4.82626962661743 4.64924240112305
4.82606077194214 4.64928483963013
4.82583570480347 4.64932918548584
4.8255934715271 4.64937448501587
4.8253345489502 4.64942169189453
4.82506036758423 4.64947080612183
4.82477140426636 4.64952087402344
4.82446718215942 4.64957284927368
4.82414865493774 4.64962720870972
4.82381582260132 4.64968395233154
4.82346820831299 4.64974212646484
4.82310628890991 4.64980316162109
4.82272958755493 4.64986610412598
4.82233858108521 4.64993190765381
4.82193231582642 4.65000057220459
4.82151174545288 4.65007257461548
4.82107639312744 4.65014696121216
4.82062530517578 4.6502251625061
4.82015943527222 4.65030717849731
4.81967639923096 4.65039253234863
4.81917762756348 4.65048217773438
4.81866264343262 4.65057611465454
4.81813049316406 4.65067434310913
4.8175802230835 4.6507773399353
4.81701326370239 4.65088558197021
4.81642723083496 4.65099859237671
4.81582260131836 4.65111827850342
4.81519842147827 4.65124273300171
4.81455516815186 4.65137434005737
4.81389093399048 4.65151309967041
4.81320524215698 4.65165853500366
4.81249856948853 4.65181159973145
4.81176996231079 4.65197324752808
4.8110179901123 4.65214347839355
4.81024360656738 4.65232276916504
4.80944490432739 4.65251207351685
4.80862140655518 4.65271091461182
4.80777263641357 4.65292119979858
4.80689764022827 4.65314245223999
4.80599641799927 4.65337610244751
4.80506753921509 4.65362310409546
4.80411148071289 4.65388345718384
4.8031268119812 4.65415859222412
4.8021125793457 4.65444946289062
4.8010687828064 4.65475606918335
4.79999494552612 4.65508079528809
4.79889106750488 4.65542364120483
4.79775524139404 4.65578556060791
4.79658699035645 4.65616798400879
4.79538726806641 4.65657186508179
4.79415416717529 4.65699863433838
4.79288911819458 4.65744924545288
4.79158973693848 4.65792369842529
4.79025745391846 4.65842485427856
4.78889226913452 4.65895366668701
4.78749370574951 4.65951061248779
4.78606176376343 4.66009712219238
4.78459787368774 4.66071510314941
4.7831015586853 4.66136455535889
4.78157329559326 4.66204690933228
4.78001403808594 4.6627631187439
4.77842569351196 4.66351461410522
4.77680826187134 4.66430187225342
4.7751636505127 4.66512537002563
4.77349328994751 4.66598606109619
4.77179908752441 4.66688442230225
4.77008295059204 4.66782093048096
4.76834630966187 4.66879510879517
4.76659250259399 4.66980695724487
4.76482343673706 4.67085647583008
4.76304149627686 4.67194223403931
4.76125049591064 4.6730637550354
4.75945234298706 4.67422008514404
4.75765037536621 4.67540979385376
4.7558479309082 4.67663145065308
4.75404787063599 4.67788219451904
4.75225496292114 4.67916059494019
4.7504711151123 4.6804633140564
4.74869918823242 4.6817889213562
4.74694347381592 4.68313360214233
4.74520683288574 4.68449449539185
4.74349212646484 4.68586826324463
4.74180269241333 4.68725156784058
4.74014139175415 4.68864011764526
4.7385106086731 4.69003105163574
4.73691320419312 4.69142007827759
4.73535108566284 4.69280290603638
4.73382663726807 4.69417715072632
4.73234081268311 4.69553709030151
4.73089647293091 4.69687986373901
4.72949457168579 4.69820213317871
4.72813558578491 4.69950103759766
4.7268214225769 4.70077133178711
4.72555255889893 4.70201110839844
4.72432899475098 4.70321750640869
4.72315168380737 4.70438671112061
4.72202014923096 4.70551633834839
4.72093486785889 4.70660495758057
4.719895362854 4.70764875411987
4.71890163421631 4.70864629745483
4.71795320510864 4.70959520339966
4.71705007553101 4.71049499511719
4.71619033813477 4.71134328842163
4.71537351608276 4.71213912963867
4.71460008621216 4.71288108825684
4.71386766433716 4.71356916427612
4.71317529678345 4.71420240402222
4.71252346038818 4.7147798538208
4.71190977096558 4.71530151367188
4.71133327484131 4.71576690673828
4.71079349517822 4.71617603302002
4.710289478302 4.71652889251709
4.70981931686401 4.71682643890381
4.70938348770142 4.71706819534302
4.70897912979126 4.71725416183472
4.7086067199707 4.71738529205322
4.70826435089111 4.71746253967285
4.70795059204102 4.71748638153076
4.70766544342041 4.71745681762695
4.70740795135498 4.71737575531006
4.70717668533325 4.71724271774292
4.70697116851807 4.71705961227417
4.70678997039795 4.71682643890381
4.70663261413574 4.71654510498047
4.70649766921997 4.71621561050415
4.70638465881348 4.71583890914917
4.7062931060791 4.715416431427
4.70622253417969 4.71494960784912
4.70617151260376 4.71443796157837
4.70614004135132 4.71388387680054
4.70612764358521 4.71328687667847
4.70613288879395 4.71264886856079
4.70615577697754 4.71197032928467
4.70619630813599 4.71125268936157
4.7062520980835 4.7104959487915
4.70632410049438 4.7097020149231
4.70641183853149 4.70887041091919
4.70651435852051 4.70800304412842
4.70663118362427 4.7071008682251
4.70676183700562 4.70616340637207
4.70690679550171 4.70519256591797
4.70706462860107 4.70418787002563
4.70723581314087 4.70315170288086
4.70741939544678 4.70208311080933
4.70761489868164 4.70098400115967
4.70782279968262 4.69985389709473
4.70804166793823 4.69869470596313
4.70827198028564 4.69750595092773
4.70851373672485 4.6962890625
4.7087664604187 4.69504356384277
4.70902919769287 4.69377136230469
4.70930194854736 4.69247150421143
4.70958471298218 4.69114589691162
4.70987749099731 4.68979406356812
4.71017932891846 4.68841743469238
4.71049070358276 4.68701553344727
4.71081113815308 4.68558931350708
4.71113967895508 4.68413925170898
4.71147680282593 4.68266582489014
4.71182203292847 4.6811695098877
4.7121753692627 4.67965078353882
4.71253681182861 4.67810964584351
4.71290588378906 4.67654657363892
4.71328163146973 4.67496204376221
4.71366500854492 4.67335653305054
4.71405458450317 4.67173099517822
4.71445035934448 4.67008447647095
4.71485376358032 4.66841840744019
4.7152624130249 4.66673135757446
4.71567726135254 4.66502571105957
4.71609687805176 4.66330146789551
4.71652221679688 4.66155767440796
4.71695280075073 4.65979528427124
4.71738910675049 4.65801334381104
4.71783018112183 4.65621280670166
4.71827507019043 4.65439462661743
4.71872425079346 4.65255784988403
4.71917772293091 4.65070247650146
4.71963500976562 4.64882850646973
4.72009611129761 4.64693641662598
4.72056102752686 4.64502620697021
4.72102880477905 4.64309644699097
4.72150039672852 4.64114809036255
4.72197484970093 4.6391806602478
4.72245264053345 4.63719415664673
4.72293281555176 4.63518810272217
4.72341537475586 4.6331615447998
4.72390079498291 4.6311149597168
4.72438907623291 4.62904596328735
4.72487926483154 4.62695550918579
4.72537231445312 4.62484216690063
4.72586727142334 4.62270545959473
4.72636413574219 4.62054491043091
4.72686338424683 4.61835908889771
4.72736501693726 4.61614656448364
4.72786903381348 4.61390686035156
4.72837448120117 4.61163854598999
4.72888326644897 4.60933923721313
4.72939395904541 4.60700798034668
4.72990655899048 4.60464286804199
4.7304220199585 4.6022424697876
4.73093938827515 4.59980487823486
4.73145866394043 4.59732723236084
4.73197984695435 4.59480714797974
4.73250293731689 4.59224128723145
4.73302793502808 4.58962726593018
4.73355388641357 4.58696174621582
4.73408079147339 4.58424091339111
4.73460626602173 4.58146095275879
4.73513221740723 4.57861566543579
4.73565626144409 4.5757007598877
4.73617792129517 4.57270956039429
4.73669338226318 4.56963682174683
4.73720169067383 4.56647348403931
4.73769998550415 4.56321239471436
4.73818397521973 4.55984163284302
4.73864793777466 4.55635166168213
4.73908758163452 4.55272722244263
4.73949480056763 4.54895353317261
4.73985958099365 4.5450119972229
4.74017000198364 4.54088068008423
4.74040937423706 4.53653430938721
4.74055862426758 4.53194189071655
4.74059343338013 4.52706718444824
4.74048042297363 4.52186489105225
4.74017906188965 4.51628160476685
4.73963308334351 4.51025152206421
4.73877239227295 4.50369215011597
4.73750114440918 4.49650001525879
4.73569011688232 4.48854207992554
4.73316097259521 4.47964382171631
4.72966241836548 4.46958780288696
4.72489166259766 4.45819759368896
4.71886396408081 4.44581842422485
4.71257495880127 4.43377828598022
4.70713376998901 4.42308330535889
4.70267868041992 4.41289472579956
4.6982159614563 4.39908504486084
4.69229984283447 4.37880754470825
4.68346881866455 4.35807991027832
4.66871929168701 4.32697725296021
4.65465879440308 4.29177284240723
4.63254499435425 4.29771327972412
4.63014221191406 4.36189317703247
4.64099264144897 4.39795732498169
4.64699935913086 4.42925119400024
4.65090322494507 4.458571434021
4.65363216400146 4.48168611526489
4.65351295471191 4.49327564239502
4.6515007019043 4.50108671188354
4.64936256408691 4.50734090805054
4.64754295349121 4.51280784606934
4.64613676071167 4.51769638061523
4.6450834274292 4.52196884155273
4.6442813873291 4.52557420730591
4.64364576339722 4.5285177230835
4.64311981201172 4.53085660934448
4.6426682472229 4.53267431259155
4.64227437973022 4.53406524658203
4.64192819595337 4.53511762619019
4.64162445068359 4.53591012954712
4.64135980606079 4.53650760650635
4.64113092422485 4.53695917129517
4.64093399047852 4.53730392456055
4.64076614379883 4.53757095336914
4.64062356948853 4.53778028488159
4.6405029296875 4.53794717788696
4.64040088653564 4.53808164596558
4.64031553268433 4.53819179534912
4.64024305343628 4.53828287124634
4.64018297195435 4.53835916519165
4.64013147354126 4.53842306137085
4.64008808135986 4.53847742080688
4.64005088806152 4.53852319717407
4.64001989364624 4.53856182098389
4.63999366760254 4.53859519958496
4.63997077941895 4.53862237930298
4.63995122909546 4.53864574432373
4.63993501663208 4.53866529464722
4.63992071151733 4.53868293762207
4.63990831375122 4.53869724273682
4.6398983001709 4.53871011734009
4.63989019393921 4.53872108459473
4.63988208770752 4.53873062133789
4.63987588882446 4.53873825073242
4.63987064361572 4.53874492645264
4.63986587524414 4.53875017166138
4.63986206054688 4.53875541687012
4.63985919952393 4.53875923156738
4.63985586166382 4.53876304626465
4.63985347747803 4.53876686096191
4.63985109329224 4.53876924514771
4.63984870910645 4.53877115249634
4.63984680175781 4.53877258300781
4.6398458480835 4.53877401351929
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
4.63984489440918 4.53877592086792
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.63984489440918 4.53877592086792
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 2.74124073982239
5.7252311706543 2.76796770095825
5.64961862564087 3.00067925453186
5.63311338424683 3.05147767066956
5.65987825393677 2.96910667419434
5.68230962753296 2.90007352828979
5.70321369171143 2.83573794364929
5.74899625778198 2.69483542442322
5.76319217681885 2.65114665031433
5.76879262924194 2.63391351699829
5.77103710174561 2.62700748443604
5.77194356918335 2.62422227859497
5.77231121063232 2.62309622764587
5.77246141433716 2.62264084815979
5.77252435684204 2.62245678901672
5.77255249023438 2.62238335609436
5.77256774902344 2.62235450744629
5.77257823944092 2.62234377861023
5.77258777618408 2.62234139442444
5.7726001739502 2.62234258651733
5.77261590957642 2.6223464012146
5.77263689041138 2.62235236167908
5.77266359329224 2.62236022949219
5.77269983291626 2.62237095832825
5.77274799346924 2.62238502502441
5.77281284332275 2.62240409851074
5.77289867401123 2.62242937088013
5.77301359176636 2.62246322631836
5.7731671333313 2.62250804901123
5.77337121963501 2.62256789207458
5.7736439704895 2.62264728546143
5.77400779724121 2.62275338172913
5.77449178695679 2.62289500236511
5.77513885498047 2.62308311462402
5.77600193023682 2.62333464622498
5.77715158462524 2.62367010116577
5.77868270874023 2.62411761283875
5.78072309494019 2.62471532821655
5.78344011306763 2.62551403045654
5.78705358505249 2.62658095359802
5.79185485839844 2.62800788879395
5.79822587966919 2.62991786003113
5.80665826797485 2.63247466087341
5.81779384613037 2.63590216636658
5.83244609832764 2.64050221443176
5.85164070129395 2.64668345451355
5.8766450881958 2.65500092506409
5.90899324417114 2.66620755195618
5.95049524307251 2.68132185935974
6.0032114982605 2.70171165466309
6.06928253173828 2.72915053367615
6.15055561065674 2.76600170135498
6.2483229637146 2.81783080101013
6.35749292373657 2.89286279678345
6.48079538345337 2.99958610534668
6.62144470214844 3.14876747131348
6.78090476989746 3.36016988754272
6.9587664604187 3.67429518699646
7.16492795944214 4.20090818405151
7.29719305038452 4.5843563079834
7.29049491882324 4.65329837799072
7.30325794219971 4.69884395599365
7.3240180015564 4.70496654510498
7.34027767181396 4.70577001571655
7.35310077667236 4.70603895187378
7.36367702484131 4.70621633529663
7.37264537811279 4.70636606216431
7.38036966323853 4.70650625228882
7.38708066940308 4.70664215087891
7.39294147491455 4.7067756652832
7.3980770111084 4.70690822601318
7.40258646011353 4.70704030990601
7.40655326843262 4.70717191696167
7.41004753112793 4.70730304718018
7.41312837600708 4.70743417739868
7.41584777832031 4.70756483078003
7.41824960708618 4.70769548416138
7.42037296295166 4.7078275680542
7.42225122451782 4.70796012878418
7.42391347885132 4.70809412002563
7.42538595199585 4.70822858810425
7.42669057846069 4.70836496353149
7.42784738540649 4.70850324630737
7.42887306213379 4.7086443901062
7.42978429794312 4.70878744125366
7.43059396743774 4.70893383026123
7.43131303787231 4.70908355712891
7.43195247650146 4.70923614501953
7.43252182006836 4.70939254760742
7.433030128479 4.70955276489258
7.43348264694214 4.70971727371216
7.43388700485229 4.709885597229
7.43424797058105 4.71005868911743
7.43457174301147 4.71023654937744
7.43486166000366 4.71041917800903
7.43512201309204 4.71060705184937
7.43535614013672 4.71080017089844
7.43556785583496 4.71099853515625
7.43575954437256 4.71120309829712
7.43593311309814 4.71141386032104
7.43608999252319 4.71163129806519
7.43623352050781 4.71185493469238
7.43636512756348 4.71208572387695
7.43648624420166 4.71232318878174
7.43659734725952 4.71256828308105
7.43670034408569 4.7128210067749
7.43679618835449 4.71308135986328
7.43688535690308 4.71334981918335
7.43696975708008 4.71362638473511
7.4370493888855 4.71391105651855
7.43712472915649 4.71420526504517
7.43719577789307 4.71450853347778
7.43726491928101 4.71482133865356
7.437331199646 4.71514415740967
7.4373950958252 4.71547651290894
7.43745756149292 4.71581983566284
7.43751764297485 4.71617364883423
7.43757724761963 4.71653842926025
7.43763589859009 4.71691513061523
7.43769407272339 4.71730279922485
7.43775177001953 4.71770334243774
7.43780899047852 4.71811532974243
7.43786573410034 4.71854114532471
7.43792152404785 4.71897983551025
7.43797826766968 4.71943187713623
7.4380350112915 4.71989822387695
7.43809175491333 4.72037935256958
7.43814849853516 4.72087478637695
7.43820524215698 4.72138643264771
7.43826246261597 4.72191333770752
7.43831968307495 4.72245693206787
7.43837738037109 4.7230167388916
7.43843603134155 4.72359371185303
7.43849468231201 4.72418928146362
7.43855333328247 4.72480297088623
7.43861198425293 4.72543525695801
7.43867158889771 4.72608661651611
7.43873119354248 4.72675800323486
7.43879079818726 4.7274489402771
7.43885040283203 4.72816181182861
7.43891048431396 4.72889566421509
7.4389705657959 4.729651927948
7.43902969360352 4.73043060302734
7.43908882141113 4.73123264312744
7.43914747238159 4.73205852508545
7.43920469284058 4.73290920257568
7.43926239013672 4.73378372192383
7.43932008743286 4.73468399047852
7.43937730789185 4.73561000823975
7.43943214416504 4.73656368255615
7.43948650360107 4.73754405975342
7.43953895568848 4.73855257034302
7.43959045410156 4.73958921432495
7.43964004516602 4.74065542221069
7.43968772888184 4.74175024032593
7.43973302841187 4.74287509918213
7.4397759437561 4.7440299987793
7.43981552124023 4.74521589279175
7.43985223770142 4.74643325805664
7.43988656997681 4.74768161773682
7.43991804122925 4.74896144866943
7.43994569778442 4.75027275085449
7.43996906280518 4.75161695480347
7.43998908996582 4.75299310684204
7.44000434875488 4.75440168380737
7.44001531600952 4.7558422088623
7.44002199172974 4.75731515884399
7.44002437591553 4.75881958007812
7.44002151489258 4.76035594940186
7.44001340866089 4.76192426681519
7.44000101089478 4.76352310180664
7.43998336791992 4.76515293121338
7.43996047973633 4.76681232452393
7.43993234634399 4.76850128173828
7.43989944458008 4.77021884918213
7.43986177444458 4.77196455001831
7.43981981277466 4.77373695373535
7.43977308273315 4.77553558349609
7.43972253799438 4.77735900878906
7.43966770172119 4.7792067527771
7.43961000442505 4.78107690811157
7.43954849243164 4.78296947479248
7.43948459625244 4.78488254547119
7.43941736221313 4.78681564331055
7.43934917449951 4.78876781463623
7.43927955627441 4.79073810577393
7.43920803070068 4.79272413253784
7.43913650512695 4.79472684860229
7.43906545639038 4.79674339294434
7.43899393081665 4.79877471923828
7.43892431259155 4.80081844329834
7.43885564804077 4.80287456512451
7.43878841400146 4.80494213104248
7.43872356414795 4.80702114105225
7.43866205215454 4.80911016464233
7.43860387802124 4.81120872497559
7.43854808807373 4.81331777572632
7.43849563598633 4.81543588638306
7.43844652175903 4.81756353378296
7.43840169906616 4.81969976425171
7.43836116790771 4.82184505462646
7.43832492828369 4.82400035858154
7.43829298019409 4.82616424560547
7.43826532363892 4.82833766937256
7.43824195861816 4.83052158355713
7.43822336196899 4.83271551132202
7.43820905685425 4.83492040634155
7.43819904327393 4.83713674545288
7.43819379806519 4.83936405181885
7.43819284439087 4.84160423278809
7.43819570541382 4.8438572883606
7.43820238113403 4.84612369537354
7.43821287155151 4.84840488433838
7.43822717666626 4.85070133209229
7.43824529647827 4.85301303863525
7.43826675415039 4.85534191131592
7.43829154968262 4.85768938064575
7.43831968307495 4.86005449295044
7.43835067749023 4.86243963241577
7.43838310241699 4.86484575271606
7.43841934204102 4.86727237701416
7.43845653533936 4.86972188949585
7.43849611282349 4.87219476699829
7.43853759765625 4.8746919631958
7.43858003616333 4.87721395492554
7.43862390518188 4.87976312637329
7.4386682510376 4.88233995437622
7.43871355056763 4.88494539260864
7.43875885009766 4.88758087158203
7.43880462646484 4.89024686813354
7.43884992599487 4.89294481277466
7.4388952255249 4.89567518234253
7.43894052505493 4.89843940734863
7.43898439407349 4.90123891830444
7.43902730941772 4.90407419204712
7.43906784057617 4.90694665908813
7.43910646438599 4.90985774993896
7.43914365768433 4.91280794143677
7.43917846679688 4.91579866409302
7.43921041488647 4.91883087158203
7.43923950195312 4.92190599441528
7.43926382064819 4.92502498626709
7.439284324646 4.92818975448608
7.43930149078369 4.93140077590942
7.43931341171265 4.93465805053711
7.43932104110718 4.93796443939209
7.43932342529297 4.94131994247437
7.4393196105957 4.94472646713257
7.43930959701538 4.94818449020386
7.439293384552 4.95169639587402
7.43927001953125 4.95526218414307
7.43923902511597 4.95888423919678
7.43919992446899 4.96256303787231
7.43915271759033 4.96629953384399
7.43909692764282 4.97009515762329
7.43903160095215 4.97395181655884
7.43895626068115 4.97787094116211
7.43887042999268 4.98185348510742
7.43877363204956 4.98590040206909
7.43866586685181 4.99001359939575
7.43854522705078 4.99419403076172
7.43841171264648 4.99844408035278
7.43826484680176 5.00276470184326
7.43810415267944 5.00715827941895
7.43792772293091 5.01162528991699
7.43773698806763 5.01616764068604
7.43752956390381 5.02078676223755
7.43730497360229 5.02548456192017
7.43706274032593 5.03026294708252
7.43680191040039 5.0351243019104
7.43652105331421 5.04006910324097
7.43621969223022 5.04510116577148
7.43589639663696 5.05022096633911
7.43555068969727 5.05543184280396
7.43518209457397 5.06073474884033
7.43478870391846 5.06613302230835
7.4343695640564 5.07162809371948
7.43392372131348 5.07722282409668
7.43344926834106 5.08291912078857
7.43294620513916 5.08871984481812
7.43241167068481 5.09462785720825
7.43184518814087 5.10064649581909
7.43124485015869 5.10677719116211
7.43060922622681 5.11302423477173
7.42993688583374 5.1193904876709
7.42922496795654 5.12587928771973
7.4284725189209 5.13249444961548
7.42767763137817 5.13923978805542
7.42683839797974 5.1461181640625
7.42595195770264 5.1531343460083
7.42501592636108 5.16029214859009
7.42402791976929 5.16759729385376
7.42298555374146 5.17505359649658
7.42188596725464 5.18266582489014
7.42072582244873 5.19044017791748
7.41950178146362 5.19838190078735
7.41821098327637 5.2064962387085
7.41684865951538 5.21479082107544
7.41541242599487 5.22327136993408
7.4138970375061 5.2319450378418
7.41229772567749 5.24082040786743
7.41060972213745 5.24990510940552
7.40882682800293 5.25920820236206
7.40694332122803 5.26873874664307
7.404953956604 5.27850675582886
7.40285062789917 5.28852367401123
7.40062618255615 5.29880046844482
7.3982720375061 5.30935001373291
7.39577865600586 5.32018613815308
7.39313650131226 5.33132362365723
7.39033365249634 5.34277820587158
7.38735723495483 5.35456800460815
7.38419389724731 5.36671161651611
7.38082790374756 5.37923049926758
7.37724161148071 5.3921480178833
7.37341451644897 5.40548849105835
7.36932516098022 5.41928052902222
7.36494636535645 5.43355560302734
7.36024951934814 5.44834804534912
7.35519933700562 5.46369695663452
7.34975719451904 5.47964668273926
7.34387683868408 5.49624443054199
7.33750343322754 5.51354789733887
7.33057069778442 5.53161954879761
7.32300138473511 5.55053234100342
7.31470060348511 5.57037019729614
7.30555438995361 5.59123086929321
7.29541969299316 5.61322641372681
7.28411912918091 5.63649034500122
7.27142763137817 5.66118049621582
7.2570595741272 5.68748235702515
7.24064636230469 5.71561622619629
7.2217116355896 5.74583911895752
7.19964647293091 5.77843523025513
7.17371606826782 5.81368064880371
7.14312076568604 5.85183095932007
7.10699081420898 5.89345932006836
7.06408166885376 5.93992519378662
7.01181077957153 5.99323749542236
6.9444146156311 6.0561695098877
6.84965038299561 6.13639068603516
6.69897699356079 6.24934864044189
6.43939590454102 6.402916431427
6.09765386581421 6.57237100601196
6.00494384765625 6.78330993652344
5.9954195022583 6.83019590377808
6.00530385971069 6.8620753288269
6.01444101333618 6.89245414733887
6.02300405502319 6.92120027542114
6.03069972991943 6.94742774963379
6.03640174865723 6.96809244155884
6.04050254821777 6.98344564437866
6.04350471496582 6.99492740631104
6.04570484161377 7.00356006622314
6.04731464385986 7.0100622177124
6.04848957061768 7.01495885848999
6.04934597015381 7.01864576339722
6.04996919631958 7.0214204788208
6.05042219161987 7.02350997924805
6.05075025558472 7.02508544921875
6.0509877204895 7.02627563476562
6.05115747451782 7.02717590332031
6.05127763748169 7.02785778045654
6.05136108398438 7.02837514877319
6.05141687393188 7.02876710891724
6.05145215988159 7.0290641784668
6.05147314071655 7.02928924560547
6.05148315429688 7.02945852279663
6.05148553848267 7.02958726882935
6.05148267745972 7.0296835899353
6.05147647857666 7.02975606918335
6.05146837234497 7.02980947494507
6.05145883560181 7.02984952926636
6.05144786834717 7.02987813949585
6.05143642425537 7.02989959716797
6.05142593383789 7.02991390228271
6.05141639709473 7.0299243927002
6.05140686035156 7.02993154525757
6.05139827728271 7.02993583679199
6.05139064788818 7.02993869781494
6.05138349533081 7.02993965148926
6.0513768196106 7.02994012832642
6.05137062072754 7.02993965148926
6.0513653755188 7.0299391746521
6.05136060714722 7.02993869781494
6.05135583877563 7.02993774414062
6.05135154724121 7.02993631362915
6.05134725570679 7.02993488311768
6.05134344100952 7.0299334526062
6.05134105682373 7.02993202209473
6.05133867263794 7.02993059158325
6.05133628845215 7.02992963790894
6.05133390426636 7.02992820739746
6.05133199691772 7.0299277305603
6.05133008956909 7.02992725372314
6.0513277053833 7.02992630004883
6.05132579803467 7.02992534637451
6.05132436752319 7.02992534637451
6.05132341384888 7.0299243927002
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
6.05132293701172 7.02992391586304
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.05132293701172 7.02992391586304
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 3.53053689002991
6.99439764022827 3.55098509788513
6.69267463684082 3.7701997756958
6.33866596221924 4.02740287780762
5.98378419876099 4.28523874282837
5.62685871124268 4.54456090927124
5.26998662948608 4.80384302139282
5.25737047195435 4.8130087852478
5.25758266448975 4.81285429000854
5.25765657424927 4.81280136108398
5.25768566131592 4.81278038024902
5.25769758224487 4.81277227401733
5.2577018737793 4.81276845932007
5.25770378112793 4.81276655197144
5.25770425796509 4.81276607513428
5.25770425796509 4.81276607513428
5.25770425796509 4.81276607513428
5.25770425796509 4.81276607513428
5.25770425796509 4.81276607513428
5.25770330429077 4.81276607513428
5.25770282745361 4.81276559829712
5.25770139694214 4.81276512145996
5.25770139694214 4.81276512145996
5.25769996643066 4.8127646446228
5.25769758224487 4.8127646446228
5.25769519805908 4.81276369094849
5.25769233703613 4.81276273727417
5.25768804550171 4.8127613067627
5.25768280029297 4.81275987625122
5.25767612457275 4.81275749206543
5.25766706466675 4.81275415420532
5.25765514373779 4.81275033950806
5.25763940811157 4.81274461746216
5.25761842727661 4.81273651123047
5.25759124755859 4.81272554397583
5.25755548477173 4.81271076202393
5.25750780105591 4.8126916885376
5.25744485855103 4.81266498565674
5.25736236572266 4.81262826919556
5.25725507736206 4.81257915496826
5.25711631774902 4.81251192092896
5.25693655014038 4.81241941452026
5.25670957565308 4.81229114532471
5.25642824172974 4.81211471557617
5.25608921051025 4.81186771392822
5.25570392608643 4.81151962280273
5.25530481338501 4.81102895736694
5.25497436523438 4.81033611297607
5.25487947463989 4.80936765670776
5.25535297393799 4.80802917480469
5.25712585449219 4.80617237091064
5.25944852828979 4.80400466918945
5.24666357040405 4.80289459228516
5.22387886047363 4.80149364471436
5.19621276855469 4.79968929290771
5.16566514968872 4.79725933074951
5.13261795043945 4.79451322555542
5.09803342819214 4.79272365570068
5.06897306442261 4.79528284072876
5.0459771156311 4.79190254211426
5.05582809448242 4.79153776168823
5.06631708145142 4.7907018661499
5.07798957824707 4.79005813598633
5.0888819694519 4.7895040512085
5.09845304489136 4.78904342651367
5.1067943572998 4.78865909576416
5.11407375335693 4.78833389282227
5.12043905258179 4.7880539894104
5.12601566314697 4.78780651092529
5.13090801239014 4.78758335113525
5.13520479202271 4.78737640380859
5.13898134231567 4.78718137741089
5.14230346679688 4.78699493408203
5.14522695541382 4.7868127822876
5.1478009223938 4.78663396835327
5.15006685256958 4.7864556312561
5.1520619392395 4.78627634048462
5.15381860733032 4.78609561920166
5.15536403656006 4.78591156005859
5.15672254562378 4.78572416305542
5.15791797637939 4.78553295135498
5.15896654129028 4.78533744812012
5.15988731384277 4.78513622283936
5.16069316864014 4.78492975234985
5.16139793395996 4.78471755981445
5.1620135307312 4.78449964523315
5.16254901885986 4.7842755317688
5.16301345825195 4.78404474258423
5.16341543197632 4.78380632400513
5.16376113891602 4.78356170654297
5.16405630111694 4.78330945968628
5.16430711746216 4.78304958343506
5.16451787948608 4.78278160095215
5.16469287872314 4.78250503540039
5.16483592987061 4.78222036361694
5.16494989395142 4.78192758560181
5.16503763198853 4.78162622451782
5.16510248184204 4.78131484985352
5.1651463508606 4.78099393844604
5.16517114639282 4.78066301345825
5.1651782989502 4.78032207489014
5.16516923904419 4.7799711227417
5.16514539718628 4.77960872650146
5.16510772705078 4.77923583984375
5.16505765914917 4.77885103225708
5.1649956703186 4.77845335006714
5.16492223739624 4.7780442237854
5.16483926773071 4.77762269973755
5.16474580764771 4.77718782424927
5.16464281082153 4.77674007415771
5.16453075408936 4.77627801895142
5.16441011428833 4.77580213546753
5.1642804145813 4.77531051635742
5.16414260864258 4.77480363845825
5.16399669647217 4.7742805480957
5.16384267807007 4.77374219894409
5.16368007659912 4.77318668365479
5.16350936889648 4.77261400222778
5.16333150863647 4.77202367782593
5.16314458847046 4.77141523361206
5.1629490852356 4.77078819274902
5.16274547576904 4.77014112472534
5.16253280639648 4.76947402954102
5.16231107711792 4.76878643035889
5.16208076477051 4.76807832717896
5.16184091567993 4.76734685897827
5.16159152984619 4.76659345626831
5.16133213043213 4.7658166885376
5.16106224060059 4.76501607894897
5.16078090667725 4.76419019699097
5.16048955917358 4.76333999633789
5.16018581390381 4.76246309280396
5.15987062454224 4.76155996322632
5.15954303741455 4.76062822341919
5.15920257568359 4.75966882705688
5.15884828567505 4.75867986679077
5.15847969055176 4.75766086578369
5.15809679031372 4.75661134719849
5.15769958496094 4.755530834198
5.15728569030762 4.75441741943359
5.15685606002808 4.75327062606812
5.15640878677368 4.7520899772644
5.15594291687012 4.7508749961853
5.1554594039917 4.74962425231934
5.15495538711548 4.74833679199219
5.15443181991577 4.74701309204102
5.15388631820679 4.74565172195435
5.15331935882568 4.74425220489502
5.15272903442383 4.74281406402588
5.15211486816406 4.74133682250977
5.15147590637207 4.73981857299805
5.15081119537354 4.7382607460022
5.15011882781982 4.7366623878479
5.14939880371094 4.73502349853516
5.1486496925354 4.73334312438965
5.1478705406189 4.73162174224854
5.14705991744995 4.72985982894897
5.14621782302856 4.72805786132812
5.14534139633179 4.72621536254883
5.14443159103394 4.72433423995972
5.14348697662354 4.72241401672363
5.14250612258911 4.72045660018921
5.14148855209351 4.71846342086792
5.1404333114624 4.71643447875977
5.13933992385864 4.7143726348877
5.13820838928223 4.71228075027466
5.13703727722168 4.71015977859497
5.135826587677 4.70801210403442
5.13457727432251 4.70584154129028
5.13328886032104 4.70365047454834
5.13196182250977 4.70144176483154
5.13059616088867 4.69921970367432
5.12919282913208 4.69698667526245
5.12775421142578 4.69474744796753
5.12628030776978 4.6925048828125
5.1247730255127 4.6902642250061
5.12323379516602 4.68802928924561
5.12166547775269 4.68580293655396
5.12006998062134 4.68359088897705
5.11845016479492 4.68139743804932
5.11680793762207 4.67922449111938
5.11514759063721 4.67707777023315
5.11347150802612 4.67496156692505
5.11178398132324 4.6728777885437
5.11008739471436 4.67083120346069
5.10838603973389 4.66882419586182
5.10668325424194 4.66685962677002
5.10498332977295 4.66493988037109
5.10329008102417 4.66306734085083
5.10160684585571 4.66124439239502
5.099937915802 4.65947151184082
5.09828662872314 4.65775012969971
5.09665584564209 4.65608167648315
5.09504890441895 4.65446662902832
5.09346961975098 4.65290451049805
5.09192132949829 4.65139675140381
5.09040641784668 4.64994192123413
5.08892679214478 4.64854001998901
5.08748579025269 4.64718961715698
5.08608531951904 4.64589071273804
5.08472728729248 4.6446418762207
5.08341360092163 4.64344167709351
5.08214616775513 4.64228868484497
5.08092546463013 4.64118194580078
5.07975339889526 4.64011907577515
5.0786304473877 4.63909864425659
5.07755708694458 4.6381196975708
5.07653427124023 4.63717937469482
5.0755615234375 4.63627624511719
5.07463979721069 4.63540840148926
5.07376861572266 4.63457489013672
5.07294797897339 4.63377237319946
5.07217788696289 4.63300037384033
5.07145738601685 4.63225698471069
5.0707859992981 4.63154029846191
5.0701642036438 4.63084840774536
5.06958961486816 4.63017988204956
5.06906270980835 4.62953329086304
5.06858205795288 4.62890672683716
5.06814622879028 4.62829923629761
5.06775522232056 4.62770891189575
5.06740713119507 4.62713479995728
5.06710195541382 4.6265754699707
5.06683778762817 4.62602996826172
5.06661415100098 4.62549734115601
5.06642866134644 4.62497520446777
5.06628227233887 4.62446403503418
5.06617212295532 4.62396240234375
5.06609725952148 4.62346792221069
5.0660572052002 4.62298202514648
5.06605052947998 4.62250280380249
5.06607627868652 4.62203025817871
5.06613349914551 4.62156248092651
5.06622076034546 4.62109994888306
5.06633806228638 4.62064123153687
5.06648349761963 4.6201868057251
5.06665658950806 4.61973428726196
5.06685543060303 4.61928462982178
5.06707906723022 4.61883735656738
5.06732845306396 4.61839151382446
5.0676007270813 4.61794757843018
5.06789588928223 4.61750364303589
5.06821346282959 4.61706066131592
5.06855201721191 4.61661767959595
5.06891059875488 4.61617469787598
5.0692892074585 4.61573076248169
5.06968593597412 4.61528587341309
5.07010173797607 4.61483955383301
5.07053422927856 4.6143913269043
5.07098388671875 4.61394166946411
5.071448802948 4.61348962783813
5.07192945480347 4.61303520202637
5.07242441177368 4.61257791519165
5.0729341506958 4.61211681365967
5.07345724105835 4.61165285110474
5.07399272918701 4.61118412017822
5.07453966140747 4.61071157455444
5.07509899139404 4.61023378372192
5.0756688117981 4.60975170135498
5.07624864578247 4.60926342010498
5.07683849334717 4.60876941680908
5.07743740081787 4.60826921463013
5.07804441452026 4.60776233673096
5.07866048812866 4.60724878311157
5.07928323745728 4.6067271232605
5.07991313934326 4.60619688034058
5.0805492401123 4.60565805435181
5.0811915397644 4.60510969161987
5.08183908462524 4.60455226898193
5.08249139785767 4.60398483276367
5.08314847946167 4.60340547561646
5.08380842208862 4.60281467437744
5.08447217941284 4.60221195220947
5.08513879776001 4.60159635543823
5.08580780029297 4.60096740722656
5.08647918701172 4.60032367706299
5.08715152740479 4.59966516494751
5.08782577514648 4.59899091720581
5.08850049972534 4.59829950332642
5.0891752243042 4.59759140014648
5.08985090255737 4.59686470031738
5.09052562713623 4.59611892700195
5.09119987487793 4.59535312652588
5.09187316894531 4.59456586837769
5.09254550933838 4.59375715255737
5.09321641921997 4.59292507171631
5.09388589859009 4.59206914901733
5.09455251693726 4.59118795394897
5.09521818161011 4.59028005599976
5.09588146209717 4.5893440246582
5.09654235839844 4.58837938308716
5.09720134735107 4.58738422393799
5.09785747528076 4.58635663986206
5.0985107421875 4.58529567718506
5.09916210174561 4.58419942855835
5.09981107711792 4.58306646347046
5.10045671463013 4.58189487457275
5.1011004447937 4.58068132400513
5.10174179077148 4.57942581176758
5.10238075256348 4.57812404632568
5.10301780700684 4.57677459716797
5.10365295410156 4.57537412643433
5.1042857170105 4.57391977310181
5.10491704940796 4.5724081993103
5.10554647445679 4.57083511352539
5.10617542266846 4.56919765472412
5.10680246353149 4.56749057769775
5.10742950439453 4.56570863723755
5.10805511474609 4.56384563446045
5.1086802482605 4.56189584732056
5.10930490493774 4.5598521232605
5.10992908477783 4.55770587921143
5.11055326461792 4.55544805526733
5.11117744445801 4.55306816101074
5.11179971694946 4.55055379867554
5.1124210357666 4.54789018630981
5.11303949356079 4.5450611114502
5.11365461349487 4.54204797744751
5.11426305770874 4.53882741928101
5.11486387252808 4.53537273406982
5.1154522895813 4.53165292739868
5.11602401733398 4.52763080596924
5.11657094955444 4.52325963973999
5.11708450317383 4.51848745346069
5.11755180358887 4.51324987411499
5.11795568466187 4.50746726989746
5.11827421188354 4.50104665756226
5.11847829818726 4.49387121200562
5.11852788925171 4.48580074310303
5.11837148666382 4.47666215896606
5.1179461479187 4.4662446975708
5.11717224121094 4.45429086685181
5.115966796875 4.44049549102783
5.11426067352295 4.42452716827393
5.11201286315918 4.40623617172241
5.10908842086792 4.38660287857056
5.10532760620117 4.36861658096313
5.10103940963745 4.35431671142578
5.09656381607056 4.34312009811401
5.09300518035889 4.33251523971558
5.09382486343384 4.31945276260376
5.08883953094482 4.29135036468506
5.07192468643188 4.24722909927368
5.0562801361084 4.20859622955322
5.03460121154785 4.2089524269104
5.04092693328857 4.26025342941284
5.04300832748413 4.29714441299438
5.04609060287476 4.32690334320068
5.04841804504395 4.35217332839966
5.04730892181396 4.36914730072021
5.043128490448 4.37684440612793
5.04037570953369 4.38390445709229
5.03819561004639 4.3903021812439
5.03642225265503 4.39586067199707
5.03497695922852 4.40056800842285
5.03378868103027 4.40445709228516
5.03280830383301 4.40760135650635
5.03199434280396 4.41009998321533
5.03131532669067 4.41205835342407
5.03074502944946 4.41357707977295
5.03026390075684 4.41474342346191
5.02985620498657 4.41563367843628
5.02951097488403 4.41630887985229
5.0292181968689 4.41682052612305
5.02897024154663 4.41720676422119
5.02875947952271 4.41749954223633
5.02858114242554 4.41772127151489
5.02842903137207 4.41789102554321
5.02830028533936 4.41802072525024
5.02819061279297 4.41812133789062
5.02809762954712 4.41819906234741
5.0280179977417 4.41826009750366
5.02795028686523 4.41830825805664
5.02789211273193 4.4183464050293
5.02784299850464 4.41837644577026
5.02780055999756 4.41840076446533
5.02776384353638 4.41842031478882
5.02773284912109 4.41843605041504
5.02770614624023 4.41844892501831
5.02768230438232 4.41845893859863
5.02766275405884 4.41846704483032
5.02764558792114 4.4184741973877
5.02763080596924 4.41847944259644
5.02761840820312 4.41848468780518
5.0276083946228 4.41848850250244
5.02759838104248 4.41849184036255
5.02759075164795 4.41849422454834
5.02758407592773 4.41849708557129
5.02757835388184 4.41849899291992
5.02757358551025 4.4185004234314
5.02756929397583 4.41850185394287
5.02756547927856 4.41850280761719
5.02756214141846 4.41850423812866
5.02755928039551 4.41850471496582
5.02755689620972 4.41850519180298
5.02755498886108 4.41850566864014
5.02755355834961 4.41850614547729
5.02755212783813 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
5.02755165100098 4.41850709915161
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.02755165100098 4.41850709915161
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}
\end{tikzpicture}

==> sections/images/Our_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
\addplot [semithick, blue, opacity=0.3]
table {%
7.375 5
7.31340074539185 5
6.6952748298645 5
6.33381700515747 5
6.19764375686646 5
6.09126091003418 5
5.97307538986206 5
5.85028123855591 5
5.72660064697266 5
5.60051870346069 5
5.46588659286499 5.00000476837158
5.4576096534729 5.00000953674316
5.44710683822632 5.00001430511475
5.43410205841064 5.00002145767212
5.41818952560425 5.00003242492676
5.3988208770752 5.00004959106445
5.3752760887146 5.00007772445679
5.34662294387817 5.00012493133545
5.32383632659912 5.0002121925354
5.32824325561523 5.00239515304565
5.33224773406982 5.00186347961426
5.33213043212891 5.00107765197754
5.3321099281311 5.00151634216309
5.33223819732666 5.00214052200317
5.33136940002441 5.00256729125977
5.31871891021729 5.00518655776978
5.3281717300415 5.00396490097046
5.3271541595459 5.0125470161438
5.33426809310913 5.01287126541138
5.33290910720825 5.0171537399292
5.33282709121704 5.02179002761841
5.3350076675415 5.03115940093994
5.33345127105713 5.0475287437439
5.33657693862915 5.0662956237793
5.34653663635254 5.10578680038452
5.3489089012146 5.15839385986328
5.38045072555542 5.26208305358887
5.4341721534729 5.46000385284424
5.55368947982788 5.80520009994507
5.7292218208313 6.24170303344727
5.78204870223999 6.50114917755127
5.79804611206055 6.58628034591675
5.78759956359863 6.64029550552368
5.81392526626587 6.66067504882812
5.7995343208313 6.68566608428955
5.74105548858643 6.6973443031311
5.77174282073975 6.67870330810547
5.787682056427 6.66228532791138
5.81127786636353 6.6419997215271
5.85160160064697 6.65075540542603
5.89671039581299 6.63678979873657
5.92078113555908 6.63629770278931
5.91560697555542 6.56609487533569
5.91110324859619 6.52509880065918
5.9101128578186 6.49703884124756
5.90733003616333 6.47034168243408
5.92714214324951 6.48512649536133
5.91946363449097 6.45160531997681
5.92716884613037 6.44163513183594
5.92459392547607 6.42183303833008
5.91879272460938 6.39904069900513
5.91698455810547 6.38792276382446
5.92479228973389 6.37696743011475
5.89513301849365 6.33266592025757
5.88829374313354 6.33159828186035
5.8736572265625 6.29065847396851
5.89759206771851 6.31814527511597
5.88942193984985 6.30844402313232
5.877121925354 6.28959321975708
5.87061023712158 6.2804012298584
5.85935068130493 6.25400686264038
5.86415529251099 6.24660539627075
5.85649108886719 6.24399948120117
5.87555265426636 6.25936794281006
5.86214065551758 6.24640941619873
5.84879064559937 6.22102451324463
5.83700513839722 6.20277452468872
5.84279632568359 6.19964647293091
5.82923316955566 6.18403768539429
5.83649158477783 6.18620586395264
5.82562303543091 6.17521953582764
5.84874820709229 6.19026231765747
5.82895708084106 6.17488574981689
5.83576679229736 6.1799168586731
5.8302640914917 6.17874717712402
5.84066963195801 6.18057203292847
5.83031129837036 6.15955400466919
5.8314962387085 6.16520261764526
5.81592607498169 6.14852094650269
5.82941579818726 6.17766427993774
5.84859228134155 6.17791986465454
5.82399749755859 6.15095329284668
5.83210706710815 6.167067527771
5.82745409011841 6.15249109268188
5.82877588272095 6.15086126327515
5.82122421264648 6.14948749542236
5.81649971008301 6.13614845275879
5.83371543884277 6.1528377532959
5.82211112976074 6.15679454803467
5.83020734786987 6.15673208236694
5.82629060745239 6.15788888931274
5.83307123184204 6.15916061401367
5.82790994644165 6.1467137336731
5.83073854446411 6.15454578399658
5.8260326385498 6.14879274368286
5.82956171035767 6.16350603103638
5.83003330230713 6.16791534423828
5.8344030380249 6.14900636672974
5.81301355361938 6.1325945854187
5.8123254776001 6.12574148178101
5.81280565261841 6.13192129135132
5.81013345718384 6.12560367584229
5.82656860351562 6.13614511489868
5.81633281707764 6.13142395019531
5.82780981063843 6.14936637878418
5.81956338882446 6.13679265975952
5.80360841751099 6.11350393295288
5.81475019454956 6.13710927963257
5.82620573043823 6.14117383956909
5.81863307952881 6.13739204406738
5.832932472229 6.14689064025879
5.83043050765991 6.13964319229126
5.84598445892334 6.15026903152466
5.82237720489502 6.1361026763916
5.82128000259399 6.12910556793213
5.8158860206604 6.10844659805298
5.81968402862549 6.11607599258423
5.81357908248901 6.12452030181885
5.83689975738525 6.15177154541016
5.81289005279541 6.12337303161621
5.80880355834961 6.11317014694214
5.80862665176392 6.1084566116333
5.80674743652344 6.10114002227783
5.82248973846436 6.11285209655762
5.81225728988647 6.10929822921753
5.81047964096069 6.11392402648926
5.81764698028564 6.12358665466309
5.81637859344482 6.10402631759644
5.81567335128784 6.1069712638855
5.8213791847229 6.1081657409668
5.80878782272339 6.09471940994263
5.82157278060913 6.1105260848999
5.80195999145508 6.09782266616821
5.81005239486694 6.10936784744263
5.83226299285889 6.12606573104858
5.83988046646118 6.13915491104126
5.83036422729492 6.13155889511108
5.83728075027466 6.136887550354
5.83886194229126 6.13301229476929
5.82468128204346 6.11997079849243
5.81657361984253 6.1159520149231
5.83403062820435 6.1281852722168
5.81711196899414 6.11443185806274
5.82370662689209 6.11874055862427
5.83211421966553 6.12352228164673
5.8295636177063 6.1273341178894
5.84411859512329 6.13329029083252
5.8348388671875 6.12268018722534
5.83389759063721 6.12966632843018
5.83734226226807 6.13075256347656
5.8104829788208 6.1040210723877
5.82361268997192 6.11540222167969
5.83143997192383 6.13816595077515
5.83302450180054 6.12784385681152
5.82146263122559 6.11239385604858
5.83970165252686 6.14366483688354
5.82386064529419 6.12305212020874
5.82245492935181 6.11850214004517
5.83425426483154 6.13846921920776
5.83095026016235 6.11940097808838
5.82693290710449 6.11362934112549
5.82739305496216 6.11558628082275
5.82459402084351 6.1137900352478
5.83236885070801 6.1242299079895
5.83037185668945 6.12812328338623
5.81937313079834 6.10422420501709
5.8412709236145 6.12772750854492
5.82061052322388 6.10784292221069
5.8444447517395 6.13627672195435
5.83501529693604 6.11320161819458
5.83344841003418 6.11324262619019
5.85026121139526 6.13571929931641
5.83460426330566 6.12747192382812
5.84180212020874 6.11774158477783
5.82877111434937 6.10760498046875
5.83013582229614 6.10239362716675
5.81409502029419 6.09732580184937
5.83016729354858 6.09945392608643
5.82107019424438 6.10230827331543
5.8233323097229 6.10124969482422
5.82133722305298 6.09992265701294
5.82881307601929 6.11150550842285
5.82394790649414 6.10748100280762
5.81010770797729 6.10141038894653
5.81319999694824 6.10598421096802
5.82996511459351 6.11509466171265
5.82879066467285 6.12093257904053
5.83829021453857 6.13724136352539
5.83275413513184 6.12155818939209
5.83499670028687 6.13203716278076
5.8408408164978 6.1400728225708
5.83002233505249 6.1213116645813
5.83760738372803 6.13414669036865
5.81890535354614 6.11284160614014
5.82070398330688 6.10939741134644
5.82444286346436 6.12567043304443
5.82124471664429 6.11861753463745
5.82917451858521 6.1146035194397
5.82903575897217 6.11663341522217
5.82895851135254 6.10938358306885
5.83864212036133 6.1286187171936
5.83165788650513 6.12010431289673
5.83518123626709 6.11732912063599
5.85043239593506 6.14044904708862
5.83754587173462 6.13585901260376
5.83474588394165 6.11846494674683
5.8377423286438 6.13340902328491
5.83739519119263 6.13153123855591
5.82225322723389 6.11217308044434
5.83122968673706 6.11978006362915
5.84269142150879 6.12604713439941
5.82098531723022 6.11637115478516
5.82476329803467 6.10236740112305
5.8360276222229 6.11417722702026
5.84267234802246 6.12923002243042
5.82527446746826 6.10480642318726
5.82539510726929 6.11709690093994
5.84575176239014 6.11785697937012
5.82627105712891 6.10189437866211
5.83861541748047 6.11629772186279
5.83762788772583 6.12753105163574
5.84093904495239 6.12551355361938
5.8256402015686 6.10565185546875
5.83384418487549 6.11928462982178
5.84739351272583 6.13614416122437
5.82109880447388 6.10974884033203
5.85707902908325 6.1502947807312
5.85107660293579 6.14518690109253
5.83263826370239 6.12518644332886
5.8437385559082 6.13494825363159
5.83242988586426 6.11753845214844
5.83305597305298 6.12338209152222
5.84166145324707 6.14535188674927
5.85016059875488 6.1468505859375
5.85934162139893 6.14319086074829
5.83327007293701 6.12498950958252
5.84796094894409 6.15115165710449
5.84040403366089 6.14324522018433
5.83520698547363 6.13323068618774
5.85387468338013 6.14811134338379
5.82831478118896 6.13015604019165
5.84723281860352 6.15222549438477
5.84929847717285 6.1401162147522
5.83776044845581 6.12658739089966
5.82598495483398 6.10768365859985
5.83490133285522 6.11739492416382
5.82764148712158 6.11050367355347
5.84829616546631 6.13540935516357
5.8353705406189 6.11511325836182
5.84548711776733 6.13574028015137
5.84196615219116 6.12560939788818
5.82933521270752 6.1086311340332
5.84948301315308 6.13208818435669
5.82916879653931 6.11541986465454
5.83356046676636 6.12418842315674
5.84616327285767 6.13021850585938
5.84038829803467 6.14407587051392
5.84453582763672 6.13482236862183
5.83666610717773 6.13687705993652
5.82195711135864 6.1144585609436
5.8307580947876 6.11577558517456
5.8213939666748 6.11105871200562
5.84089660644531 6.11847829818726
5.83009004592896 6.11033201217651
5.83154678344727 6.11913013458252
5.82115268707275 6.10169649124146
5.81485652923584 6.0966100692749
5.83627128601074 6.1219482421875
5.84804153442383 6.13787460327148
5.86818027496338 6.16508150100708
5.83867216110229 6.13048934936523
5.84399604797363 6.13906574249268
5.83291625976562 6.1200098991394
5.83810377120972 6.13219499588013
5.83601093292236 6.12093496322632
5.84221363067627 6.13867378234863
5.8245677947998 6.10560703277588
5.83798265457153 6.11349248886108
5.84653759002686 6.1411190032959
5.8532247543335 6.13450860977173
5.84829521179199 6.13368701934814
5.84392070770264 6.13182735443115
5.8439040184021 6.11940097808838
5.85798454284668 6.14256191253662
5.84903621673584 6.14422941207886
5.84918928146362 6.14012956619263
5.84408664703369 6.12922096252441
5.85377264022827 6.13472700119019
5.84932947158813 6.12609004974365
5.83653879165649 6.11752033233643
5.83738851547241 6.11180734634399
5.82471084594727 6.09997606277466
5.83267879486084 6.10656785964966
5.83641576766968 6.10607242584229
5.8258490562439 6.11281633377075
5.82759809494019 6.10065078735352
5.82078838348389 6.08094930648804
5.83844661712646 6.11268520355225
5.82079315185547 6.08763885498047
5.85072612762451 6.12445402145386
5.84041309356689 6.11911725997925
5.85027074813843 6.12617111206055
5.84594821929932 6.10814476013184
5.83394241333008 6.09871387481689
5.83605909347534 6.09604454040527
5.8352632522583 6.09589624404907
5.83141803741455 6.0887131690979
5.84402084350586 6.10144186019897
5.82534742355347 6.09120225906372
5.83981704711914 6.10766696929932
5.8391318321228 6.10373163223267
5.83512926101685 6.1046895980835
5.85008811950684 6.12179613113403
5.82659387588501 6.09079551696777
5.84736299514771 6.12383556365967
5.82835483551025 6.10500335693359
5.84530782699585 6.12561368942261
5.82783985137939 6.09447956085205
5.83178615570068 6.10773324966431
5.82853364944458 6.10326862335205
5.82487154006958 6.10397529602051
5.83141469955444 6.10501098632812
5.83345365524292 6.10761022567749
5.81531190872192 6.09934329986572
5.81498670578003 6.09124517440796
5.82613229751587 6.10118818283081
5.83382320404053 6.11905384063721
5.8513355255127 6.1371865272522
5.84987878799438 6.14418888092041
5.84919452667236 6.12958478927612
5.83837699890137 6.125807762146
5.84328174591064 6.13883256912231
5.84225940704346 6.11696720123291
5.81970024108887 6.10096883773804
5.81386661529541 6.08740139007568
5.81591796875 6.09283065795898
5.83100318908691 6.12455940246582
5.82238388061523 6.11597347259521
5.83510541915894 6.12253141403198
5.82495498657227 6.10121917724609
5.82289457321167 6.10635948181152
5.81825590133667 6.10596132278442
5.81482553482056 6.10148668289185
5.81590270996094 6.10613632202148
5.81466102600098 6.09837102890015
5.82187986373901 6.11142444610596
5.84098100662231 6.13998031616211
5.83660888671875 6.13475513458252
5.8421835899353 6.13064289093018
5.82415199279785 6.13087272644043
5.83695220947266 6.13500833511353
5.82328128814697 6.12698125839233
5.82835960388184 6.1309962272644
5.83570432662964 6.13103342056274
5.82522058486938 6.12476682662964
5.82975578308105 6.13494157791138
5.82323169708252 6.12327337265015
5.83191061019897 6.12881231307983
5.81252765655518 6.10883712768555
5.81786489486694 6.11162137985229
5.80340671539307 6.10906457901001
5.82320833206177 6.11989116668701
5.8074779510498 6.10939741134644
5.82268285751343 6.11828422546387
5.82317781448364 6.12401819229126
5.81011867523193 6.1020245552063
5.81536626815796 6.11456060409546
5.8188591003418 6.11269617080688
5.80962753295898 6.1105809211731
5.81072044372559 6.1078052520752
5.81916570663452 6.11681747436523
5.8254599571228 6.11786317825317
5.81266689300537 6.10974979400635
5.8308892250061 6.1279501914978
5.82106637954712 6.12339878082275
5.81863784790039 6.12632417678833
5.82815361022949 6.11914920806885
5.83221578598022 6.12970352172852
5.8373007774353 6.14147472381592
5.83491134643555 6.13573694229126
5.84674167633057 6.1512336730957
5.84205150604248 6.15226554870605
5.82892799377441 6.13202857971191
5.83762121200562 6.13429355621338
5.8372049331665 6.14968013763428
5.84301042556763 6.15605163574219
5.83315944671631 6.14730596542358
5.83782339096069 6.13817405700684
5.8500337600708 6.16262006759644
5.83317852020264 6.13446617126465
5.82529544830322 6.12871217727661
5.82735729217529 6.13383102416992
5.82618808746338 6.1308422088623
5.80444765090942 6.09925270080566
5.81565284729004 6.12045526504517
5.81581974029541 6.12782382965088
5.83405590057373 6.1313362121582
5.82194900512695 6.12639236450195
5.81006860733032 6.10876798629761
5.81352710723877 6.11232423782349
5.81367540359497 6.12078857421875
5.81851530075073 6.12181329727173
5.80493450164795 6.11717557907104
5.80475568771362 6.11676788330078
5.83404445648193 6.15059375762939
5.81090402603149 6.12599182128906
5.81399202346802 6.13194942474365
5.81671810150146 6.13402318954468
5.82755041122437 6.13531446456909
5.80359268188477 6.1240816116333
5.81413650512695 6.12210369110107
5.79946708679199 6.1097617149353
5.81252813339233 6.12646961212158
5.83556985855103 6.15289497375488
5.83379507064819 6.14689636230469
5.81842994689941 6.14511346817017
5.83132934570312 6.16002416610718
5.83471250534058 6.15218544006348
5.82803297042847 6.14606428146362
5.8287787437439 6.15468549728394
5.83336210250854 6.14586639404297
5.82211303710938 6.12619733810425
5.81018400192261 6.10905599594116
5.81401443481445 6.11652040481567
5.81357431411743 6.12009334564209
5.81868934631348 6.13528537750244
5.8124828338623 6.12687730789185
5.81038904190063 6.11727142333984
5.82337713241577 6.14470052719116
5.80781698226929 6.11879205703735
5.81216812133789 6.12646436691284
5.82902908325195 6.15136575698853
5.81378650665283 6.12069797515869
5.80898904800415 6.12496566772461
5.82568073272705 6.15036535263062
5.81616020202637 6.12005853652954
5.82747840881348 6.14764738082886
5.81711483001709 6.11961221694946
5.82625770568848 6.14010572433472
5.81722259521484 6.12751340866089
5.82821702957153 6.14943408966064
5.83379411697388 6.16878700256348
5.8269190788269 6.15295028686523
5.82330179214478 6.13777780532837
5.81656360626221 6.13317489624023
5.81174230575562 6.13685655593872
5.81161260604858 6.13073348999023
5.80085706710815 6.10977411270142
5.81460332870483 6.13333511352539
5.821448802948 6.14169979095459
5.82626247406006 6.14268732070923
5.8252911567688 6.14056825637817
5.83225345611572 6.13898992538452
5.81944704055786 6.12912845611572
5.82682275772095 6.1509747505188
5.81746387481689 6.12677669525146
5.82414865493774 6.14093446731567
5.82834386825562 6.14564085006714
5.84138298034668 6.15114068984985
5.82854032516479 6.14992141723633
5.812331199646 6.13542413711548
5.81863641738892 6.14102363586426
5.80461740493774 6.12089395523071
5.81493663787842 6.14406538009644
5.81335401535034 6.1339225769043
5.8045072555542 6.12061214447021
5.80563163757324 6.12850999832153
5.80676126480103 6.13012552261353
5.83259344100952 6.15908718109131
5.81141710281372 6.12570476531982
5.81416368484497 6.15131139755249
5.82364702224731 6.15810680389404
5.8275408744812 6.16285467147827
5.82043695449829 6.15772390365601
5.81468152999878 6.13552331924438
5.82354927062988 6.14905595779419
5.82106590270996 6.15591239929199
5.8188943862915 6.15501499176025
5.8277702331543 6.16284465789795
5.82230234146118 6.14943933486938
5.81564903259277 6.14636182785034
5.81238842010498 6.13578796386719
5.8066668510437 6.11457252502441
5.81641578674316 6.14244031906128
5.81158876419067 6.13912439346313
5.80557346343994 6.12616395950317
5.79783344268799 6.11333274841309
5.81529998779297 6.14824962615967
5.82501077651978 6.16064453125
5.81363487243652 6.13815975189209
5.81816911697388 6.14895343780518
};
\addplot [semithick, blue,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.81816911697388 6.14895343780518
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 6.46946334838867
6.97396183013916 6.43416738510132
6.48939752578735 6.08211040496826
6.21381139755249 5.88188505172729
6.15132713317871 5.83648586273193
6.25778007507324 5.91382694244385
6.35248756408691 5.98263454437256
6.42269039154053 6.03363752365112
6.46440601348877 6.06394147872925
6.48043060302734 6.07557678222656
6.47762155532837 6.07352590560913
6.46912384033203 6.06733465194702
6.46265363693237 6.06260776519775
6.45749235153198 6.05881690979004
6.45316314697266 6.05560827255249
6.44936418533325 6.05275106430054
6.44594383239746 6.05011415481567
6.44288921356201 6.04765939712524
6.44037294387817 6.04546213150024
6.43860149383545 6.04393768310547
6.4374794960022 6.04281759262085
6.43706369400024 6.0416088104248
6.43710422515869 6.04034376144409
6.43757295608521 6.03882694244385
6.43851947784424 6.03680658340454
6.44028806686401 6.03370571136475
6.44317054748535 6.0288872718811
6.4470419883728 6.02267694473267
6.45292806625366 6.01340436935425
6.46148729324341 5.99970054626465
6.47344636917114 5.9797797203064
6.48967885971069 5.95120811462402
6.51148986816406 5.91020917892456
6.5393123626709 5.8526086807251
6.57352495193481 5.77180433273315
6.61321020126343 5.65805339813232
6.65475273132324 5.49545574188232
6.68704414367676 5.25215005874634
6.64866828918457 4.87704086303711
6.39095497131348 4.39162683486938
5.93078279495239 3.97645020484924
5.53389263153076 3.91394114494324
5.25807571411133 3.95515394210815
5.25244092941284 4.00119495391846
5.25078010559082 4.01706504821777
5.25245428085327 4.00824213027954
5.25211143493652 4.00046062469482
5.24821424484253 4.00583744049072
5.24352693557739 4.01819515228271
5.2448992729187 4.029625415802
5.22405624389648 4.00037527084351
5.22347164154053 4.00760746002197
5.2112455368042 3.98846077919006
5.1960506439209 3.96817660331726
5.19030427932739 3.96236371994019
5.18011522293091 3.93372917175293
5.16993427276611 3.90314269065857
5.16472291946411 3.87520575523376
5.15421724319458 3.8792245388031
5.14902591705322 3.83600759506226
5.14421987533569 3.8485267162323
5.14315700531006 3.83160758018494
5.13728189468384 3.81662130355835
5.13172054290771 3.78702545166016
5.12543487548828 3.78511238098145
5.12165021896362 3.78200006484985
5.11132144927979 3.74266815185547
5.11203861236572 3.73889851570129
5.09993505477905 3.72931599617004
5.10371780395508 3.72818660736084
5.10366630554199 3.7278733253479
5.09876298904419 3.71023893356323
5.09468173980713 3.68820023536682
5.07750988006592 3.69429731369019
5.08896017074585 3.67231464385986
5.0833797454834 3.69441294670105
5.08201026916504 3.68436861038208
5.06922197341919 3.67944288253784
5.05460119247437 3.67589259147644
5.06726598739624 3.65879225730896
5.07450723648071 3.66943192481995
5.05158185958862 3.65226769447327
5.06604528427124 3.63790655136108
5.06704235076904 3.63654112815857
5.05941724777222 3.60596537590027
5.04547739028931 3.62119579315186
5.0534782409668 3.62201189994812
5.05914068222046 3.59830832481384
5.05693864822388 3.63278317451477
5.04201698303223 3.6130211353302
5.05079126358032 3.60304260253906
5.05003976821899 3.59403085708618
5.04427671432495 3.58963799476624
5.04359245300293 3.60773396492004
5.05168771743774 3.62390351295471
5.04512071609497 3.61633324623108
5.03607225418091 3.6177716255188
5.04904365539551 3.61694574356079
5.05082321166992 3.594571352005
5.04872751235962 3.60059952735901
5.04146528244019 3.58034324645996
5.03156900405884 3.58215236663818
5.03235387802124 3.59916257858276
5.04637289047241 3.59263896942139
5.04524278640747 3.60157346725464
5.05143976211548 3.60576248168945
5.04432058334351 3.60041308403015
5.03547096252441 3.59737491607666
5.04666137695312 3.58767175674438
5.04212331771851 3.60453033447266
5.03349733352661 3.60566973686218
5.0485987663269 3.59739279747009
5.0513596534729 3.6025698184967
5.04374265670776 3.60438013076782
5.03231954574585 3.59193468093872
5.0483021736145 3.61061525344849
5.03663492202759 3.60114097595215
5.02879238128662 3.605144739151
5.04627704620361 3.61236882209778
5.02888107299805 3.59871959686279
5.03942251205444 3.59402132034302
5.04454040527344 3.59252190589905
5.03821277618408 3.59220242500305
5.03077936172485 3.59154987335205
5.04090929031372 3.60874509811401
5.0376091003418 3.60317254066467
5.02759265899658 3.59199786186218
5.02949190139771 3.58647727966309
5.02350330352783 3.57703161239624
5.02177095413208 3.60041260719299
5.03938245773315 3.5941596031189
5.0339822769165 3.59810519218445
5.03098773956299 3.58008646965027
5.0292854309082 3.59802532196045
5.04443311691284 3.59274649620056
5.04598712921143 3.60252451896667
5.03752946853638 3.57962250709534
5.03439950942993 3.60231494903564
5.04208755493164 3.58937859535217
5.03492736816406 3.59587931632996
5.02966213226318 3.60170388221741
5.02223587036133 3.58644008636475
5.04052448272705 3.5830557346344
5.04043579101562 3.60484457015991
5.02756977081299 3.56587672233582
5.03728485107422 3.55058240890503
5.03901958465576 3.56518721580505
5.03489923477173 3.56455993652344
5.03345489501953 3.58445405960083
5.04473781585693 3.56751108169556
5.03858327865601 3.57251667976379
5.03951358795166 3.56396842002869
5.03308963775635 3.56893157958984
5.0239577293396 3.57440233230591
5.03965139389038 3.57102227210999
5.03201770782471 3.57301092147827
5.02810144424438 3.56985378265381
5.02805805206299 3.56382584571838
5.03435230255127 3.56669187545776
5.03924036026001 3.57086968421936
5.04289436340332 3.58595108985901
5.0398473739624 3.58882617950439
5.02272844314575 3.5841748714447
5.03699731826782 3.60032153129578
5.03764867782593 3.56959748268127
5.02150774002075 3.5596559047699
5.03734302520752 3.57628607749939
5.03626441955566 3.58794164657593
5.02486944198608 3.59662985801697
5.02888250350952 3.56146836280823
5.0173602104187 3.57679891586304
5.03009366989136 3.55480074882507
5.03131532669067 3.59581542015076
5.02343368530273 3.58146452903748
5.03497838973999 3.58512806892395
5.01839876174927 3.59555053710938
5.03295087814331 3.5960214138031
5.02282953262329 3.57912111282349
5.03159379959106 3.56350088119507
5.02979707717896 3.56609487533569
5.02268409729004 3.57271361351013
5.02888488769531 3.56088328361511
5.0248908996582 3.56089115142822
5.02402687072754 3.55732274055481
5.02934694290161 3.56439137458801
5.02380847930908 3.56998229026794
5.01579666137695 3.59185576438904
5.02439880371094 3.57605266571045
5.01953649520874 3.57761693000793
5.01280164718628 3.57651448249817
5.02519702911377 3.57347941398621
5.02275037765503 3.59195065498352
5.02233934402466 3.59066820144653
5.00745391845703 3.55701732635498
5.02935934066772 3.5895733833313
5.03201150894165 3.58032417297363
5.02624940872192 3.58077502250671
5.02859783172607 3.57154631614685
5.02603578567505 3.57380294799805
5.03122091293335 3.57476758956909
5.02798938751221 3.57007670402527
5.02155923843384 3.57389545440674
5.02826499938965 3.57915425300598
5.03249931335449 3.60238313674927
5.0224289894104 3.58491659164429
5.01389694213867 3.59151697158813
5.02967071533203 3.59117484092712
5.0332145690918 3.59905648231506
5.02473878860474 3.57571744918823
5.01394319534302 3.60390114784241
5.02634191513062 3.59456276893616
5.02873516082764 3.59777069091797
5.03007125854492 3.60470867156982
5.02885866165161 3.59176111221313
5.0256609916687 3.58923816680908
5.02633714675903 3.57671594619751
5.01100015640259 3.60596656799316
5.02290916442871 3.58392000198364
5.02612543106079 3.61546969413757
5.00782251358032 3.6033456325531
5.02165508270264 3.58632040023804
5.02298593521118 3.57079815864563
5.02465343475342 3.6085638999939
5.01300001144409 3.59291505813599
5.02857351303101 3.60515117645264
5.00578308105469 3.58936357498169
5.02569198608398 3.581698179245
5.02251052856445 3.59060573577881
5.01559782028198 3.61175966262817
5.02591371536255 3.59151172637939
5.01122188568115 3.57724165916443
5.02557229995728 3.59467530250549
5.02685832977295 3.6054801940918
5.02668476104736 3.60370254516602
5.01452684402466 3.58685898780823
5.01351404190063 3.62380123138428
5.01740741729736 3.5854332447052
5.00847959518433 3.59111380577087
5.02169227600098 3.60889053344727
5.01078987121582 3.59011054039001
5.02026748657227 3.59354543685913
5.02123928070068 3.58318090438843
5.00973653793335 3.58477663993835
5.02164030075073 3.57816171646118
5.0226993560791 3.58844256401062
5.01724910736084 3.58554029464722
5.01130676269531 3.58542108535767
5.02103757858276 3.59303092956543
5.02676153182983 3.58205556869507
5.01855182647705 3.58323359489441
5.01019763946533 3.58086609840393
5.01316213607788 3.5925121307373
5.02236223220825 3.58864593505859
5.01738262176514 3.58379435539246
5.00600242614746 3.59160852432251
5.02075672149658 3.61005163192749
5.01985502243042 3.57894921302795
5.00536584854126 3.58724570274353
5.00635099411011 3.58288049697876
5.0169792175293 3.59724831581116
5.000075340271 3.60234093666077
5.01524448394775 3.59349012374878
5.00346755981445 3.59549069404602
5.02109146118164 3.5917854309082
5.01239109039307 3.56649327278137
5.02105474472046 3.57041192054749
5.01330900192261 3.5716392993927
5.02288055419922 3.59389996528625
5.00931596755981 3.58287191390991
5.02662086486816 3.60380792617798
5.02308797836304 3.60109090805054
5.03032827377319 3.60151934623718
5.01844882965088 3.58795261383057
5.01130437850952 3.58606553077698
5.02670526504517 3.60239410400391
5.02117109298706 3.60125422477722
5.01943826675415 3.59759068489075
5.02331352233887 3.58153915405273
5.02693510055542 3.58250093460083
5.0182318687439 3.5820517539978
5.02727270126343 3.58101034164429
5.02655363082886 3.57758235931396
5.03234958648682 3.58277773857117
5.02842903137207 3.58927893638611
5.02042198181152 3.59844970703125
5.0117769241333 3.57522058486938
5.02993965148926 3.60360240936279
5.02945232391357 3.60125350952148
5.0346941947937 3.60247302055359
5.0263729095459 3.57942152023315
5.02443933486938 3.59836053848267
5.01885032653809 3.57690238952637
5.01227712631226 3.56462550163269
5.0338830947876 3.57485008239746
5.03605318069458 3.58293008804321
5.03003168106079 3.5689868927002
5.03330945968628 3.57700967788696
5.02785778045654 3.55458974838257
5.02893018722534 3.5727641582489
5.01801109313965 3.57733345031738
5.03000164031982 3.55884194374084
5.01566219329834 3.5712525844574
5.03057718276978 3.5967915058136
5.0249457359314 3.5667781829834
5.01301908493042 3.57063722610474
5.01468372344971 3.58153557777405
5.02519035339355 3.57832455635071
5.01446008682251 3.56291794776917
5.03000164031982 3.57867860794067
5.00984191894531 3.55390977859497
5.01421737670898 3.55143570899963
5.01276683807373 3.57436347007751
5.02779674530029 3.57114028930664
5.0274543762207 3.59060645103455
5.0319938659668 3.55833864212036
5.02815008163452 3.57179021835327
5.03131103515625 3.58572220802307
5.02364826202393 3.56806445121765
5.03151988983154 3.59649586677551
5.01995706558228 3.58850121498108
5.02112674713135 3.58957862854004
5.03453540802002 3.56545519828796
5.02797365188599 3.56251192092896
5.03262805938721 3.59653162956238
5.01834106445312 3.57690739631653
5.03791475296021 3.58288311958313
5.02233743667603 3.5883469581604
5.03896999359131 3.58130502700806
5.02016830444336 3.58227825164795
5.03505659103394 3.57745790481567
5.03343057632446 3.58561134338379
5.03720092773438 3.60237407684326
5.04794931411743 3.60374855995178
5.03818130493164 3.57839798927307
5.04462337493896 3.58515548706055
5.04102849960327 3.6061487197876
5.03599739074707 3.58402800559998
5.04165029525757 3.56462168693542
5.03939390182495 3.55969595909119
5.03547382354736 3.57841849327087
5.03019046783447 3.5607476234436
5.04178905487061 3.5590546131134
5.03232669830322 3.56489825248718
5.04454565048218 3.58928990364075
5.03106212615967 3.57503318786621
5.02272605895996 3.58195805549622
5.03856945037842 3.57837057113647
5.03633546829224 3.57695007324219
5.03558111190796 3.56574082374573
5.02870559692383 3.56694555282593
5.04188966751099 3.58289647102356
5.0207781791687 3.58384275436401
5.04150009155273 3.57727026939392
5.03708934783936 3.57844805717468
5.03428888320923 3.57853198051453
5.03694629669189 3.5956437587738
5.04502820968628 3.55911827087402
5.04545736312866 3.57857036590576
5.03582239151001 3.58368635177612
5.02604007720947 3.58116054534912
5.04434585571289 3.57257199287415
5.03979730606079 3.57742285728455
5.02882814407349 3.56249141693115
5.02818822860718 3.56049847602844
5.0358099937439 3.55957078933716
5.04348993301392 3.55743622779846
5.03760099411011 3.57999563217163
5.02767086029053 3.56453132629395
5.04583740234375 3.60027956962585
5.04665517807007 3.5870509147644
5.04492092132568 3.58194899559021
5.0344877243042 3.5893976688385
5.04295492172241 3.57239127159119
5.03168630599976 3.58292865753174
5.0440239906311 3.5623939037323
5.04629468917847 3.57459092140198
5.04006624221802 3.57835221290588
5.03258514404297 3.58362245559692
5.0317530632019 3.5815966129303
5.04406404495239 3.57619619369507
5.04041814804077 3.5775420665741
5.03040361404419 3.58446884155273
5.04846668243408 3.59947371482849
5.04660844802856 3.5941014289856
5.05251359939575 3.59958004951477
5.04383993148804 3.58090567588806
5.04508256912231 3.58821058273315
5.02943420410156 3.57335519790649
5.04955196380615 3.55739259719849
5.04867744445801 3.56838726997375
5.04064273834229 3.55306339263916
5.05660963058472 3.58555817604065
5.05058479309082 3.5856306552887
5.05366086959839 3.56943798065186
5.04995727539062 3.5871114730835
5.05972814559937 3.5658917427063
5.05727863311768 3.57755517959595
5.05134344100952 3.59827184677124
5.06272602081299 3.5958559513092
5.05115938186646 3.59896326065063
5.06360387802124 3.59826803207397
5.05540227890015 3.5916895866394
5.0387806892395 3.57243704795837
5.06066751480103 3.59832739830017
5.05092811584473 3.58483481407166
5.0621166229248 3.58227896690369
5.05455446243286 3.58158612251282
5.06239080429077 3.5853545665741
5.05793809890747 3.60433483123779
5.06380605697632 3.58428740501404
5.05387115478516 3.56801390647888
5.06447792053223 3.58991503715515
5.0550799369812 3.57368302345276
5.0666389465332 3.59955286979675
5.06163215637207 3.59603214263916
5.05808591842651 3.61312413215637
5.06936359405518 3.61464047431946
5.06562662124634 3.5928065776825
5.07276678085327 3.5916895866394
5.06258869171143 3.58990931510925
5.06010389328003 3.59405469894409
5.07554769515991 3.59134697914124
5.06107091903687 3.57925701141357
5.07118082046509 3.57673716545105
5.06991672515869 3.57057332992554
5.0767388343811 3.58843183517456
5.07235860824585 3.57018637657166
5.07507181167603 3.56517553329468
5.07268953323364 3.57941627502441
5.06759405136108 3.576979637146
5.07861089706421 3.58152055740356
5.06952142715454 3.58644318580627
5.0606951713562 3.59012985229492
5.07669019699097 3.58614683151245
5.08282804489136 3.59414386749268
5.07547330856323 3.5924654006958
5.07993936538696 3.57630324363708
5.07471084594727 3.59755325317383
5.06040477752686 3.56695628166199
5.07993268966675 3.59615850448608
5.07617378234863 3.57739663124084
5.07952356338501 3.56215667724609
5.07194089889526 3.57870364189148
5.07975673675537 3.58120584487915
5.06534433364868 3.59464359283447
5.05816459655762 3.55201125144958
5.05968713760376 3.56372213363647
5.07778310775757 3.5637845993042
5.07145357131958 3.54809737205505
5.0726375579834 3.57759046554565
5.08077955245972 3.58003067970276
5.07293510437012 3.55749177932739
5.07075786590576 3.5731508731842
5.08045387268066 3.57772994041443
5.08527231216431 3.60926508903503
5.07076835632324 3.57571363449097
5.06284046173096 3.60111665725708
5.07959699630737 3.59879732131958
5.0766716003418 3.59339952468872
5.07595109939575 3.57704448699951
5.07403326034546 3.58958411216736
5.0800724029541 3.58714628219604
5.07101488113403 3.60902237892151
5.0767650604248 3.59791254997253
5.06915855407715 3.59743475914001
5.08019399642944 3.6174476146698
5.0744800567627 3.60040688514709
5.05897045135498 3.6061007976532
5.07723951339722 3.6135618686676
5.07320117950439 3.60648107528687
5.05900907516479 3.61960077285767
5.07516479492188 3.61253666877747
5.06650638580322 3.59752893447876
5.06494235992432 3.59208393096924
5.07345724105835 3.58784246444702
5.07816219329834 3.59267330169678
5.07668113708496 3.59420299530029
5.07171154022217 3.59705185890198
5.07721138000488 3.56394004821777
5.07281112670898 3.56229996681213
5.07006502151489 3.58332538604736
5.07743787765503 3.58368444442749
5.07657337188721 3.57488203048706
5.07328987121582 3.56904244422913
5.07158613204956 3.56687521934509
5.07592391967773 3.57727766036987
5.07181215286255 3.57773542404175
5.07239770889282 3.56866383552551
5.06303739547729 3.57390832901001
5.07525157928467 3.56960463523865
5.06682062149048 3.57038831710815
5.06347799301147 3.55225968360901
5.08000183105469 3.58808040618896
5.07886934280396 3.58571124076843
5.07003784179688 3.57257747650146
5.08374643325806 3.57353734970093
5.07454919815063 3.56280636787415
5.06999349594116 3.56658530235291
5.07238960266113 3.58027839660645
5.08337354660034 3.58359980583191
5.08228874206543 3.57758235931396
};
\addplot [semithick, red,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.08228874206543 3.57758235931396
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 7.25875902175903
5.71487998962402 7.2001748085022
5.52386903762817 6.61230230331421
5.41217231750488 6.26853561401367
5.37009239196777 6.13902807235718
5.33721876144409 6.03785228729248
5.30069732666016 5.925452709198
5.26275205612183 5.80867004394531
5.22453308105469 5.69104480743408
5.18557262420654 5.57113599777222
5.14397001266479 5.44309711456299
5.1414155960083 5.43523550033569
5.13817358016968 5.42526245117188
5.13416194915771 5.41291952133179
5.12925672531128 5.39782905578613
5.12329196929932 5.37948083877563
5.11604928970337 5.3572096824646
5.107253074646 5.33016681671143
5.10031604766846 5.30885648727417
5.10497760772705 5.30760955810547
5.10317516326904 5.3159236907959
5.10271120071411 5.31555604934692
5.10258722305298 5.31519460678101
5.10249423980713 5.31473016738892
5.10298156738281 5.31500387191772
5.10011911392212 5.31841850280762
5.0953631401062 5.31920480728149
5.10221147537231 5.3203296661377
5.10551071166992 5.33229160308838
5.11031913757324 5.34146881103516
5.11051845550537 5.34544515609741
5.11281061172485 5.35829591751099
5.12245941162109 5.3750786781311
5.12995386123657 5.3984522819519
5.14433193206787 5.44442653656006
5.16607999801636 5.51542663574219
5.20412063598633 5.63400077819824
5.26291036605835 5.84291219711304
5.3696436882019 6.18205451965332
5.47026348114014 6.4422402381897
5.53617095947266 6.68121767044067
5.52924728393555 6.64588832855225
5.53538513183594 6.67335510253906
5.55231332778931 6.72175073623657
5.54462957382202 6.69725894927979
5.5392165184021 6.75720262527466
5.54157638549805 6.75996923446655
5.58877754211426 6.7753529548645
5.61865949630737 6.77942132949829
5.64437246322632 6.75597190856934
5.66159105300903 6.72412395477295
5.67684650421143 6.70096111297607
5.7004599571228 6.68775749206543
5.7085165977478 6.62895536422729
5.69226312637329 6.61461019515991
5.6851224899292 6.58691835403442
5.69787502288818 6.5939769744873
5.70025730133057 6.58315753936768
5.70051956176758 6.55714225769043
5.70203161239624 6.54262208938599
5.71384954452515 6.54873275756836
5.71223497390747 6.53208780288696
5.68684244155884 6.51118803024292
5.68197202682495 6.49646186828613
5.6843786239624 6.47092390060425
5.67837476730347 6.44352531433105
5.68135595321655 6.4571681022644
5.67870569229126 6.44361162185669
5.66244602203369 6.42857122421265
5.66730165481567 6.41617727279663
5.68198299407959 6.39244604110718
5.64732074737549 6.39087772369385
5.66095876693726 6.40890550613403
5.66826200485229 6.41018486022949
5.65721225738525 6.39240264892578
5.64454460144043 6.35371160507202
5.63790225982666 6.34222316741943
5.62636613845825 6.32416868209839
5.65488958358765 6.33519411087036
5.63090181350708 6.31996965408325
5.63097143173218 6.32365989685059
5.64356660842896 6.30827474594116
5.64879274368286 6.31361198425293
5.63619613647461 6.3249945640564
5.61752891540527 6.32420778274536
5.62274122238159 6.31664228439331
5.62015295028687 6.29829502105713
5.63284254074097 6.32290506362915
5.61956071853638 6.278564453125
5.61588335037231 6.29708909988403
5.63217306137085 6.32020378112793
5.62273931503296 6.29758310317993
5.62670993804932 6.31639575958252
5.62135982513428 6.28891468048096
5.6137433052063 6.27524042129517
5.6280403137207 6.25734615325928
5.6102442741394 6.27577924728394
5.60421752929688 6.26571798324585
5.61634969711304 6.29552268981934
5.61718606948853 6.28859186172485
5.62469005584717 6.30316972732544
5.61568546295166 6.3059458732605
5.61474275588989 6.29697132110596
5.62633657455444 6.30542612075806
5.62477827072144 6.30571460723877
5.61920738220215 6.28166675567627
5.60494184494019 6.26670074462891
5.62047147750854 6.29504680633545
5.61204433441162 6.27258682250977
5.61284112930298 6.27743911743164
5.60525989532471 6.25504112243652
5.60169553756714 6.24404907226562
5.60961771011353 6.26038646697998
5.6014723777771 6.2448148727417
5.60689687728882 6.25139141082764
5.60365533828735 6.25167179107666
5.6159029006958 6.27853441238403
5.60656309127808 6.25889444351196
5.6041145324707 6.25481271743774
5.61690616607666 6.25616979598999
5.61842584609985 6.27816581726074
5.62477779388428 6.28464460372925
5.62696933746338 6.28800821304321
5.62044811248779 6.27747631072998
5.61020040512085 6.25775146484375
5.61270236968994 6.26507759094238
5.6125111579895 6.25703954696655
5.60441017150879 6.25323390960693
5.6056809425354 6.24155950546265
5.60627126693726 6.246178150177
5.63373804092407 6.25874519348145
5.61882638931274 6.26610803604126
5.61560010910034 6.25173330307007
5.59654569625854 6.23224973678589
5.61590433120728 6.25235033035278
5.6059775352478 6.2453761100769
5.60460615158081 6.24678564071655
5.61631631851196 6.25487995147705
5.61606740951538 6.25658750534058
5.60839605331421 6.23396873474121
5.60918474197388 6.24141550064087
5.60853004455566 6.24173879623413
5.61527824401855 6.2527904510498
5.60793256759644 6.24151992797852
5.62491750717163 6.27676296234131
5.62376308441162 6.27728748321533
5.6189980506897 6.25926971435547
5.62015676498413 6.26057815551758
5.61183595657349 6.2595739364624
5.62678718566895 6.27365493774414
5.61781740188599 6.26522302627563
5.61986684799194 6.26367092132568
5.61935901641846 6.26298141479492
5.6089916229248 6.25798654556274
5.6111273765564 6.24552202224731
5.63247442245483 6.27870464324951
5.6359806060791 6.28831005096436
5.63355302810669 6.28606653213501
5.61543416976929 6.2498197555542
5.62253046035767 6.26383972167969
5.60387420654297 6.22763967514038
5.61946392059326 6.23965644836426
5.62759304046631 6.22013473510742
5.61839866638184 6.26113986968994
5.61702823638916 6.27025985717773
5.61993360519409 6.26363468170166
5.62946462631226 6.27207612991333
5.61917591094971 6.26295471191406
5.62361335754395 6.26485967636108
5.61118650436401 6.26477098464966
5.62580156326294 6.26701307296753
5.62901973724365 6.2780647277832
5.62048959732056 6.2447772026062
5.61631536483765 6.24585580825806
5.62300062179565 6.25672960281372
5.61447334289551 6.24195671081543
5.62400007247925 6.23456716537476
5.61348628997803 6.24224710464478
5.62748765945435 6.26152801513672
5.63040399551392 6.28455114364624
5.63572549819946 6.2703914642334
5.63356494903564 6.27252674102783
5.62839603424072 6.26589155197144
5.63257074356079 6.26582050323486
5.63160228729248 6.27193641662598
5.62733602523804 6.24943065643311
5.61147022247314 6.24121904373169
5.61656188964844 6.23210763931274
5.61252737045288 6.23666000366211
5.61569452285767 6.23482322692871
5.62817096710205 6.25465154647827
5.61827325820923 6.23575687408447
5.61165189743042 6.23466300964355
5.60921573638916 6.23972654342651
5.60202121734619 6.21358585357666
5.61682796478271 6.24189853668213
5.62799549102783 6.26613807678223
5.62298488616943 6.26092672348022
5.61862707138062 6.2585244178772
5.63003921508789 6.27215147018433
5.62764692306519 6.27788734436035
5.63005542755127 6.27554893493652
5.6137170791626 6.23940896987915
5.62434148788452 6.26344776153564
5.62552213668823 6.27420568466187
5.6145224571228 6.24818229675293
5.61551904678345 6.24586582183838
5.62926959991455 6.26305389404297
5.62114810943604 6.24416208267212
5.62175846099854 6.24781131744385
5.61654758453369 6.23455142974854
5.62812519073486 6.25370025634766
5.62121438980103 6.24208879470825
5.63572835922241 6.29574680328369
5.63076734542847 6.26583290100098
5.61875343322754 6.252037525177
5.62290143966675 6.25475358963013
5.62585258483887 6.27025032043457
5.63245534896851 6.26981163024902
5.62089347839355 6.25641536712646
5.62858390808105 6.25944185256958
5.62565898895264 6.26817178726196
5.63067102432251 6.26184272766113
5.62949514389038 6.25634241104126
5.61533308029175 6.23601293563843
5.61524438858032 6.23855638504028
5.61993789672852 6.24609231948853
5.62645530700684 6.25030946731567
5.64081907272339 6.24022436141968
5.62677001953125 6.2550950050354
5.62946510314941 6.25918674468994
5.62899446487427 6.25831508636475
5.64306974411011 6.25098896026611
5.62618255615234 6.2468113899231
5.61927843093872 6.24706411361694
5.62850618362427 6.26031255722046
5.63516426086426 6.28145456314087
5.63163423538208 6.28231143951416
5.62306499481201 6.24827909469604
5.63837194442749 6.2829122543335
5.6456184387207 6.28445959091187
5.63932657241821 6.27684879302979
5.63298082351685 6.26918411254883
5.64115715026855 6.28848028182983
5.62570476531982 6.27061223983765
5.63364505767822 6.27646493911743
5.62739229202271 6.26299047470093
5.6356840133667 6.28311777114868
5.63420248031616 6.27490949630737
5.63364934921265 6.28128480911255
5.63777780532837 6.26995325088501
5.62748289108276 6.2626953125
5.63388109207153 6.26820755004883
5.63904809951782 6.27044343948364
5.64541959762573 6.24767303466797
5.62371778488159 6.24383068084717
5.62454891204834 6.25045919418335
5.64216661453247 6.28373241424561
5.62035942077637 6.24768877029419
5.6239857673645 6.24558067321777
5.6402153968811 6.21422910690308
5.6374945640564 6.2618522644043
5.62359046936035 6.25755310058594
5.62437057495117 6.2470555305481
5.63281536102295 6.27617406845093
5.63958930969238 6.28055429458618
5.62235260009766 6.26311063766479
5.64060401916504 6.28682851791382
5.63360261917114 6.28129529953003
5.62435340881348 6.24866771697998
5.62054061889648 6.23352766036987
5.6311469078064 6.26652193069458
5.62750673294067 6.2606372833252
5.61868000030518 6.24808597564697
5.61818933486938 6.24014234542847
5.62964391708374 6.26257991790771
5.63445043563843 6.22690010070801
5.62862300872803 6.2546329498291
5.62243413925171 6.24944972991943
5.6378321647644 6.27221870422363
5.62509441375732 6.27156829833984
5.6232123374939 6.27892303466797
5.64136219024658 6.29361343383789
5.63787508010864 6.28855037689209
5.62559986114502 6.25733137130737
5.62148904800415 6.25667428970337
5.64694166183472 6.25078773498535
5.61949491500854 6.23959493637085
5.63279914855957 6.25500917434692
5.64242601394653 6.28731918334961
5.62757349014282 6.2516450881958
5.6451563835144 6.2897047996521
5.6378493309021 6.27190113067627
5.63047027587891 6.26673746109009
5.63283967971802 6.26509618759155
5.6332950592041 6.26650953292847
5.62485218048096 6.24913311004639
5.62524938583374 6.26406574249268
5.63456106185913 6.26463985443115
5.62140226364136 6.24402189254761
5.63101720809937 6.25812149047852
5.63666677474976 6.2753472328186
5.63561534881592 6.24498271942139
5.60856628417969 6.20061063766479
5.61713027954102 6.22062397003174
5.62049674987793 6.2296895980835
5.61843681335449 6.22788095474243
5.62755727767944 6.24337387084961
5.61379337310791 6.23351383209229
5.63890171051025 6.26659440994263
5.63158655166626 6.24746608734131
5.61999130249023 6.22482013702393
5.64299440383911 6.26199960708618
5.65031147003174 6.23570346832275
5.63338184356689 6.2438006401062
5.63175868988037 6.23982572555542
5.6279501914978 6.23288917541504
5.63074827194214 6.2473087310791
5.63197469711304 6.23764181137085
5.63313865661621 6.23561811447144
5.63207054138184 6.23441982269287
5.6339225769043 6.23971223831177
5.62961006164551 6.24114179611206
5.6313419342041 6.24680471420288
5.63185024261475 6.25845289230347
5.62001943588257 6.23023986816406
5.61591958999634 6.22056102752686
5.64017200469971 6.22344589233398
5.62403440475464 6.23502683639526
5.61509561538696 6.21794080734253
5.62192344665527 6.23609066009521
5.6233868598938 6.24841928482056
5.61870336532593 6.23515892028809
5.62686347961426 6.25305938720703
5.62803363800049 6.24628400802612
5.62338924407959 6.24306678771973
5.61280345916748 6.22421598434448
5.63404703140259 6.27111530303955
5.63792085647583 6.28100967407227
5.6337423324585 6.27271509170532
5.62696075439453 6.25566387176514
5.62775659561157 6.27040815353394
5.61519336700439 6.24969482421875
5.61126232147217 6.22473001480103
5.61138772964478 6.24059820175171
5.62899446487427 6.22630548477173
5.62259578704834 6.25528001785278
5.61948251724243 6.25781202316284
5.62440347671509 6.27216720581055
5.59958696365356 6.21482467651367
5.60501527786255 6.22346115112305
5.62159776687622 6.20233821868896
5.61008882522583 6.2340350151062
5.60904216766357 6.22988080978394
5.62433433532715 6.26487064361572
5.62535429000854 6.22285461425781
5.63106775283813 6.28384447097778
5.61675548553467 6.25336790084839
5.60997629165649 6.23428392410278
5.62011051177979 6.25293493270874
5.63421249389648 6.28784656524658
5.61638879776001 6.24411392211914
5.63021326065063 6.29290533065796
5.61555862426758 6.27834415435791
5.61246967315674 6.25307130813599
5.60827875137329 6.25237083435059
5.63066434860229 6.25076770782471
5.61414861679077 6.25324535369873
5.61001873016357 6.24855661392212
5.61554336547852 6.241539478302
5.61085939407349 6.25764274597168
5.60588121414185 6.23736190795898
5.61562919616699 6.26393508911133
5.6020941734314 6.22310066223145
5.61178255081177 6.25782918930054
5.60614252090454 6.24175310134888
5.60619068145752 6.25230264663696
5.59622573852539 6.24116659164429
5.61475849151611 6.26590728759766
5.60239267349243 6.22809886932373
5.60088682174683 6.23547792434692
5.60357427597046 6.2423210144043
5.60749769210815 6.25090169906616
5.60708427429199 6.23854970932007
5.60896682739258 6.24969339370728
5.60948324203491 6.25443601608276
5.61054086685181 6.24348783493042
5.60553216934204 6.24557447433472
5.63146924972534 6.29123401641846
5.62813520431519 6.27068281173706
5.62969779968262 6.29614686965942
5.62726306915283 6.28966760635376
5.60899782180786 6.26160144805908
5.6211576461792 6.27467107772827
5.62077856063843 6.26393890380859
5.63099527359009 6.28471946716309
5.6221342086792 6.27208518981934
5.63159322738647 6.29903030395508
5.63654136657715 6.30730962753296
5.61590576171875 6.26342630386353
5.62672281265259 6.2640814781189
5.61594676971436 6.25405550003052
5.61225175857544 6.26944971084595
5.61565971374512 6.25695610046387
5.61326456069946 6.25458192825317
5.60374879837036 6.24508190155029
5.6165714263916 6.27050018310547
5.60830783843994 6.25819826126099
5.62633419036865 6.24532413482666
5.59936189651489 6.23982620239258
5.61487770080566 6.26734066009521
5.61058282852173 6.24199104309082
5.6135516166687 6.22829818725586
5.60389423370361 6.25798940658569
5.59786748886108 6.24145555496216
5.62739658355713 6.26027965545654
5.60368633270264 6.25720930099487
5.61116552352905 6.26192045211792
5.6077938079834 6.25432920455933
5.60970163345337 6.2757453918457
5.60366868972778 6.24266338348389
5.60450839996338 6.25292253494263
5.60656595230103 6.25349903106689
5.61525774002075 6.27258491516113
5.60856676101685 6.25518846511841
5.61632680892944 6.28475093841553
5.61455774307251 6.27956485748291
5.61392593383789 6.27702856063843
5.61857604980469 6.26624298095703
5.61272382736206 6.27915191650391
5.61662101745605 6.27729034423828
5.61370992660522 6.26353025436401
5.61293888092041 6.25622606277466
5.61673164367676 6.27760934829712
5.6144905090332 6.25557088851929
5.60718631744385 6.26046085357666
5.60556077957153 6.25781774520874
5.61040115356445 6.25755977630615
5.61612749099731 6.26953077316284
5.60022115707397 6.24312782287598
5.60383939743042 6.25076532363892
5.60789823532104 6.27086591720581
5.6148624420166 6.27565765380859
5.61162948608398 6.28726625442505
5.60492038726807 6.25187635421753
5.60020589828491 6.27628231048584
5.60936069488525 6.27791690826416
5.60864210128784 6.28766059875488
5.60824298858643 6.26985549926758
5.60420179367065 6.23863172531128
5.61127710342407 6.28435373306274
5.62053775787354 6.2949070930481
5.61095571517944 6.27746868133545
5.62236547470093 6.30271196365356
5.60960340499878 6.26526355743408
5.60239839553833 6.26756048202515
5.60396909713745 6.24042940139771
5.60752439498901 6.26118993759155
5.60367488861084 6.25416612625122
5.62865543365479 6.26377439498901
5.61979198455811 6.27087497711182
5.61017608642578 6.2523021697998
5.60598468780518 6.25244522094727
5.60609149932861 6.25520896911621
5.59643888473511 6.23503446578979
5.62550640106201 6.24771118164062
5.60479593276978 6.24831390380859
5.60052824020386 6.23970699310303
5.60454702377319 6.25940227508545
5.60863304138184 6.26047420501709
5.60773181915283 6.26471853256226
5.60565280914307 6.26573038101196
5.60872983932495 6.27676486968994
5.60527420043945 6.24515819549561
5.61440801620483 6.27823448181152
5.595703125 6.24661445617676
5.6017107963562 6.25694417953491
5.59723806381226 6.26348876953125
5.61527490615845 6.29979372024536
5.60842752456665 6.28767490386963
5.59778642654419 6.26732540130615
5.61018753051758 6.29493141174316
5.60950517654419 6.28929376602173
5.6087441444397 6.29326295852661
5.62089490890503 6.30981349945068
5.61051893234253 6.28966808319092
5.60533332824707 6.27473258972168
5.61165189743042 6.29312610626221
5.5996470451355 6.25996732711792
5.60193967819214 6.26307201385498
5.60288667678833 6.27384901046753
5.59981393814087 6.25654745101929
5.59225654602051 6.24559211730957
5.59322118759155 6.25474548339844
5.59777688980103 6.25292205810547
5.60099267959595 6.27895164489746
5.60428142547607 6.27471256256104
5.6020655632019 6.27374267578125
5.60004281997681 6.28581571578979
5.59620475769043 6.26451206207275
5.60645151138306 6.28875637054443
};
\addplot [semithick, blue,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.60645151138306 6.28875637054443
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 7.37764120101929
4.24601364135742 7.32053136825562
4.43110084533691 6.75089120864868
4.53636503219604 6.42691993713379
4.56023073196411 6.35346364974976
4.5195689201355 6.47860479354858
4.48339319229126 6.5899395942688
4.45657587051392 6.67246723175049
4.44063854217529 6.72150325775146
4.43451356887817 6.74033546447754
4.43558025360107 6.73702478408813
4.43881750106812 6.72702121734619
4.44127511978149 6.71939420700073
4.44322538375854 6.71329498291016
4.44484663009644 6.70815515518188
4.44624662399292 6.70361232757568
4.44747400283813 6.69947242736816
4.44851779937744 6.69569492340088
4.44928646087646 6.69244527816772
4.44966506958008 6.69011354446411
4.44954681396484 6.6883978843689
4.44905710220337 6.68716049194336
4.44812059402466 6.68613195419312
4.446617603302 6.68512964248657
4.44421482086182 6.68391609191895
4.44073724746704 6.68245267868042
4.43617343902588 6.68061304092407
4.42903900146484 6.67775297164917
4.41821479797363 6.67348670959473
4.40224933624268 6.6670389175415
4.37966966629028 6.65744256973267
4.34794521331787 6.64304494857788
4.30320739746094 6.62102746963501
4.24266719818115 6.58797025680542
4.16205215454102 6.53820419311523
4.05676794052124 6.46276092529297
3.92120456695557 6.34540796279907
3.75066876411438 6.15792846679688
3.56851387023926 5.82604742050171
3.50473141670227 5.28138017654419
3.64973831176758 4.68280553817749
3.94014191627502 4.40598487854004
4.20336675643921 4.29588556289673
4.22957420349121 4.31318807601929
4.23301649093628 4.32937145233154
4.2537407875061 4.34928607940674
4.26191186904907 4.36400938034058
4.25701379776001 4.35384654998779
4.24549102783203 4.3450140953064
4.24922370910645 4.3641505241394
4.26000452041626 4.37424802780151
4.28240251541138 4.3995795249939
4.27007532119751 4.35873508453369
4.27451038360596 4.36674737930298
4.25127506256104 4.33878993988037
4.2275447845459 4.30610275268555
4.2229175567627 4.28484964370728
4.2142014503479 4.27457237243652
4.20742893218994 4.25679731369019
4.1952109336853 4.24838161468506
4.19361114501953 4.23573017120361
4.17642879486084 4.21615171432495
4.16407680511475 4.20186710357666
4.17278957366943 4.20850515365601
4.16892337799072 4.19862365722656
4.1555118560791 4.17929077148438
4.13786315917969 4.15155124664307
4.12340021133423 4.13140392303467
4.13175058364868 4.12141370773315
4.13354015350342 4.12064456939697
4.1343240737915 4.12097549438477
4.13945055007935 4.12740898132324
4.12183618545532 4.09663009643555
4.13159799575806 4.09000730514526
4.1093316078186 4.07720708847046
4.12072515487671 4.0889310836792
4.11217784881592 4.08087730407715
4.12099599838257 4.07845163345337
4.11178636550903 4.07888698577881
4.10488796234131 4.06209087371826
4.10895395278931 4.07568264007568
4.1100001335144 4.07375478744507
4.11699914932251 4.07410001754761
4.08751964569092 4.04260635375977
4.09200191497803 4.03436803817749
4.0952091217041 4.01454639434814
4.10160064697266 4.0458197593689
4.08401155471802 4.02755832672119
4.08499240875244 4.01880836486816
4.08543539047241 4.00922393798828
4.08576774597168 4.03155708312988
4.08162307739258 4.02626609802246
4.07094955444336 4.00674867630005
4.0814208984375 4.01391363143921
4.08067083358765 4.02110433578491
4.07957792282104 4.01213693618774
4.1025538444519 4.02163457870483
4.0885534286499 4.02853107452393
4.08445405960083 4.02106618881226
4.07610321044922 4.01077747344971
4.0701789855957 3.98963594436646
4.09478759765625 4.00244903564453
4.08060932159424 3.98354458808899
4.07273483276367 4.00450944900513
4.07214450836182 3.99726867675781
4.06617069244385 4.00039434432983
4.08488178253174 4.01159763336182
4.09055328369141 4.00345182418823
4.07869863510132 4.00847053527832
4.09054279327393 4.01495313644409
4.08715152740479 4.02341365814209
4.07801103591919 4.00650310516357
4.08814287185669 4.02499341964722
4.0858588218689 4.0100417137146
4.07676839828491 3.98849010467529
4.0775408744812 4.01285171508789
4.09262084960938 4.00859498977661
4.06778764724731 3.99750232696533
4.0782413482666 4.00776338577271
4.09066295623779 4.00257778167725
4.06616830825806 4.00122117996216
4.06782579421997 4.01044750213623
4.07205247879028 4.01056814193726
4.0811653137207 4.00817918777466
4.06966686248779 4.01210737228394
4.07502317428589 4.01982498168945
4.07666254043579 4.00141143798828
4.07725763320923 3.99932861328125
4.07872200012207 3.99612903594971
4.07743883132935 4.01748037338257
4.08619213104248 4.01400661468506
4.09208106994629 4.00957059860229
4.08289432525635 3.99269223213196
4.08478975296021 3.99155855178833
4.08003425598145 3.99526524543762
4.07520055770874 4.0043363571167
4.07847213745117 4.00335359573364
4.08807516098022 4.00087213516235
4.07867479324341 4.00920343399048
4.07506990432739 3.99197816848755
4.07879114151001 3.98481559753418
4.08243417739868 4.01051044464111
4.07229804992676 3.99690580368042
4.08970642089844 4.01037263870239
4.072425365448 3.97867870330811
4.06957864761353 3.98799419403076
4.05912828445435 3.96964716911316
4.06647634506226 3.96625804901123
4.08326625823975 3.97986578941345
4.06911993026733 3.98900008201599
4.07974910736084 3.9896559715271
4.0621337890625 3.98207378387451
4.07777547836304 3.98053050041199
4.07261228561401 3.96336436271667
4.07393360137939 3.99210906028748
4.06926107406616 3.9744770526886
4.07316827774048 3.97479820251465
4.07220554351807 3.97425723075867
4.06249189376831 3.98247838020325
4.05291843414307 3.97997426986694
4.06802988052368 4.00360107421875
4.07652807235718 4.00252103805542
4.07960414886475 4.013267993927
4.07216024398804 3.99468851089478
4.07129955291748 4.00503635406494
4.08278894424438 3.98648476600647
4.05315542221069 3.98249578475952
4.0739049911499 3.9958553314209
4.06982755661011 3.97811603546143
4.05846691131592 3.99041318893433
4.07984685897827 3.99120998382568
4.06586742401123 4.00498294830322
4.06407880783081 3.98510789871216
4.08551025390625 3.99942231178284
4.04753828048706 3.97699856758118
4.07535552978516 4.01694488525391
4.0666561126709 3.99989914894104
4.07808446884155 4.00722646713257
4.0470142364502 3.98679447174072
4.04620170593262 3.98273015022278
4.06415033340454 3.99099326133728
4.0567479133606 3.99600625038147
4.06379318237305 3.99490308761597
4.0492262840271 3.98756289482117
4.05773544311523 3.99768495559692
4.06338787078857 3.99600553512573
4.09086656570435 4.01007270812988
4.06542587280273 4.00270223617554
4.06408643722534 3.99121975898743
4.07430934906006 3.98939609527588
4.05188751220703 3.98196768760681
4.07340145111084 3.99811768531799
4.07588911056519 3.99810314178467
4.06714010238647 4.0072169303894
4.06835508346558 4.0041651725769
4.06582021713257 4.00761842727661
4.07357883453369 3.99025416374207
4.04833841323853 3.9871392250061
4.06572103500366 3.99792456626892
4.05149364471436 3.99397015571594
4.04884624481201 3.98764157295227
4.06135129928589 3.99811911582947
4.05892705917358 4.00751972198486
4.07440233230591 4.02758121490479
4.07158041000366 4.00894165039062
4.07862186431885 4.0037088394165
4.06021022796631 4.01048517227173
4.09378290176392 4.02374362945557
4.06003379821777 4.00564336776733
4.05743551254272 4.01451396942139
4.05913877487183 4.00922441482544
4.06600904464722 4.02839040756226
4.07319211959839 4.03440809249878
4.04703140258789 4.00701093673706
4.06294536590576 4.02007627487183
4.06042766571045 4.02351713180542
4.06344032287598 4.02900648117065
4.05550909042358 4.00838470458984
4.072340965271 4.02019023895264
4.06789588928223 4.0301661491394
4.06586790084839 4.00979042053223
4.05768775939941 4.01289224624634
4.07972192764282 4.02694988250732
4.08498191833496 4.01167869567871
4.07145547866821 4.01852798461914
4.07429027557373 4.01395225524902
4.06404161453247 4.02030754089355
4.06873273849487 4.01337289810181
4.07123279571533 4.01129961013794
4.06223154067993 4.01833343505859
4.06502771377563 4.00197696685791
4.05593490600586 4.00689888000488
4.07025337219238 4.02934169769287
4.06384563446045 4.01643705368042
4.07427167892456 4.01096248626709
4.07435083389282 4.03162574768066
4.04426288604736 4.008713722229
4.05276870727539 4.00416421890259
4.05592727661133 4.02620697021484
4.05515336990356 4.01654052734375
4.0542688369751 4.02080678939819
4.05784606933594 4.02706241607666
4.07041358947754 4.01929903030396
4.05524921417236 4.01938676834106
4.03984975814819 4.00212955474854
4.07008409500122 4.02734184265137
4.06205654144287 4.00580596923828
4.05530643463135 4.01106452941895
4.041579246521 4.00506639480591
4.0389461517334 3.99968957901001
4.06368637084961 4.02437019348145
4.04911184310913 4.00303792953491
4.05751037597656 4.02226400375366
4.06058168411255 4.01552248001099
4.06712055206299 4.00990390777588
4.06599187850952 4.03160953521729
4.05518817901611 4.02445936203003
4.06323337554932 4.00363826751709
4.07109308242798 4.01285600662231
4.05464839935303 4.01524543762207
4.05307006835938 4.02107286453247
4.05785608291626 4.01442623138428
4.06891250610352 4.01102256774902
4.06795835494995 4.0319447517395
4.06252765655518 4.01469469070435
4.04400444030762 4.01090621948242
4.0524320602417 4.00541067123413
4.05081272125244 4.01176166534424
4.0612850189209 4.0077657699585
4.05672121047974 4.01350450515747
4.07227182388306 4.02599382400513
4.08679294586182 4.01980781555176
4.05600261688232 4.0079870223999
4.08098745346069 4.01919984817505
4.06602430343628 4.02768564224243
4.07476329803467 4.02513456344604
4.0706033706665 4.02026033401489
4.04966688156128 3.99744820594788
4.05032062530518 4.00344324111938
4.06590890884399 4.00005626678467
4.05938673019409 4.01139116287231
4.05377244949341 3.99241542816162
4.06264019012451 4.01495218276978
4.05380439758301 3.99608087539673
4.06402826309204 3.99051260948181
4.0691180229187 3.98798394203186
4.07482433319092 4.02070999145508
4.08242845535278 4.02848052978516
4.05135250091553 4.00365591049194
4.06289291381836 4.01318216323853
4.07161998748779 4.00682735443115
4.06515693664551 3.98950290679932
4.08834171295166 4.00591135025024
4.06761693954468 4.0011248588562
4.06012916564941 3.99819159507751
4.05451679229736 3.98507189750671
4.05486679077148 3.99679827690125
4.06049728393555 3.99485087394714
4.05921983718872 3.98934268951416
4.07274055480957 3.98662495613098
4.06638431549072 4.00411462783813
4.07827043533325 3.98775458335876
4.06299495697021 3.99076247215271
4.08124446868896 4.00206470489502
4.07698822021484 4.01232481002808
4.0776834487915 4.01168632507324
4.07205390930176 3.99231433868408
4.07639312744141 3.97645235061646
4.06835079193115 3.98629140853882
4.07149410247803 3.97180223464966
4.06123161315918 3.97024512290955
4.07826709747314 3.98380923271179
4.06362199783325 3.99060392379761
4.06979990005493 3.98838806152344
4.06804895401001 4.00082731246948
4.06737089157104 3.99427103996277
4.08243989944458 4.00602149963379
4.07199192047119 3.98980140686035
4.08840560913086 4.01425695419312
4.07039260864258 4.00835800170898
4.10170316696167 4.01073360443115
4.07610321044922 4.00484561920166
4.07762050628662 4.00313520431519
4.08369064331055 4.00940322875977
4.07550144195557 4.00099325180054
4.07402896881104 3.99379992485046
4.07329511642456 4.00158596038818
4.08608865737915 4.01271438598633
4.0889105796814 4.01063776016235
4.07064437866211 4.00021409988403
4.08630466461182 4.0076847076416
4.0822491645813 4.00226020812988
4.07619142532349 4.01208114624023
4.08738422393799 4.00941467285156
4.08029460906982 4.01705503463745
4.09119033813477 4.01494216918945
4.08678674697876 4.00267219543457
4.0690393447876 3.99336862564087
4.07539987564087 3.99274325370789
4.07869958877563 3.98935413360596
4.08783864974976 3.9893434047699
4.07340669631958 3.99660468101501
4.07866525650024 3.99765229225159
4.07996654510498 4.01163148880005
4.08418035507202 3.99509811401367
4.06950664520264 3.99289131164551
4.07235288619995 3.99137854576111
4.07247495651245 3.98736500740051
4.07084274291992 3.97323656082153
4.08489656448364 3.98775172233582
4.0887336730957 3.98290109634399
4.07419681549072 3.99387574195862
4.07528018951416 3.9920117855072
4.08522367477417 3.99102783203125
4.08466529846191 3.98392343521118
4.07849550247192 3.97758984565735
4.06976795196533 3.9840989112854
4.06939601898193 3.98102736473083
4.09681177139282 3.99562048912048
4.07550191879272 3.99094867706299
4.07391357421875 3.98212361335754
4.08382225036621 3.991774559021
4.09537220001221 3.99089527130127
4.08368349075317 3.97342538833618
4.07936334609985 3.98295140266418
4.07048654556274 3.98978090286255
4.0647497177124 3.97117352485657
4.08780813217163 3.98367071151733
4.07512331008911 3.9929141998291
4.0708384513855 3.97402811050415
4.09685850143433 4.00311756134033
4.08266735076904 3.9807026386261
4.08068656921387 3.98856806755066
4.07438898086548 3.99554324150085
4.08338260650635 3.99145984649658
4.07911968231201 4.00091075897217
4.08892154693604 4.0005669593811
4.09093284606934 3.98192501068115
4.09056425094604 3.98151516914368
4.08582735061646 4.00303840637207
4.08413791656494 3.98750519752502
4.08567476272583 4.0034327507019
4.07388973236084 3.98902082443237
4.09007978439331 4.00166082382202
4.08863687515259 4.01358890533447
4.09584522247314 4.00773954391479
4.09652185440063 4.00354862213135
4.07541179656982 3.99543237686157
4.06234931945801 3.97651529312134
4.09704875946045 4.00170087814331
4.09368896484375 3.98222661018372
4.09074401855469 3.99998021125793
4.0899019241333 3.98817443847656
4.08354043960571 3.99446797370911
4.09247636795044 3.98837280273438
4.07735061645508 3.9887228012085
4.08751678466797 3.99649524688721
4.08288240432739 3.97593665122986
4.08077716827393 3.99386811256409
4.09902000427246 3.98989677429199
4.08194494247437 3.98971128463745
4.10876035690308 4.00283432006836
4.09167432785034 3.99414467811584
4.09148025512695 3.9904191493988
4.10043621063232 3.98938488960266
4.09307909011841 3.9976646900177
4.10234928131104 3.99010443687439
4.09490013122559 3.99584722518921
4.11993598937988 4.01215696334839
4.10402631759644 4.00002288818359
4.09534549713135 3.98047614097595
4.09183025360107 3.98727512359619
4.10128164291382 3.98695755004883
4.09204912185669 3.99294424057007
4.09594202041626 3.98871970176697
4.10684633255005 3.98732542991638
4.11127948760986 4.01395654678345
4.10352849960327 3.99373507499695
4.10222101211548 3.99873375892639
4.1028299331665 3.98023629188538
4.1063380241394 3.97756218910217
4.10477924346924 3.99991011619568
4.1044397354126 3.97931528091431
4.08919477462769 3.96874737739563
4.11167621612549 3.97914862632751
4.09909009933472 3.97930502891541
4.10215997695923 3.97651553153992
4.11109018325806 3.9863817691803
4.10345935821533 3.96298003196716
4.11173963546753 3.97336769104004
4.10650539398193 3.98197650909424
4.10259675979614 3.9652943611145
4.10873699188232 3.99159908294678
4.11116504669189 3.99030208587646
4.10476350784302 3.98671674728394
4.11139869689941 3.98136806488037
4.11248731613159 3.99025940895081
4.11946725845337 3.98693037033081
4.11935043334961 3.96760821342468
4.11889886856079 3.99101495742798
4.10692310333252 3.97036981582642
4.10256338119507 3.97532176971436
4.1153302192688 3.96937298774719
4.09151649475098 3.96149110794067
4.10562038421631 3.95694708824158
4.10964298248291 3.95349168777466
4.10853910446167 3.95143580436707
4.0987720489502 3.97319293022156
4.10233926773071 3.97319555282593
4.10739803314209 3.96677803993225
4.10225248336792 3.97441506385803
4.09237575531006 3.95536708831787
4.10730218887329 3.96722459793091
4.10491323471069 3.99012470245361
4.1192774772644 4.01158094406128
4.1106538772583 3.99205660820007
4.10982608795166 4.0014123916626
4.09947490692139 3.98453855514526
4.11789751052856 3.99700212478638
4.09931564331055 3.98786234855652
4.10546255111694 3.9792320728302
4.11213827133179 3.99902844429016
4.12586498260498 3.99399447441101
4.11563444137573 4.00419139862061
4.10584831237793 3.98198294639587
4.10389947891235 4.00040245056152
4.1092004776001 3.99924612045288
4.11442995071411 4.00645971298218
4.11520624160767 4.01405620574951
4.11707735061646 4.00818872451782
4.10779666900635 4.01164960861206
4.10563993453979 3.98904180526733
4.11984729766846 3.98830628395081
4.11428117752075 3.98172879219055
4.09889936447144 3.98363447189331
4.10744953155518 3.99338245391846
4.11187124252319 3.98779296875
4.10578107833862 3.97064232826233
4.0920581817627 3.9728672504425
4.08829784393311 3.95806455612183
4.08961343765259 3.95494842529297
4.08085203170776 3.96221160888672
4.09614944458008 3.98368549346924
4.0957989692688 3.96637845039368
4.10043954849243 3.96439099311829
4.10725450515747 3.98958396911621
4.09068489074707 3.95811176300049
4.09632015228271 3.95471358299255
4.10104751586914 3.95021724700928
4.08684301376343 3.95286107063293
4.11029195785522 3.96470832824707
4.10893583297729 3.95233845710754
4.10277605056763 3.9733407497406
4.10708570480347 3.97290062904358
4.11201095581055 3.95918869972229
4.09711933135986 3.96533203125
4.11047267913818 3.9723219871521
4.10644865036011 3.95484495162964
4.10173797607422 3.94931697845459
4.10392665863037 3.97373533248901
4.09478998184204 3.96391844749451
};
\addplot [semithick, red,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.09478998184204 3.96391844749451
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 6.39598989486694
3.12841963768005 6.35978269577026
3.62849402427673 5.99645709991455
3.92091989517212 5.78399753570557
4.03108596801758 5.70395708084106
4.11715126037598 5.6414270401001
4.21276521682739 5.57195806503296
4.31210803985596 5.4997820854187
4.41216897964478 5.42708539962769
4.5141716003418 5.35297775268555
4.62309122085571 5.27384614944458
4.6297869682312 5.26898384094238
4.6382851600647 5.26281452178955
4.64880847930908 5.25517702102661
4.66168546676636 5.24583387374878
4.67736196517944 5.23446464538574
4.69642162322998 5.22064733505249
4.71962308883667 5.20384073257446
4.73809909820557 5.19050693511963
4.73558807373047 5.19133853912354
4.73206806182861 5.19696283340454
4.7318868637085 5.19640016555786
4.73227453231812 5.19685697555542
4.7325496673584 5.1973991394043
4.73548698425293 5.19515085220337
4.73702001571655 5.1931939125061
4.73571872711182 5.19041872024536
4.73639535903931 5.19390869140625
4.73531484603882 5.20072746276855
4.74071073532104 5.20363521575928
4.74662256240845 5.20855951309204
4.75161647796631 5.22065782546997
4.76295471191406 5.22875738143921
4.77195692062378 5.24297714233398
4.7840838432312 5.27018737792969
4.81535625457764 5.32051086425781
4.85040092468262 5.42162322998047
4.91575956344604 5.61297369003296
5.01618480682373 5.96307325363159
5.12255382537842 6.41685819625854
5.23977470397949 6.65480899810791
5.28874397277832 6.76157665252686
5.27705192565918 6.78295516967773
5.28064966201782 6.81081390380859
5.27774095535278 6.85763549804688
5.28258180618286 6.8879919052124
5.26963138580322 6.90884256362915
5.29837226867676 6.90004014968872
5.32197570800781 6.90623998641968
5.35957527160645 6.88274526596069
5.41315793991089 6.87058162689209
5.45989847183228 6.85100603103638
5.47933578491211 6.82805585861206
5.47891759872437 6.79664945602417
5.47750997543335 6.75911426544189
5.47505903244019 6.73218011856079
5.47485494613647 6.7162938117981
5.48179054260254 6.70984411239624
5.47500038146973 6.6646466255188
5.47546243667603 6.64504909515381
5.47142171859741 6.61198902130127
5.45870590209961 6.57815790176392
5.45866250991821 6.57540702819824
5.44964599609375 6.54633808135986
5.43497562408447 6.50713062286377
5.43795299530029 6.51872873306274
5.43499422073364 6.50515413284302
5.43346548080444 6.50482273101807
5.43359231948853 6.49524641036987
5.42456865310669 6.45957231521606
5.41765737533569 6.44511842727661
5.40707349777222 6.42542314529419
5.41345119476318 6.45405435562134
5.40608596801758 6.44562482833862
5.41029214859009 6.43653917312622
5.39959764480591 6.4145336151123
5.39959955215454 6.40758991241455
5.39562129974365 6.37621402740479
5.38753747940063 6.36411380767822
5.39107179641724 6.37829923629761
5.39202260971069 6.37214231491089
5.37974262237549 6.35632705688477
5.38836050033569 6.37264919281006
5.38919353485107 6.37194061279297
5.39362716674805 6.36952972412109
5.38834190368652 6.37240076065063
5.39163255691528 6.37358140945435
5.39085674285889 6.37161874771118
5.381920337677 6.33410024642944
5.3748607635498 6.34605979919434
5.38374280929565 6.37271499633789
5.38396787643433 6.35305452346802
5.38317489624023 6.35034513473511
5.36644172668457 6.32975149154663
5.36965560913086 6.33579111099243
5.37010478973389 6.35719108581543
5.3743314743042 6.33934926986694
5.37134408950806 6.33236122131348
5.38183736801147 6.35815906524658
5.37729692459106 6.33590507507324
5.37371206283569 6.33821487426758
5.37667798995972 6.34423160552979
5.37420988082886 6.3257007598877
5.37029123306274 6.35440158843994
5.38076686859131 6.35129833221436
5.37637424468994 6.3359899520874
5.38130807876587 6.36357450485229
5.3810920715332 6.35492944717407
5.37167167663574 6.30730962753296
5.36594676971436 6.31903505325317
5.37288284301758 6.31901836395264
5.37218379974365 6.31117868423462
5.37329578399658 6.31553649902344
5.37237167358398 6.31659173965454
5.37213134765625 6.32816743850708
5.36941862106323 6.32304430007935
5.36781358718872 6.31288766860962
5.3683876991272 6.32676124572754
5.3697247505188 6.33434200286865
5.3772611618042 6.34518527984619
5.37357616424561 6.32558059692383
5.37879800796509 6.33114719390869
5.38128614425659 6.3324236869812
5.37292909622192 6.32119607925415
5.37470388412476 6.3129096031189
5.37486028671265 6.30724048614502
5.36671733856201 6.29661130905151
5.37470531463623 6.30239963531494
5.36309337615967 6.3217191696167
5.36619329452515 6.30846166610718
5.37157440185547 6.307288646698
5.37558126449585 6.30992126464844
5.37389039993286 6.31825017929077
5.37556171417236 6.31842470169067
5.36300230026245 6.31016635894775
5.3704137802124 6.28550910949707
5.37305641174316 6.29423666000366
5.36998176574707 6.29814863204956
5.37850332260132 6.30387210845947
5.37397193908691 6.29872417449951
5.37464761734009 6.2965612411499
5.36970520019531 6.29605579376221
5.36937856674194 6.28734111785889
5.37739658355713 6.2975435256958
5.37274503707886 6.31115293502808
5.37551355361938 6.31814002990723
5.37531614303589 6.32934427261353
5.37770652770996 6.32778549194336
5.3864688873291 6.32795810699463
5.37742042541504 6.32477521896362
5.37501811981201 6.30196619033813
5.37262439727783 6.32329654693604
5.36843872070312 6.2967381477356
5.36983013153076 6.31377792358398
5.3791446685791 6.31741428375244
5.38210201263428 6.32571792602539
5.3845329284668 6.33440399169922
5.37693881988525 6.3205738067627
5.38518142700195 6.33026885986328
5.37575149536133 6.30827474594116
5.37650489807129 6.29107475280762
5.38136196136475 6.30056619644165
5.36698341369629 6.29761171340942
5.36658143997192 6.29830503463745
5.37170362472534 6.32437038421631
5.38024139404297 6.32607889175415
5.37618017196655 6.3150839805603
5.37681007385254 6.32071018218994
5.38385248184204 6.32077121734619
5.37918519973755 6.31399631500244
5.3738899230957 6.31428813934326
5.3828592300415 6.33898258209229
5.3780722618103 6.31510591506958
5.37418413162231 6.29860973358154
5.3864312171936 6.32284498214722
5.37247800827026 6.30837965011597
5.37971115112305 6.30369853973389
5.37425518035889 6.30019807815552
5.39189577102661 6.32767724990845
5.38563203811646 6.31605863571167
5.38462018966675 6.34206247329712
5.38642883300781 6.34043216705322
5.38981437683105 6.3264331817627
5.37997484207153 6.3179988861084
5.38624334335327 6.33833074569702
5.37974214553833 6.28750085830688
5.38053321838379 6.28992319107056
5.38285207748413 6.2951545715332
5.38250160217285 6.30402374267578
5.38430023193359 6.32445287704468
5.37667655944824 6.28879594802856
5.38085174560547 6.28522539138794
5.37340354919434 6.27993011474609
5.37931346893311 6.31096220016479
5.36871433258057 6.2931957244873
5.3772873878479 6.30934000015259
5.38690710067749 6.33229875564575
5.37869930267334 6.32966995239258
5.37898254394531 6.31627702713013
5.38889122009277 6.33411359786987
5.38634395599365 6.33615016937256
5.38335943222046 6.3238377571106
5.38236045837402 6.33250761032104
5.37413454055786 6.30082225799561
5.38137292861938 6.32717752456665
5.39074420928955 6.3299241065979
5.38287496566772 6.30171680450439
5.38397932052612 6.31860780715942
5.38710594177246 6.33028364181519
5.38080453872681 6.32060766220093
5.38631629943848 6.32998514175415
5.39045572280884 6.3056001663208
5.38586807250977 6.3037805557251
5.39160346984863 6.32726716995239
5.39504098892212 6.35033893585205
5.39349842071533 6.33781623840332
5.38931655883789 6.31728887557983
5.39523792266846 6.33744668960571
5.38998174667358 6.30667066574097
5.38618850708008 6.31718492507935
5.38645887374878 6.30175113677979
5.38663625717163 6.30375957489014
5.38155078887939 6.28822898864746
5.38695383071899 6.30626583099365
5.38183116912842 6.2965521812439
5.39341449737549 6.31860494613647
5.38657903671265 6.30096769332886
5.38112258911133 6.31029272079468
5.37695550918579 6.29147148132324
5.39450454711914 6.33222055435181
5.38344955444336 6.30918645858765
5.37874841690063 6.31222772598267
5.37706232070923 6.29511404037476
5.38570833206177 6.298903465271
5.38570308685303 6.28895950317383
5.38550281524658 6.30867195129395
5.38947153091431 6.33806324005127
5.39496278762817 6.34638929367065
5.39045095443726 6.31691837310791
5.39495754241943 6.34581327438354
5.39163732528687 6.30082750320435
5.3977837562561 6.33622026443481
5.39111232757568 6.3182225227356
5.39607048034668 6.34121036529541
5.39401388168335 6.36100244522095
5.3983678817749 6.34040212631226
5.39311838150024 6.33577489852905
5.38788652420044 6.35765695571899
5.39189195632935 6.34360122680664
5.38650512695312 6.33466577529907
5.39016151428223 6.34931421279907
5.39565277099609 6.33425140380859
5.3889479637146 6.32206249237061
5.39865684509277 6.3303918838501
5.38156843185425 6.30930614471436
5.38190460205078 6.29132223129272
5.39151668548584 6.33627128601074
5.39062356948853 6.33714151382446
5.38546895980835 6.2989673614502
5.39060258865356 6.32813835144043
5.38303709030151 6.3252854347229
5.39057588577271 6.33000898361206
5.38021612167358 6.29914093017578
5.39381408691406 6.32054615020752
5.39287900924683 6.34064483642578
5.39103078842163 6.32742881774902
5.39330768585205 6.33450031280518
5.39435911178589 6.3240647315979
5.39140319824219 6.33039140701294
5.3766508102417 6.28245735168457
5.38940095901489 6.32569313049316
5.38364171981812 6.29665040969849
5.38608455657959 6.3000373840332
5.38014554977417 6.30699062347412
5.37618541717529 6.27390623092651
5.38305902481079 6.3055419921875
5.38300752639771 6.3154091835022
5.38602542877197 6.32108736038208
5.38155269622803 6.31066131591797
5.38419914245605 6.31970071792603
5.3929648399353 6.33593654632568
5.39243316650391 6.32641696929932
5.3920783996582 6.34197568893433
5.39343595504761 6.33945989608765
5.38750076293945 6.31158399581909
5.38424634933472 6.33166313171387
5.38343715667725 6.32086992263794
5.38372135162354 6.33146190643311
5.38776969909668 6.31123208999634
5.39490795135498 6.32899236679077
5.39320135116577 6.32994174957275
5.39413928985596 6.33334302902222
5.38921403884888 6.3283371925354
5.38709020614624 6.32334041595459
5.39075374603271 6.32630920410156
5.38223934173584 6.31053256988525
5.39163303375244 6.3312816619873
5.39636707305908 6.33115577697754
5.37943410873413 6.31051397323608
5.38627529144287 6.32440137863159
5.38687229156494 6.33580636978149
5.39466619491577 6.31775331497192
5.38856077194214 6.29946517944336
5.37716054916382 6.30538749694824
5.37964248657227 6.29086780548096
5.38735437393188 6.29608488082886
5.3891544342041 6.28612089157104
5.37896490097046 6.28267383575439
5.39133453369141 6.3104190826416
5.38890361785889 6.31722021102905
5.39404821395874 6.31724882125854
5.39462518692017 6.31300210952759
5.38945007324219 6.2994213104248
5.38866806030273 6.27173900604248
5.39384984970093 6.29465198516846
5.38563251495361 6.28035640716553
5.39181280136108 6.28391313552856
5.39669847488403 6.29919481277466
5.39417505264282 6.27769708633423
5.39398670196533 6.27813816070557
5.38859796524048 6.28031778335571
5.39126491546631 6.28587961196899
5.39621257781982 6.29717111587524
5.39314842224121 6.30637359619141
5.38692951202393 6.30311679840088
5.38538074493408 6.28435468673706
5.38716554641724 6.30422687530518
5.38154983520508 6.29832744598389
5.39037275314331 6.30698680877686
5.38682270050049 6.2957558631897
5.37967395782471 6.29387760162354
5.38666105270386 6.30194759368896
5.38746070861816 6.29005670547485
5.39171171188354 6.29766798019409
5.38281774520874 6.31289482116699
5.38820314407349 6.31362676620483
5.37784147262573 6.28344964981079
5.3899393081665 6.33183717727661
5.39426469802856 6.33880472183228
5.38223743438721 6.33466386795044
5.39390850067139 6.33530426025391
5.38412475585938 6.31537866592407
5.37941122055054 6.30152606964111
5.38199090957642 6.30224466323853
5.37605714797974 6.29375171661377
5.37494564056396 6.2942271232605
5.37532615661621 6.31104183197021
5.37778949737549 6.31703424453735
5.38433456420898 6.32986688613892
5.36979961395264 6.30619239807129
5.36749744415283 6.27125883102417
5.37482213973999 6.31139135360718
5.37255859375 6.28364229202271
5.37206172943115 6.29116868972778
5.37394428253174 6.28211784362793
5.37339067459106 6.29852485656738
5.38051176071167 6.32837057113647
5.37307119369507 6.29056072235107
5.37279748916626 6.28713369369507
5.38030815124512 6.30898427963257
5.38300275802612 6.33750915527344
5.38609838485718 6.34323644638062
5.37990427017212 6.32265996932983
5.38219118118286 6.328941822052
5.37604713439941 6.31903743743896
5.37879133224487 6.33068513870239
5.36542510986328 6.29415655136108
5.36987257003784 6.32732391357422
5.36847877502441 6.29764080047607
5.37131500244141 6.29258108139038
5.36421585083008 6.27646493911743
5.37594366073608 6.31388711929321
5.36884784698486 6.2815055847168
5.37352705001831 6.31195831298828
5.37598752975464 6.32268190383911
5.37131929397583 6.31414413452148
5.36862325668335 6.29115438461304
5.3699746131897 6.31574583053589
5.36976051330566 6.28667593002319
5.36183881759644 6.31359243392944
5.36493158340454 6.30366992950439
5.36123561859131 6.27590227127075
5.36270523071289 6.2843770980835
5.37603902816772 6.31645011901855
5.37113809585571 6.30158424377441
5.37405681610107 6.2971043586731
5.36843633651733 6.30375957489014
5.37680578231812 6.30621910095215
5.38313913345337 6.34802913665771
5.38301420211792 6.35492706298828
5.38032245635986 6.3403697013855
5.37964105606079 6.34063339233398
5.38800573348999 6.34435606002808
5.3774151802063 6.30827283859253
5.39229345321655 6.36236476898193
5.3852653503418 6.34776449203491
5.39061737060547 6.35811233520508
5.37766265869141 6.33188724517822
5.37214088439941 6.32172679901123
5.38443565368652 6.33813428878784
5.3845009803772 6.32113790512085
5.38779640197754 6.3467059135437
5.37797784805298 6.33089160919189
5.3758111000061 6.30512571334839
5.37802124023438 6.30544710159302
5.37609767913818 6.31186151504517
5.37160062789917 6.32923698425293
5.36904859542847 6.29744911193848
5.36578035354614 6.29239845275879
5.36080646514893 6.3063325881958
5.36379671096802 6.29896211624146
5.36586570739746 6.29905319213867
5.35445690155029 6.30633068084717
5.36500263214111 6.31160545349121
5.36470317840576 6.31203651428223
5.35835981369019 6.29621362686157
5.36062955856323 6.29996204376221
5.36458396911621 6.30832958221436
5.36453247070312 6.31758117675781
5.36073303222656 6.30104351043701
5.36111879348755 6.30253124237061
5.36036157608032 6.30687141418457
5.36139392852783 6.31216239929199
5.36983060836792 6.3057107925415
5.37717533111572 6.34840822219849
5.37802410125732 6.33099699020386
5.37591409683228 6.33544111251831
5.36904191970825 6.33373498916626
5.37646579742432 6.32363986968994
5.37793970108032 6.33523416519165
5.37169599533081 6.32984828948975
5.36759757995605 6.30344009399414
5.37079191207886 6.29799318313599
5.37269639968872 6.28587007522583
5.36713361740112 6.3167576789856
5.37073183059692 6.30994653701782
5.37053346633911 6.29860591888428
5.36335372924805 6.2969765663147
5.36056661605835 6.31584215164185
5.36608839035034 6.29689407348633
5.36112070083618 6.32044219970703
5.37087202072144 6.34034872055054
5.3613133430481 6.3127613067627
5.36465787887573 6.31616306304932
5.36088991165161 6.30872774124146
5.36419677734375 6.31347417831421
5.36210584640503 6.32550573348999
5.36649131774902 6.31158876419067
5.36269998550415 6.3310432434082
5.36355543136597 6.32253265380859
5.36747694015503 6.33316135406494
5.3709545135498 6.34652853012085
5.37639856338501 6.36241245269775
5.37360858917236 6.3406081199646
5.36969709396362 6.29682874679565
5.36706495285034 6.31574201583862
5.3696460723877 6.31337928771973
5.36644744873047 6.30612182617188
5.36993360519409 6.31145334243774
5.36982822418213 6.32205867767334
5.36994171142578 6.30731725692749
5.37627696990967 6.33120346069336
5.36336326599121 6.31066751480103
5.37242031097412 6.32733535766602
5.37204360961914 6.31886768341064
5.36610221862793 6.30293464660645
5.37138366699219 6.31821727752686
5.37647819519043 6.33777713775635
5.3650107383728 6.30960130691528
5.36670541763306 6.32530689239502
5.37200355529785 6.32301712036133
5.36508417129517 6.3102445602417
5.36188793182373 6.29674196243286
5.36492586135864 6.32180595397949
5.35555124282837 6.30764102935791
5.35690593719482 6.30943489074707
5.36036682128906 6.30509805679321
5.36383056640625 6.30271291732788
5.36293077468872 6.34799861907959
5.36349105834961 6.321608543396
5.35305023193359 6.30700445175171
5.35793876647949 6.34580898284912
5.36611127853394 6.34635400772095
5.36361122131348 6.33378791809082
5.35873126983643 6.33223915100098
5.35533046722412 6.32082271575928
5.36506986618042 6.32107543945312
5.36456155776978 6.33224010467529
5.36313009262085 6.34279918670654
5.36137771606445 6.33680248260498
5.36349153518677 6.33099937438965
5.35581016540527 6.33047819137573
5.35091638565063 6.31081199645996
5.35901975631714 6.29397916793823
5.35592079162598 6.32321166992188
5.36214542388916 6.32926750183105
5.35804224014282 6.32184314727783
5.36216497421265 6.32740068435669
5.35752296447754 6.31584024429321
5.35552740097046 6.30216360092163
5.35441112518311 6.32038307189941
};
\addplot [semithick, blue,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.35441112518311 6.32038307189941
};
\addplot [semithick, red, opacity=0.3]
table {%
2.5 5
2.56004881858826 5
3.1590039730072 5
3.49964714050293 5
3.57688283920288 5.00000047683716
3.44530081748962 5.00000047683716
3.32823657989502 5.00000047683716
3.24146151542664 5.00000047683716
3.18990087509155 5.00000047683716
3.17009735107422 5.00000047683716
3.17357468605042 5.00000047683716
3.18408846855164 5.00000047683716
3.19210028648376 5.00000047683716
3.19850206375122 5.00000047683716
3.2038893699646 5.00000047683716
3.2086398601532 5.00000381469727
3.21295404434204 5.00000953674316
3.21686387062073 5.0000205039978
3.22018504142761 5.00003910064697
3.2225170135498 4.99998188018799
3.22408509254456 4.99999094009399
3.22509789466858 4.99967288970947
3.225750207901 4.99912214279175
3.22617149353027 4.99820232391357
3.22643446922302 4.99737310409546
3.22651529312134 4.99608278274536
3.22645592689514 4.99426651000977
3.22637128829956 4.99200344085693
3.22621011734009 4.98817157745361
3.22590374946594 4.98271608352661
3.22535681724548 4.9752402305603
3.22465515136719 4.96435451507568
3.22377681732178 4.94816589355469
3.22265076637268 4.9247145652771
3.22177219390869 4.88940095901489
3.22273015975952 4.8344669342041
3.2344229221344 4.73993825912476
3.3338041305542 4.56863498687744
3.55546116828918 4.40564870834351
3.79602313041687 4.26496410369873
4.12521171569824 4.24372911453247
4.39849376678467 4.13609981536865
4.47093057632446 4.16584968566895
4.49083995819092 4.18792200088501
4.50715684890747 4.22614860534668
4.50008678436279 4.21136426925659
4.50959205627441 4.21508502960205
4.51143264770508 4.2235221862793
4.50663805007935 4.23173427581787
4.4935302734375 4.2243185043335
4.51232957839966 4.25873804092407
4.50904512405396 4.23660373687744
4.52136325836182 4.26064395904541
4.50926399230957 4.23326539993286
4.4926381111145 4.19867086410522
4.47982025146484 4.1818962097168
4.46147871017456 4.14974927902222
4.44796466827393 4.10043287277222
4.43346929550171 4.09239530563354
4.41218042373657 4.05957412719727
4.41133165359497 4.06690979003906
4.39591979980469 4.03891277313232
4.3975830078125 4.03209543228149
4.39997243881226 4.03486824035645
4.40480136871338 4.03786849975586
4.39672708511353 4.01880311965942
4.38661289215088 3.98833465576172
4.3674750328064 3.96433162689209
4.3533935546875 3.94644045829773
4.37307262420654 3.96233105659485
4.36639547348022 3.95017790794373
4.36568260192871 3.95023536682129
4.357750415802 3.93135762214661
4.36172389984131 3.93213582038879
4.34874677658081 3.9225115776062
4.35415697097778 3.92616605758667
4.34852838516235 3.91636681556702
4.33865213394165 3.90520620346069
4.33663988113403 3.90330505371094
4.33365297317505 3.88858652114868
4.33393478393555 3.89134478569031
4.33278369903564 3.89275312423706
4.33303928375244 3.88242530822754
4.30686283111572 3.85082125663757
4.3212718963623 3.85176920890808
4.31214427947998 3.84060502052307
4.32879161834717 3.87355422973633
4.31699657440186 3.85887980461121
4.32972288131714 3.87268090248108
4.31497240066528 3.8498101234436
4.29518508911133 3.82998943328857
4.29271078109741 3.82981157302856
4.3077540397644 3.83604288101196
4.30273818969727 3.82796263694763
4.31718301773071 3.85905361175537
4.3172721862793 3.84864521026611
4.315758228302 3.856929063797
4.3136420249939 3.84322690963745
4.29582452774048 3.81240177154541
4.29971361160278 3.83785653114319
4.30289697647095 3.81933379173279
4.29554271697998 3.80918478965759
4.30544090270996 3.81968688964844
4.30362892150879 3.8248929977417
4.30808353424072 3.8272397518158
4.29941463470459 3.82012915611267
4.30602645874023 3.82802319526672
4.30034780502319 3.83093452453613
4.32844686508179 3.85617256164551
4.30460166931152 3.82473683357239
4.3103199005127 3.83468246459961
4.31216764450073 3.83670806884766
4.30699491500854 3.82947993278503
4.30801486968994 3.82822704315186
4.31769609451294 3.8389880657196
4.30904340744019 3.83270144462585
4.30294132232666 3.83482050895691
4.32117033004761 3.85335159301758
4.31396150588989 3.83970069885254
4.30516672134399 3.83962559700012
4.30500507354736 3.82658100128174
4.29891586303711 3.83528423309326
4.29399108886719 3.82871890068054
4.2953052520752 3.82536816596985
4.30948877334595 3.85006761550903
4.30777263641357 3.84303975105286
4.30670309066772 3.84541916847229
4.30460786819458 3.83292484283447
4.31414270401001 3.84856343269348
4.30876398086548 3.84493899345398
4.30834436416626 3.82935833930969
4.298180103302 3.82125306129456
4.3138861656189 3.83563470840454
4.30731916427612 3.82576847076416
4.31504058837891 3.84482407569885
4.30616235733032 3.82914304733276
4.3031587600708 3.81989574432373
4.31550931930542 3.84581589698792
4.30687618255615 3.82424855232239
4.3108491897583 3.82461905479431
4.31707811355591 3.83646440505981
4.29656887054443 3.81733441352844
4.30821514129639 3.83263945579529
4.30871200561523 3.82333755493164
4.28796052932739 3.79783630371094
4.27958393096924 3.78804183006287
4.30214881896973 3.81020092964172
4.29301595687866 3.79453086853027
4.29085063934326 3.79592823982239
4.29608488082886 3.79716324806213
4.29646587371826 3.80189871788025
4.28413963317871 3.78797554969788
4.30086135864258 3.79797124862671
4.29354238510132 3.79014778137207
4.28881454467773 3.80463314056396
4.2891092300415 3.79644346237183
4.29480743408203 3.80447316169739
4.29150342941284 3.79881381988525
4.2827844619751 3.7992205619812
4.29121971130371 3.81135630607605
4.30967950820923 3.83043527603149
4.30690431594849 3.82746148109436
4.30770254135132 3.83732843399048
4.29283237457275 3.82701921463013
4.30856323242188 3.83802676200867
4.29048538208008 3.80844378471375
4.2888355255127 3.80238389968872
4.29746627807617 3.81880235671997
4.28060483932495 3.79990601539612
4.28516674041748 3.81411004066467
4.297926902771 3.82290172576904
4.28713369369507 3.81421518325806
4.3100962638855 3.83719944953918
4.30303144454956 3.83257842063904
4.28983592987061 3.819251537323
4.30493116378784 3.84326195716858
4.30142259597778 3.83350610733032
4.30623197555542 3.84409070014954
4.28018712997437 3.80967998504639
4.29141139984131 3.81342244148254
4.29566526412964 3.82552123069763
4.28136014938354 3.80955243110657
4.27503204345703 3.79472017288208
4.2727222442627 3.79453825950623
4.27399444580078 3.80443644523621
4.28803396224976 3.8222975730896
4.27702569961548 3.8050012588501
4.29638862609863 3.83028078079224
4.30047178268433 3.82552409172058
4.29073143005371 3.81760573387146
4.29642534255981 3.83421039581299
4.26716709136963 3.79745125770569
4.29938411712646 3.82480692863464
4.292893409729 3.82194447517395
4.3044056892395 3.83959484100342
4.30636262893677 3.84095692634583
4.2833571434021 3.80423283576965
4.28919744491577 3.81489682197571
4.28836297988892 3.81702375411987
4.28819417953491 3.82453274726868
4.28709745407104 3.82362961769104
4.28304100036621 3.8146345615387
4.29475688934326 3.83939909934998
4.29794645309448 3.85010743141174
4.30730390548706 3.85490131378174
4.30052900314331 3.83725929260254
4.30169773101807 3.84097862243652
4.26649188995361 3.81073188781738
4.29982566833496 3.84398174285889
4.29319286346436 3.84388136863708
4.28770589828491 3.83317136764526
4.29276895523071 3.84277176856995
4.28899812698364 3.8391637802124
4.27947044372559 3.81976723670959
4.27977895736694 3.82931232452393
4.29445552825928 3.84738039970398
4.28873252868652 3.83799529075623
4.28570652008057 3.83929228782654
4.29755353927612 3.83949208259583
4.29857921600342 3.85108685493469
4.28135108947754 3.83764839172363
4.29462194442749 3.8456859588623
4.29324197769165 3.84207057952881
4.28066968917847 3.8178563117981
4.30232191085815 3.84572887420654
4.3103199005127 3.85514855384827
4.29401206970215 3.83718967437744
4.29664659500122 3.84626388549805
4.28209209442139 3.83822274208069
4.28701782226562 3.83706521987915
4.28504228591919 3.82454371452332
4.28531742095947 3.8299560546875
4.28672742843628 3.84123373031616
4.28363704681396 3.82997560501099
4.29865169525146 3.85225176811218
4.28053092956543 3.82996821403503
4.26768970489502 3.81821799278259
4.27627801895142 3.83017611503601
4.28427982330322 3.84836578369141
4.27647542953491 3.83284449577332
4.28017044067383 3.83417701721191
4.27685356140137 3.83255887031555
4.28130769729614 3.83809733390808
4.27525472640991 3.82780742645264
4.28095149993896 3.83140182495117
4.28180599212646 3.84567427635193
4.27194261550903 3.82850766181946
4.28339433670044 3.83442282676697
4.28341341018677 3.84225845336914
4.27199220657349 3.81815361976624
4.28209924697876 3.83454871177673
4.26159286499023 3.82476997375488
4.2812032699585 3.84411549568176
4.26754331588745 3.81848287582397
4.28825712203979 3.84835648536682
4.2709846496582 3.83881640434265
4.27612447738647 3.83633804321289
4.27749347686768 3.82522463798523
4.2866792678833 3.83974981307983
4.27801036834717 3.83467054367065
4.29596900939941 3.86423110961914
4.30270957946777 3.86332106590271
4.27935075759888 3.84001851081848
4.28530359268188 3.84295988082886
4.28260326385498 3.83193778991699
4.26705121994019 3.81470012664795
4.28755617141724 3.84190320968628
4.27688694000244 3.82483315467834
4.28791618347168 3.84127688407898
4.27856063842773 3.83343005180359
4.29131460189819 3.83249711990356
4.29888105392456 3.85447072982788
4.28785800933838 3.83621096611023
4.29847764968872 3.86066007614136
4.27117300033569 3.82357096672058
4.28890514373779 3.84054970741272
4.29075050354004 3.8406388759613
4.29169464111328 3.83394503593445
4.27311038970947 3.80767512321472
4.27473878860474 3.81074357032776
4.27979946136475 3.81975555419922
4.2877459526062 3.82852721214294
4.28773832321167 3.82385897636414
4.28685474395752 3.81849098205566
4.28956079483032 3.82441544532776
4.29935216903687 3.83551001548767
4.30774879455566 3.85641527175903
4.30158567428589 3.85383892059326
4.29041194915771 3.83679509162903
4.27677631378174 3.81514096260071
4.29113435745239 3.81683731079102
4.2782735824585 3.80933427810669
4.28880023956299 3.81095695495605
4.27460193634033 3.78327035903931
4.27705001831055 3.79990029335022
4.27582311630249 3.79602265357971
4.27633142471313 3.81077671051025
4.27390003204346 3.8031542301178
4.28788280487061 3.80178332328796
4.27628707885742 3.80454707145691
4.29198265075684 3.81041884422302
4.30089378356934 3.83037042617798
4.28558969497681 3.80782890319824
4.29648637771606 3.8306736946106
4.30634117126465 3.84078168869019
4.29766464233398 3.82309985160828
4.28008270263672 3.78817749023438
4.29346609115601 3.80890607833862
4.27888631820679 3.78734683990479
4.28503656387329 3.79636740684509
4.27479124069214 3.78570413589478
4.28673267364502 3.79852294921875
4.28975343704224 3.80651998519897
4.29997444152832 3.82191395759583
4.31200885772705 3.84349036216736
4.30844449996948 3.83529591560364
4.29036664962769 3.81408548355103
4.30412721633911 3.82626032829285
4.30085515975952 3.82558631896973
4.29872512817383 3.82237529754639
4.30273103713989 3.83615493774414
4.29878854751587 3.82600164413452
4.30758762359619 3.82965064048767
4.30492782592773 3.82620477676392
4.30478858947754 3.82644438743591
4.32134199142456 3.83840012550354
4.30892848968506 3.8316957950592
4.30364990234375 3.82998085021973
4.32013034820557 3.83868384361267
4.3103141784668 3.83562111854553
4.31482267379761 3.84243011474609
4.30667781829834 3.82298517227173
4.29716968536377 3.81261825561523
4.30955076217651 3.82986235618591
4.31381702423096 3.84765934944153
4.28440046310425 3.80135202407837
4.29931545257568 3.82798099517822
4.28786706924438 3.80134105682373
4.27996969223022 3.78941488265991
4.29276514053345 3.79932141304016
4.30002737045288 3.81829333305359
4.28712320327759 3.80955410003662
4.30542707443237 3.82360553741455
4.29990720748901 3.81789922714233
4.28866577148438 3.79899477958679
4.31108283996582 3.82351136207581
4.28729248046875 3.79566478729248
4.29785966873169 3.80011391639709
4.28504228591919 3.78411221504211
4.31586933135986 3.83317613601685
4.30476999282837 3.81466603279114
4.32070112228394 3.83076429367065
4.30059337615967 3.81070518493652
4.31057548522949 3.82418298721313
4.31732940673828 3.82720375061035
4.31895589828491 3.82618761062622
4.28803157806396 3.79465961456299
4.29503965377808 3.80307507514954
4.29943990707397 3.81975984573364
4.31629419326782 3.82466816902161
4.29645872116089 3.801424741745
4.31413221359253 3.81849908828735
4.30125522613525 3.80055451393127
4.30513048171997 3.80913949012756
4.29538011550903 3.80049824714661
4.30040502548218 3.81187677383423
4.3047022819519 3.80883574485779
4.29321384429932 3.79472422599792
4.31745862960815 3.82458281517029
4.29719686508179 3.80226302146912
4.3047947883606 3.82004761695862
4.31102180480957 3.82790517807007
4.30200958251953 3.8125467300415
4.31288433074951 3.82350707054138
4.30386924743652 3.80753231048584
4.31350708007812 3.82410478591919
4.31563854217529 3.82269835472107
4.31286907196045 3.82419085502625
4.30475234985352 3.80929517745972
4.32248878479004 3.84332013130188
4.31651878356934 3.81960988044739
4.30997371673584 3.82335019111633
4.31078386306763 3.82792472839355
4.32101345062256 3.8278272151947
4.29834461212158 3.81299757957458
4.31730365753174 3.82893133163452
4.31888914108276 3.83455920219421
4.32610082626343 3.84117388725281
4.30170822143555 3.80099630355835
4.30239534378052 3.80873847007751
4.30837249755859 3.80501890182495
4.30057525634766 3.79476928710938
4.30788612365723 3.80697584152222
4.33114004135132 3.83874011039734
4.31423377990723 3.81735849380493
4.32126235961914 3.82179117202759
4.31486701965332 3.81956052780151
4.32205963134766 3.8358416557312
4.31107807159424 3.80840015411377
4.3257884979248 3.84751415252686
4.33598899841309 3.84222650527954
4.32464790344238 3.81784343719482
4.32628393173218 3.83076763153076
4.32605409622192 3.82068347930908
4.32667541503906 3.81571531295776
4.34194564819336 3.84165549278259
4.31419897079468 3.80249381065369
4.32392120361328 3.81623554229736
4.31576013565063 3.81708145141602
4.31579780578613 3.81549954414368
4.3211407661438 3.80402231216431
4.32889461517334 3.82696771621704
4.33840322494507 3.83368277549744
4.32817459106445 3.8189971446991
4.33662891387939 3.82624745368958
4.32582187652588 3.82648825645447
4.31980228424072 3.82930135726929
4.32540702819824 3.82716631889343
4.32213068008423 3.81092715263367
4.34018039703369 3.83150458335876
4.33845376968384 3.8277850151062
4.34056282043457 3.83824014663696
4.31253290176392 3.78574109077454
4.32419490814209 3.80409812927246
4.3410587310791 3.81265783309937
4.32469272613525 3.80628156661987
4.33570098876953 3.8146595954895
4.31689214706421 3.79169344902039
4.3350133895874 3.80705642700195
4.33228778839111 3.8067672252655
4.33161449432373 3.79957962036133
4.34478664398193 3.82380175590515
4.33116006851196 3.80903625488281
4.33250617980957 3.80439782142639
4.33707857131958 3.81384778022766
4.33734035491943 3.80543184280396
4.33094549179077 3.79749727249146
4.34061574935913 3.81875801086426
4.33660888671875 3.79811882972717
4.34577941894531 3.82048344612122
4.34198713302612 3.81055426597595
4.31767177581787 3.78582763671875
4.33494663238525 3.79677629470825
4.32991409301758 3.79174733161926
4.33751440048218 3.8063588142395
4.32822895050049 3.78519082069397
4.32776355743408 3.78197383880615
4.33059740066528 3.7896363735199
4.32209205627441 3.78669261932373
4.34441137313843 3.81279134750366
4.31888055801392 3.77783393859863
4.32173585891724 3.7862913608551
4.33169460296631 3.8081259727478
4.3275408744812 3.80711126327515
4.33246660232544 3.81227397918701
4.33627319335938 3.81551718711853
4.32436752319336 3.81358003616333
4.34149789810181 3.8271279335022
4.33922719955444 3.81726312637329
4.33915996551514 3.82479190826416
4.33463859558105 3.80330562591553
4.33254528045654 3.80645322799683
4.33891725540161 3.8256983757019
4.35306692123413 3.83956289291382
4.33795976638794 3.82346487045288
4.34026956558228 3.83675837516785
4.34436988830566 3.83258819580078
4.33824396133423 3.82987427711487
4.319899559021 3.82499599456787
4.34933280944824 3.84848999977112
4.34522676467896 3.83334016799927
4.34464693069458 3.82494711875916
4.34398508071899 3.82740354537964
4.34110879898071 3.82389950752258
4.32162427902222 3.79413151741028
4.34159660339355 3.82783651351929
4.34356927871704 3.82299876213074
4.33260536193848 3.79912161827087
4.32727432250977 3.79708290100098
4.3144965171814 3.79314637184143
4.32651281356812 3.79641175270081
4.31708955764771 3.78344798088074
4.31747722625732 3.78914093971252
4.3174033164978 3.78816604614258
4.33047580718994 3.79510450363159
4.32401132583618 3.7903835773468
4.3313159942627 3.80357813835144
4.32229804992676 3.78140449523926
4.32281684875488 3.79224634170532
4.34040880203247 3.81207776069641
4.31923675537109 3.78094935417175
4.34025764465332 3.80028820037842
4.34252405166626 3.81315183639526
4.34515571594238 3.80899930000305
4.3320140838623 3.79920768737793
4.34197425842285 3.81098937988281
4.34210968017578 3.80037617683411
4.33747148513794 3.79988145828247
4.33314752578735 3.78396344184875
4.34583473205566 3.80854392051697
4.34149980545044 3.80387759208679
};
\addplot [semithick, red,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.34149980545044 3.80387759208679
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 3.60401010513306
3.12841963768005 3.64021730422974
3.62849402427673 4.00354242324829
3.92091941833496 4.21600198745728
4.03108549118042 4.29604244232178
4.11715078353882 4.35857248306274
4.21276473999023 4.42804145812988
4.3121075630188 4.50021839141846
4.4121675491333 4.57291603088379
4.51417016983032 4.64702606201172
4.62308931350708 4.72616195678711
4.62978363037109 4.73102807998657
4.63827705383301 4.7372031211853
4.64879179000854 4.74484825134277
4.66165208816528 4.75420236587524
4.67729806900024 4.76558589935303
4.6963038444519 4.7794189453125
4.71940851211548 4.79624271392822
4.73770570755005 4.80958032608032
4.73654699325562 4.81026029586792
4.7334189414978 4.80472755432129
4.7328085899353 4.80681848526001
4.733567237854 4.80787515640259
4.7347846031189 4.80919313430786
4.73560094833374 4.80900096893311
4.73651790618896 4.81101274490356
4.73564291000366 4.81117868423462
4.73970317840576 4.81135368347168
4.73694896697998 4.81172466278076
4.73393106460571 4.81805658340454
4.73761224746704 4.82242345809937
4.74605083465576 4.83223152160645
4.7514796257019 4.84710645675659
4.76284217834473 4.86463499069214
4.76613855361938 4.89228963851929
4.78890466690063 4.93922519683838
4.82060241699219 5.02832412719727
4.8687858581543 5.20692586898804
4.95396423339844 5.5283350944519
5.10230779647827 6.02486419677734
5.14945697784424 6.39252805709839
5.2164454460144 6.61668729782104
5.26364803314209 6.67891550064087
5.25829648971558 6.7373948097229
5.26347398757935 6.74083662033081
5.21648979187012 6.75466251373291
5.19601058959961 6.762939453125
5.22809362411499 6.74677753448486
5.25108003616333 6.75265598297119
5.25411701202393 6.77681875228882
5.24323558807373 6.7561559677124
5.21982955932617 6.76607084274292
5.19751501083374 6.77653312683105
5.1897611618042 6.72843313217163
5.18637084960938 6.71528816223145
5.17939901351929 6.68596029281616
5.18389892578125 6.67575645446777
5.18463468551636 6.65041875839233
5.18262338638306 6.63362503051758
5.17873430252075 6.62644672393799
5.18410205841064 6.63282871246338
5.17013645172119 6.61908340454102
5.18176507949829 6.59213781356812
5.17496681213379 6.58118724822998
5.15762042999268 6.53161668777466
5.15039587020874 6.53522825241089
5.14881563186646 6.55505466461182
5.1423544883728 6.5421838760376
5.15763235092163 6.51683282852173
5.14917087554932 6.49169921875
5.12458610534668 6.49226999282837
5.12328481674194 6.48724174499512
5.1238899230957 6.48065853118896
5.12196969985962 6.47279262542725
5.11772012710571 6.49456167221069
5.11245059967041 6.45174741744995
5.11632204055786 6.45003318786621
5.11199712753296 6.45880699157715
5.10704755783081 6.43386554718018
5.10669946670532 6.42662286758423
5.10699939727783 6.416823387146
5.09437894821167 6.42521190643311
5.09598731994629 6.41446971893311
5.0996208190918 6.42514753341675
5.12114858627319 6.43089580535889
5.11665344238281 6.41039943695068
5.09833383560181 6.3931565284729
5.10661697387695 6.42273569107056
5.10727882385254 6.39935398101807
5.10840559005737 6.39424991607666
5.0909571647644 6.39925241470337
5.09957313537598 6.41266965866089
5.10159969329834 6.40922784805298
5.08582019805908 6.38265609741211
5.08806562423706 6.36274576187134
5.08121776580811 6.37162446975708
5.08775520324707 6.38125276565552
5.08731317520142 6.36072683334351
5.09995460510254 6.3978443145752
5.08678865432739 6.37660503387451
5.09684705734253 6.38641166687012
5.10138511657715 6.38396263122559
5.10393285751343 6.37705898284912
5.08744955062866 6.38489151000977
5.08578491210938 6.36819505691528
5.09590530395508 6.37907648086548
5.10189867019653 6.36728954315186
5.09045553207397 6.38624429702759
5.09903430938721 6.3752384185791
5.08795928955078 6.37269067764282
5.08879137039185 6.35425281524658
5.09177494049072 6.37641620635986
5.08531522750854 6.37597560882568
5.08991861343384 6.3705620765686
5.0975227355957 6.338210105896
5.08413648605347 6.35516452789307
5.09093713760376 6.37052345275879
5.09250211715698 6.36641454696655
5.08771800994873 6.38171625137329
5.09810304641724 6.37045335769653
5.09045743942261 6.3861780166626
5.10013961791992 6.37764978408813
5.09911394119263 6.4060640335083
5.10402584075928 6.37925910949707
5.10301065444946 6.36541366577148
5.09074544906616 6.3727445602417
5.10012197494507 6.36415863037109
5.10028076171875 6.36596155166626
5.08821725845337 6.3698787689209
5.0967173576355 6.340491771698
5.08192491531372 6.34165668487549
5.08918762207031 6.36108684539795
5.092116355896 6.35980558395386
5.08168077468872 6.35511922836304
5.08450078964233 6.36185693740845
5.09364748001099 6.36303567886353
5.10205888748169 6.33999490737915
5.08765411376953 6.34438562393188
5.09803485870361 6.34021615982056
5.08564138412476 6.34134387969971
5.09254312515259 6.35197591781616
5.0972900390625 6.35039615631104
5.09933757781982 6.34975671768188
5.09955358505249 6.35850667953491
5.090500831604 6.38273286819458
5.09217977523804 6.36883926391602
5.09595584869385 6.34993171691895
5.08882904052734 6.36276435852051
5.10478591918945 6.3479061126709
5.08953857421875 6.36989879608154
5.09228706359863 6.34977245330811
5.08480596542358 6.35132789611816
5.08925247192383 6.33617877960205
5.10519218444824 6.35143041610718
5.09011459350586 6.36492967605591
5.10132884979248 6.35505342483521
5.09170246124268 6.37857103347778
5.09401798248291 6.35671520233154
5.10073661804199 6.36103630065918
5.0901837348938 6.34131479263306
5.10955619812012 6.35098695755005
5.0934362411499 6.35573482513428
5.08475399017334 6.35576820373535
5.09302759170532 6.35667991638184
5.08558654785156 6.35317754745483
5.09324026107788 6.37999629974365
5.10221385955811 6.35421991348267
5.091712474823 6.35427713394165
5.09696578979492 6.35857439041138
5.11019659042358 6.37636804580688
5.09124040603638 6.36465167999268
5.09571123123169 6.36517858505249
5.09085750579834 6.35406637191772
5.09442043304443 6.34970283508301
5.10657215118408 6.36610174179077
5.09199714660645 6.34578371047974
5.09468793869019 6.34742450714111
5.08966207504272 6.33979892730713
5.1027660369873 6.38043117523193
5.11372852325439 6.37170076370239
5.09788417816162 6.35561895370483
5.09549474716187 6.36331415176392
5.10548639297485 6.37887573242188
5.09962749481201 6.37826204299927
5.09442949295044 6.37299823760986
5.0978798866272 6.35443925857544
5.1126275062561 6.34665679931641
5.10038948059082 6.3489236831665
5.11195039749146 6.34233093261719
5.0955491065979 6.33227205276489
5.10627937316895 6.34807968139648
5.10958433151245 6.35480117797852
5.09317588806152 6.36065769195557
5.09651041030884 6.34781742095947
5.10359048843384 6.32782793045044
5.09468650817871 6.35507011413574
5.09201574325562 6.36717557907104
5.09286832809448 6.34906768798828
5.09087896347046 6.38439559936523
5.09721422195435 6.36782646179199
5.10106182098389 6.36509990692139
5.10551595687866 6.36580657958984
5.0920934677124 6.35050058364868
5.11351251602173 6.35423946380615
5.09892463684082 6.36752367019653
5.10777282714844 6.36197376251221
5.10757493972778 6.36067581176758
5.10648441314697 6.3441858291626
5.10804510116577 6.34606599807739
5.09784746170044 6.36307096481323
5.11079120635986 6.35500001907349
5.10284519195557 6.34976577758789
5.10378789901733 6.38074016571045
5.12097072601318 6.36907768249512
5.10212755203247 6.36914443969727
5.09841108322144 6.38400077819824
5.1043701171875 6.36228656768799
5.11936378479004 6.39732789993286
5.1185884475708 6.35805320739746
5.09907817840576 6.34614372253418
5.10979270935059 6.37358140945435
5.12043380737305 6.37222576141357
5.10227108001709 6.36598587036133
5.10821866989136 6.36869859695435
5.09899520874023 6.34764528274536
5.10666465759277 6.3618221282959
5.1105170249939 6.35789585113525
5.09809160232544 6.34042310714722
5.09709119796753 6.34851312637329
5.10263061523438 6.37269163131714
5.11382389068604 6.36302042007446
5.10283851623535 6.36407613754272
5.09256315231323 6.337721824646
5.09892797470093 6.37446069717407
5.10900926589966 6.37283134460449
5.10102081298828 6.36776399612427
5.09798765182495 6.38484668731689
5.10391902923584 6.37475442886353
5.10968112945557 6.37632036209106
5.11150121688843 6.37457275390625
5.11645174026489 6.37098455429077
5.10258960723877 6.36890077590942
5.11741876602173 6.37784290313721
5.10335111618042 6.37980175018311
5.1085319519043 6.37405633926392
5.10682678222656 6.40602731704712
5.10918092727661 6.37878274917603
5.10260629653931 6.37966966629028
5.10490608215332 6.39830350875854
5.10663652420044 6.37419414520264
5.11616611480713 6.3728232383728
5.11946058273315 6.38606214523315
5.10599756240845 6.37218952178955
5.11174249649048 6.37518405914307
5.10340929031372 6.36827182769775
5.10750818252563 6.36920309066772
5.11272287368774 6.36839580535889
5.1033878326416 6.38665199279785
5.10859966278076 6.38186693191528
5.10620212554932 6.37251472473145
5.0983624458313 6.3439040184021
5.10695028305054 6.3541841506958
5.10693216323853 6.35983371734619
5.10655689239502 6.36097049713135
5.11566638946533 6.37409210205078
5.10647964477539 6.38838243484497
5.1133713722229 6.3620810508728
5.10421752929688 6.37924337387085
5.11020183563232 6.35830783843994
5.11988925933838 6.37404489517212
5.09909200668335 6.34294509887695
5.10709714889526 6.36083173751831
5.1122784614563 6.36267518997192
5.09807157516479 6.35960912704468
5.10337066650391 6.35765314102173
5.10388851165771 6.34521865844727
5.09407138824463 6.35739994049072
5.09879970550537 6.35874938964844
5.11097049713135 6.35216951370239
5.10017490386963 6.37873649597168
5.11654186248779 6.36904287338257
5.11841773986816 6.36597776412964
5.10017776489258 6.36893510818481
5.10678672790527 6.38592147827148
5.09526491165161 6.35810089111328
5.1080846786499 6.37250089645386
5.10059118270874 6.34406232833862
5.10752773284912 6.35805892944336
5.10494661331177 6.38967323303223
5.11331081390381 6.36827278137207
5.10379123687744 6.36285495758057
5.11361598968506 6.37683629989624
5.09974050521851 6.37586116790771
5.10751008987427 6.36811065673828
5.10859394073486 6.35615587234497
5.1116304397583 6.35641384124756
5.10043096542358 6.36772727966309
5.11647415161133 6.37180089950562
5.09832525253296 6.33211088180542
5.11777400970459 6.36278295516968
5.10431814193726 6.3682107925415
5.10781335830688 6.36368036270142
5.10099315643311 6.33704090118408
5.09859418869019 6.35705804824829
5.11026859283447 6.32771825790405
5.09796476364136 6.3548469543457
5.10532093048096 6.34408140182495
5.0968451499939 6.34229421615601
5.11701011657715 6.35508680343628
5.10128879547119 6.34601783752441
5.1136474609375 6.36018705368042
5.10759019851685 6.35563230514526
5.11276578903198 6.33819198608398
5.10645484924316 6.35734367370605
5.10921144485474 6.34096813201904
5.10733652114868 6.35510110855103
5.11317110061646 6.35729694366455
5.11398363113403 6.33585405349731
5.12033033370972 6.35231876373291
5.12614965438843 6.34952974319458
5.10615396499634 6.33793544769287
5.10877895355225 6.34186792373657
5.11315059661865 6.34913015365601
5.10960102081299 6.36031436920166
5.1013765335083 6.33793640136719
5.10060977935791 6.35235786437988
5.10769367218018 6.35655450820923
5.09811544418335 6.3575439453125
5.10140895843506 6.35100650787354
5.1034517288208 6.3413782119751
5.09963941574097 6.33851909637451
5.10263729095459 6.33291101455688
5.11246109008789 6.36822271347046
5.11505937576294 6.35074377059937
5.09952688217163 6.35406398773193
5.10818958282471 6.3482460975647
5.10945415496826 6.35208368301392
5.09930992126465 6.35616588592529
5.10581159591675 6.37326288223267
5.10050916671753 6.36364984512329
5.10076904296875 6.36684942245483
5.09364128112793 6.37981605529785
5.09658050537109 6.34343290328979
5.09111499786377 6.36186599731445
5.09662818908691 6.34684467315674
5.08670091629028 6.34501266479492
5.09268188476562 6.3473482131958
5.09684085845947 6.34620571136475
5.10286378860474 6.34346675872803
5.08915281295776 6.35150957107544
5.09658432006836 6.32868528366089
5.08526849746704 6.33239603042603
5.08944892883301 6.35198068618774
5.10156869888306 6.34559631347656
5.08735609054565 6.34540939331055
5.08243465423584 6.335289478302
5.09171438217163 6.3762321472168
5.10042524337769 6.36787128448486
5.09854555130005 6.33608388900757
5.10715866088867 6.33719158172607
5.09418678283691 6.36266422271729
5.09228324890137 6.34923267364502
5.10487270355225 6.36340999603271
5.11171054840088 6.37901592254639
5.09043264389038 6.35222959518433
5.08651542663574 6.37290143966675
5.07878303527832 6.34325408935547
5.0837836265564 6.34632158279419
5.07756757736206 6.34041833877563
5.08942890167236 6.35909843444824
5.09522581100464 6.3553295135498
5.08458471298218 6.35376071929932
5.09950113296509 6.3484206199646
5.08560848236084 6.35468626022339
5.1013011932373 6.37063026428223
5.0825719833374 6.33533143997192
5.09112644195557 6.35783672332764
5.08431625366211 6.35121297836304
5.08622550964355 6.35562658309937
5.07886171340942 6.33266973495483
5.08416652679443 6.35866641998291
5.08652544021606 6.35906600952148
5.08685064315796 6.3430323600769
5.09110975265503 6.34681272506714
5.08753728866577 6.36102390289307
5.09228277206421 6.35889101028442
5.08469867706299 6.35488605499268
5.09708452224731 6.37681436538696
5.10633945465088 6.37635564804077
5.09165525436401 6.38104963302612
5.09703969955444 6.37347650527954
5.09216594696045 6.36499071121216
5.11352396011353 6.36427116394043
5.09767866134644 6.37534046173096
5.10400772094727 6.37139463424683
5.09609794616699 6.38150596618652
5.10335969924927 6.37725448608398
5.09128046035767 6.36502313613892
5.09707546234131 6.3609185218811
5.10303163528442 6.37952566146851
5.10550451278687 6.36670970916748
5.09677267074585 6.38855075836182
5.08958148956299 6.38236951828003
5.09360361099243 6.36121606826782
5.09455490112305 6.36348867416382
5.09664011001587 6.35070848464966
5.08937883377075 6.37271070480347
5.08134365081787 6.3471999168396
5.09051275253296 6.3607816696167
5.08092546463013 6.34516668319702
5.08797454833984 6.34718799591064
5.08463525772095 6.3636736869812
5.07317972183228 6.34212493896484
5.0782790184021 6.33857011795044
5.07811784744263 6.34459924697876
5.07863187789917 6.36902379989624
5.08029937744141 6.35134649276733
5.08157110214233 6.35518980026245
5.07626819610596 6.35260200500488
5.09424734115601 6.36091041564941
5.07691812515259 6.36173295974731
5.08440208435059 6.35962295532227
5.09006309509277 6.34186506271362
5.08191776275635 6.36613988876343
5.08349704742432 6.37199974060059
5.09429550170898 6.3682746887207
5.09723997116089 6.36911630630493
5.08221197128296 6.3873085975647
5.09159898757935 6.36547756195068
5.10265445709229 6.37491035461426
5.08534908294678 6.35709047317505
5.09149312973022 6.3541464805603
5.09258937835693 6.36201477050781
5.09082508087158 6.34959650039673
5.08262729644775 6.34865570068359
5.09367704391479 6.36861562728882
5.09630966186523 6.3528003692627
5.08255815505981 6.35524940490723
5.07588958740234 6.34858083724976
5.08233308792114 6.33363151550293
5.08663892745972 6.35248756408691
5.07717418670654 6.35459184646606
5.07766819000244 6.36325359344482
5.0963659286499 6.37454986572266
5.07999038696289 6.35994386672974
5.09281730651855 6.37375593185425
5.09515619277954 6.35632085800171
5.09900951385498 6.37808465957642
5.07797336578369 6.36289215087891
5.0706844329834 6.33923625946045
5.08368301391602 6.37736129760742
5.08748912811279 6.35437250137329
5.09682273864746 6.36666965484619
5.08353185653687 6.38227224349976
5.08813762664795 6.36384773254395
5.09240102767944 6.36375570297241
5.09339618682861 6.36413955688477
5.09280776977539 6.36559057235718
5.08962297439575 6.34969902038574
5.08244657516479 6.36685943603516
5.08835697174072 6.36335849761963
5.09588956832886 6.36287975311279
5.08314609527588 6.34389066696167
5.08727550506592 6.3610258102417
5.09474468231201 6.3537859916687
5.08535766601562 6.36527347564697
5.08371639251709 6.37112426757812
5.0911545753479 6.3698296546936
5.0817494392395 6.36025047302246
5.0870475769043 6.35251951217651
5.08575534820557 6.36032390594482
5.07325029373169 6.3383584022522
5.08564615249634 6.37145900726318
5.08978128433228 6.36732292175293
5.07859230041504 6.37235307693481
5.08157062530518 6.35789775848389
5.08437299728394 6.35555696487427
5.08759832382202 6.35683441162109
5.07432842254639 6.37523984909058
5.07871627807617 6.37272071838379
5.08319139480591 6.37286567687988
5.07309532165527 6.37279939651489
5.07505035400391 6.36509656906128
5.08188724517822 6.3641242980957
5.06941413879395 6.38047313690186
5.07493591308594 6.35763168334961
5.07693719863892 6.36408948898315
5.08570051193237 6.38080501556396
5.07083415985107 6.36290502548218
5.06588888168335 6.35562038421631
5.07637023925781 6.37147235870361
5.08182954788208 6.37220573425293
5.06828784942627 6.33485746383667
5.07091236114502 6.35968017578125
5.08205318450928 6.34925365447998
5.07037496566772 6.37236833572388
5.07540273666382 6.35918140411377
5.08361101150513 6.35547733306885
5.08927965164185 6.35102844238281
5.06917524337769 6.33933019638062
5.06592464447021 6.328444480896
};
\addplot [semithick, blue,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.06592464447021 6.328444480896
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 2.62235879898071
4.24601364135742 2.67946863174438
4.43110132217407 3.24910879135132
4.53636598587036 3.57308006286621
4.56023359298706 3.64653515815735
4.51957225799561 3.52139282226562
4.48339796066284 3.41005802154541
4.45658397674561 3.32752966880798
4.44065141677856 3.27849197387695
4.43453311920166 3.25965762138367
4.43560981750488 3.26296448707581
4.43886184692383 3.27296257019043
4.44134187698364 3.2805814743042
4.44332599639893 3.28666877746582
4.44500017166138 3.29178953170776
4.44648313522339 3.29630351066589
4.44783878326416 3.30039978027344
4.44908285140991 3.3041090965271
4.45016574859619 3.30725264549255
4.45068025588989 3.3095281124115
4.45103406906128 3.3110773563385
4.451331615448 3.31209993362427
4.45150327682495 3.31279563903809
4.45157146453857 3.31329011917114
4.45149707794189 3.31359171867371
4.45153903961182 3.31370615959167
4.4519214630127 3.31357979774475
4.45192337036133 3.31350183486938
4.45186710357666 3.31340456008911
4.45183372497559 3.31313538551331
4.45230674743652 3.31245493888855
4.4525032043457 3.31156730651855
4.45247840881348 3.31028866767883
4.45276832580566 3.30809164047241
4.45382356643677 3.30442261695862
4.45868301391602 3.2976438999176
4.52292919158936 3.30390024185181
4.67210912704468 3.40841817855835
4.76781320571899 3.52810573577881
4.81058835983276 3.70666217803955
4.73529052734375 3.93829083442688
4.70099639892578 4.01003980636597
4.71767139434814 4.08964538574219
4.71557474136353 4.07524824142456
4.72845458984375 4.1226019859314
4.72852849960327 4.11872291564941
4.72785568237305 4.11715459823608
4.72662687301636 4.11286735534668
4.71753787994385 4.12286043167114
4.70763301849365 4.10910511016846
4.71436357498169 4.13275861740112
4.70686912536621 4.10186147689819
4.71802186965942 4.11860370635986
4.70131015777588 4.0865797996521
4.69109487533569 4.06202745437622
4.6712384223938 4.03229999542236
4.66632556915283 4.02592849731445
4.65054798126221 3.99749493598938
4.64045906066895 3.96683931350708
4.62437725067139 3.93569207191467
4.62254238128662 3.95901489257812
4.61362409591675 3.92109632492065
4.61254072189331 3.90455794334412
4.60929155349731 3.90613770484924
4.6057300567627 3.9043710231781
4.60307788848877 3.90651416778564
4.57764911651611 3.83680319786072
4.5661244392395 3.81272006034851
4.57523775100708 3.82037591934204
4.58291387557983 3.84632563591003
4.57983589172363 3.83901357650757
4.57736825942993 3.8191032409668
4.56444644927979 3.80984306335449
4.55991268157959 3.81023097038269
4.55302953720093 3.76864409446716
4.5556492805481 3.78785419464111
4.55859851837158 3.78548741340637
4.55577945709229 3.7984447479248
4.55974674224854 3.7572238445282
4.5420184135437 3.75472450256348
4.53561210632324 3.76024436950684
4.55604314804077 3.74566841125488
4.54165077209473 3.76009726524353
4.53636598587036 3.73133993148804
4.53457975387573 3.72602367401123
4.52669906616211 3.73773908615112
4.51839256286621 3.70346164703369
4.51852178573608 3.70090293884277
4.52976560592651 3.73770213127136
4.5145092010498 3.71358489990234
4.51419687271118 3.70176768302917
4.5111289024353 3.68882966041565
4.50067043304443 3.67730617523193
4.50803470611572 3.69304084777832
4.50935554504395 3.71420383453369
4.51988124847412 3.70641779899597
4.51560831069946 3.70575070381165
4.51982545852661 3.71197009086609
4.51867485046387 3.71339130401611
4.5145468711853 3.70265817642212
4.50442838668823 3.67867660522461
4.49773740768433 3.67660593986511
4.51026964187622 3.7038049697876
4.50253295898438 3.67663264274597
4.52430868148804 3.71475911140442
4.50933122634888 3.68298292160034
4.51218032836914 3.69708895683289
4.51514863967896 3.69618153572083
4.5224666595459 3.714515209198
4.51807498931885 3.71164441108704
4.53989601135254 3.70092582702637
4.5350399017334 3.7397243976593
4.51443815231323 3.69203448295593
4.52017498016357 3.70764446258545
4.51371145248413 3.70081353187561
4.51515007019043 3.69519901275635
4.52507591247559 3.70776414871216
4.53607559204102 3.69495820999146
4.51701354980469 3.69558191299438
4.51240682601929 3.69212675094604
4.50057315826416 3.67637729644775
4.50594902038574 3.69050049781799
4.49885416030884 3.67709875106812
4.51026821136475 3.7046685218811
4.51093006134033 3.70543670654297
4.51566123962402 3.70446586608887
4.51528167724609 3.71375489234924
4.50173330307007 3.69184494018555
4.50183963775635 3.68832159042358
4.52753782272339 3.68732738494873
4.51134347915649 3.69930076599121
4.5095067024231 3.701420545578
4.50844717025757 3.69595432281494
4.52946043014526 3.72615432739258
4.52201461791992 3.69293880462646
4.51697874069214 3.69343948364258
4.52093029022217 3.70447087287903
4.51363277435303 3.69945025444031
4.50706958770752 3.68758988380432
4.5208306312561 3.70694613456726
4.52490663528442 3.72223854064941
4.53360557556152 3.6871178150177
4.51406478881836 3.69623875617981
4.50612831115723 3.67828559875488
4.50418519973755 3.68359565734863
4.49463224411011 3.64523434638977
4.49842023849487 3.65298533439636
4.49853181838989 3.65432333946228
4.4980788230896 3.66396284103394
4.50291347503662 3.66751623153687
4.51912927627563 3.69961643218994
4.50904893875122 3.67992949485779
4.51660251617432 3.69168710708618
4.52126979827881 3.67700576782227
4.50637245178223 3.6660168170929
4.49807405471802 3.66797804832458
4.5022177696228 3.68321084976196
4.50346565246582 3.67604684829712
4.50444173812866 3.66210889816284
4.51572942733765 3.69216823577881
4.51316928863525 3.68613243103027
4.51177263259888 3.69923496246338
4.52670335769653 3.68191766738892
4.50849628448486 3.68437361717224
4.51085662841797 3.69379830360413
4.48586559295654 3.667475938797
4.50010442733765 3.6734778881073
4.50916862487793 3.69844174385071
4.51280736923218 3.69895315170288
4.49083471298218 3.664799451828
4.4955415725708 3.69494938850403
4.50223731994629 3.68419551849365
4.506911277771 3.69690275192261
4.50456047058105 3.69588422775269
4.49326515197754 3.66538453102112
4.52024936676025 3.68183946609497
4.50064468383789 3.69283676147461
4.50953960418701 3.70592427253723
4.48755645751953 3.6528799533844
4.49128293991089 3.66822743415833
4.49143934249878 3.6712338924408
4.49495697021484 3.67387390136719
4.50813865661621 3.70849895477295
4.49605989456177 3.67988848686218
4.48654460906982 3.66303467750549
4.49500179290771 3.68096256256104
4.49581575393677 3.68521642684937
4.49375295639038 3.67617702484131
4.50070285797119 3.68572473526001
4.49969720840454 3.70110869407654
4.49977254867554 3.69113850593567
4.50002908706665 3.68489909172058
4.49812507629395 3.6843581199646
4.52541494369507 3.69648408889771
4.50172567367554 3.69047045707703
4.49798393249512 3.68069005012512
4.48617696762085 3.65009140968323
4.48647260665894 3.66403031349182
4.48822498321533 3.67413687705994
4.48406934738159 3.65509080886841
4.48705291748047 3.66105222702026
4.49478006362915 3.69174718856812
4.50496292114258 3.71291947364807
4.49556303024292 3.68745899200439
4.50337171554565 3.70627093315125
4.49601221084595 3.68648958206177
4.50662803649902 3.71434807777405
4.48511219024658 3.71857523918152
4.49900674819946 3.70391082763672
4.52297925949097 3.70347547531128
4.5099663734436 3.71137452125549
4.49172925949097 3.70639228820801
4.49320554733276 3.69746255874634
4.48601675033569 3.68266606330872
4.48449563980103 3.67666459083557
4.49045610427856 3.6889066696167
4.52175617218018 3.70927309989929
4.48002338409424 3.66774821281433
4.50137662887573 3.71252512931824
4.51350927352905 3.69679379463196
4.49849271774292 3.70681190490723
4.50654697418213 3.70867371559143
4.4990611076355 3.70076632499695
4.50508213043213 3.72563815116882
4.48974466323853 3.68019151687622
4.51352977752686 3.68597888946533
4.50215101242065 3.71300721168518
4.49478149414062 3.69768810272217
4.50301122665405 3.71965789794922
4.48641538619995 3.67130756378174
4.49135875701904 3.69650220870972
4.48652696609497 3.67984485626221
4.49548244476318 3.69860863685608
4.49651384353638 3.70077347755432
4.50203800201416 3.71352767944336
4.49295043945312 3.70456528663635
4.47478485107422 3.6700165271759
4.48526096343994 3.7028751373291
4.48761129379272 3.7009973526001
4.48257350921631 3.69243478775024
4.49057579040527 3.7089421749115
4.49281883239746 3.71295952796936
4.48024272918701 3.68691849708557
4.48039722442627 3.6779637336731
4.49223518371582 3.70794653892517
4.48544454574585 3.68171763420105
4.49504232406616 3.72034978866577
4.48076581954956 3.66933584213257
4.47894906997681 3.67263746261597
4.49178981781006 3.7038106918335
4.47940874099731 3.68455648422241
4.49164485931396 3.71684861183167
4.48104524612427 3.68783926963806
4.4850058555603 3.69480061531067
4.48356485366821 3.69962120056152
4.4958610534668 3.70310044288635
4.48673868179321 3.68978810310364
4.47525882720947 3.69936633110046
4.49344682693481 3.71175670623779
4.49027585983276 3.70107173919678
4.50613832473755 3.69504237174988
4.49277353286743 3.7137176990509
4.49213361740112 3.71040534973145
4.49126720428467 3.7098376750946
4.48204183578491 3.68143463134766
4.48719024658203 3.69742488861084
4.47918367385864 3.67437314987183
4.48375177383423 3.68690037727356
4.48944759368896 3.69088101387024
4.50463771820068 3.70690941810608
4.49784421920776 3.70946264266968
4.48366689682007 3.71776938438416
4.5002293586731 3.70328712463379
4.50093126296997 3.72889304161072
4.51129102706909 3.72903966903687
4.49343633651733 3.69467377662659
4.51522064208984 3.73670530319214
4.49396705627441 3.6990430355072
4.49472999572754 3.70601773262024
4.49052143096924 3.68142056465149
4.48889493942261 3.67854475975037
4.49320602416992 3.68132972717285
4.49236345291138 3.68128705024719
4.48397588729858 3.6617488861084
4.49590349197388 3.68919563293457
4.49538469314575 3.70228505134583
4.50262832641602 3.70591020584106
4.50707721710205 3.70077204704285
4.49049949645996 3.69602465629578
4.48773527145386 3.66986417770386
4.48855638504028 3.67978763580322
4.48327827453613 3.66649651527405
4.49358129501343 3.69247460365295
4.49665212631226 3.68527889251709
4.49013042449951 3.65994882583618
4.50264120101929 3.69146227836609
4.49199104309082 3.6636209487915
4.48976469039917 3.66781997680664
4.50679969787598 3.69835615158081
4.50417280197144 3.7004497051239
4.49089860916138 3.66963028907776
4.49394655227661 3.68792319297791
4.49670171737671 3.68457794189453
4.50295972824097 3.68757700920105
4.51880407333374 3.67365694046021
4.52148342132568 3.68193578720093
4.50785541534424 3.69506788253784
4.4900279045105 3.6757538318634
4.50035333633423 3.67430329322815
4.47894334793091 3.65324521064758
4.47886323928833 3.6358814239502
4.48455238342285 3.66429686546326
4.49628973007202 3.67592072486877
4.51251649856567 3.6941454410553
4.50649881362915 3.69378638267517
4.50462007522583 3.69205713272095
4.51417589187622 3.69164752960205
4.5106987953186 3.70333814620972
4.51025390625 3.69012451171875
4.53178691864014 3.69508576393127
4.50935220718384 3.70286560058594
4.5148983001709 3.70564198493958
4.51072931289673 3.69961404800415
4.52542495727539 3.72590374946594
4.52967500686646 3.68768882751465
4.50783967971802 3.68551063537598
4.52929735183716 3.6849250793457
4.51684379577637 3.69493889808655
4.52804756164551 3.6855263710022
4.50683784484863 3.69647097587585
4.50922060012817 3.69181704521179
4.5162091255188 3.70202445983887
4.51009273529053 3.70146799087524
4.51536417007446 3.70499968528748
4.5067138671875 3.69390678405762
4.51090431213379 3.69019079208374
4.51899576187134 3.70457625389099
4.50585699081421 3.67264747619629
4.50331163406372 3.666170835495
4.50894737243652 3.6793224811554
4.49717378616333 3.65399503707886
4.4961462020874 3.65734171867371
4.49890375137329 3.66388559341431
4.51280117034912 3.68902730941772
4.51928329467773 3.701176404953
4.52767848968506 3.67558240890503
4.49401664733887 3.65538454055786
4.50202608108521 3.66232371330261
4.50476217269897 3.66943407058716
4.51010417938232 3.68333649635315
4.49894046783447 3.7065601348877
4.52044296264648 3.65963697433472
4.52874040603638 3.70683217048645
4.51343774795532 3.6839427947998
4.51039981842041 3.68873000144958
4.51369857788086 3.69143009185791
4.49996519088745 3.65450644493103
4.51760578155518 3.68947148323059
4.51690578460693 3.70168519020081
4.53659915924072 3.68362998962402
4.50556945800781 3.65983319282532
4.51473045349121 3.67786288261414
4.50741243362427 3.68137979507446
4.50733423233032 3.68436169624329
4.51337814331055 3.69135165214539
4.49628829956055 3.64551520347595
4.50868511199951 3.6853609085083
4.51344728469849 3.68451857566833
4.51673698425293 3.69229292869568
4.52305507659912 3.69031167030334
4.52224779129028 3.69431066513062
4.52198934555054 3.69043302536011
4.52051639556885 3.67993760108948
4.5388126373291 3.68501091003418
4.5044207572937 3.65057563781738
4.5167498588562 3.68534994125366
4.51789426803589 3.67642188072205
4.51843929290771 3.6903862953186
4.52913904190063 3.7082781791687
4.51833724975586 3.69445848464966
4.5228419303894 3.71512842178345
4.53536987304688 3.67340397834778
4.52660322189331 3.70235276222229
4.52179908752441 3.69373965263367
4.53005123138428 3.69564771652222
4.5196008682251 3.69799494743347
4.51715326309204 3.68632006645203
4.54283857345581 3.68807339668274
4.51475238800049 3.67713665962219
4.51425266265869 3.66398525238037
4.51427841186523 3.67606854438782
4.51716041564941 3.66720652580261
4.51055002212524 3.67776799201965
4.52398443222046 3.67812705039978
4.52265501022339 3.67501306533813
4.52050876617432 3.67397665977478
4.51998949050903 3.67292928695679
4.52833080291748 3.70041084289551
4.5246787071228 3.68546175956726
4.53137874603271 3.70069599151611
4.52902984619141 3.69711589813232
4.51737833023071 3.68482708930969
4.55199241638184 3.6892683506012
4.53643035888672 3.69037508964539
4.53179311752319 3.69493389129639
4.53160429000854 3.69271802902222
4.53203439712524 3.6888222694397
4.53794050216675 3.70174312591553
4.5478310585022 3.71283960342407
4.5366153717041 3.69104909896851
4.5336766242981 3.69645547866821
4.52677917480469 3.66728019714355
4.53413200378418 3.68655300140381
4.53985214233398 3.70029306411743
4.54135704040527 3.7060329914093
4.54582786560059 3.69784617424011
4.54218816757202 3.70225763320923
4.52569580078125 3.68516802787781
4.53520441055298 3.68826866149902
4.54154300689697 3.69348216056824
4.55062532424927 3.70924210548401
4.54482841491699 3.69291615486145
4.55424404144287 3.71527147293091
4.54046583175659 3.66278457641602
4.53918600082397 3.67598509788513
4.53659772872925 3.66746258735657
4.52802562713623 3.64596462249756
4.53563785552979 3.66017127037048
4.53611278533936 3.6583833694458
4.53379249572754 3.66161847114563
4.54649639129639 3.67537593841553
4.54027605056763 3.67096734046936
4.56361484527588 3.66745400428772
4.54925680160522 3.69201970100403
4.54704427719116 3.68161392211914
4.55190420150757 3.67669749259949
4.53946495056152 3.67135834693909
4.54583358764648 3.68127226829529
4.54105520248413 3.68757200241089
4.54878234863281 3.68746376037598
4.54955530166626 3.68143248558044
4.53791332244873 3.6518235206604
4.54518938064575 3.67548489570618
4.5485987663269 3.67422890663147
4.53372097015381 3.67706656455994
4.53542184829712 3.67082238197327
4.53567504882812 3.67078971862793
4.53654909133911 3.65131783485413
4.53888940811157 3.66418313980103
4.55007410049438 3.68374562263489
4.53907108306885 3.65071725845337
4.54464244842529 3.66808557510376
4.534592628479 3.65274596214294
4.54772901535034 3.68173885345459
4.55552291870117 3.68796706199646
4.55571842193604 3.70711016654968
4.57000255584717 3.68850159645081
4.5562481880188 3.70507049560547
4.5516037940979 3.69812870025635
4.54061365127563 3.66292238235474
4.54251718521118 3.69311833381653
4.54551839828491 3.69150114059448
4.55646133422852 3.70575666427612
4.54006099700928 3.68100214004517
4.54696369171143 3.70293378829956
4.54712009429932 3.69958758354187
4.54831266403198 3.70406532287598
4.57001304626465 3.70346140861511
4.55019283294678 3.70497798919678
4.53833246231079 3.68396472930908
4.55747842788696 3.68196725845337
4.54536771774292 3.68910193443298
4.53775453567505 3.67744159698486
4.54444885253906 3.68757486343384
4.54281187057495 3.68694996833801
4.54540729522705 3.69064593315125
4.54944229125977 3.68436217308044
4.55281448364258 3.69508481025696
4.5295205116272 3.64319038391113
4.53885889053345 3.66916227340698
4.53351354598999 3.65884256362915
4.53695774078369 3.66629481315613
4.52735567092896 3.64697575569153
4.53342247009277 3.64786958694458
4.53581953048706 3.66043901443481
4.54299926757812 3.67731308937073
4.52908325195312 3.64800310134888
4.5335431098938 3.6485276222229
4.53481912612915 3.65648317337036
4.53838586807251 3.65396070480347
4.53736925125122 3.68155527114868
4.53636121749878 3.67099452018738
4.55003356933594 3.67526030540466
4.54557847976685 3.66822099685669
4.54597997665405 3.68585300445557
4.54460430145264 3.64664340019226
4.54847574234009 3.66095328330994
4.53171491622925 3.63649654388428
4.53998374938965 3.65977048873901
4.55855798721313 3.69267654418945
4.55168676376343 3.68221592903137
};
\addplot [semithick, red,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.55168676376343 3.68221592903137
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 2.74124073982239
5.71487998962402 2.7998251914978
5.52386903762817 3.38769793510437
5.41217231750488 3.73146486282349
5.37009239196777 3.86097359657288
5.33721876144409 3.96214985847473
5.30069732666016 4.07455110549927
5.26275157928467 4.1913366317749
5.22453212738037 4.30896425247192
5.18557024002075 4.42887592315674
5.14396715164185 4.55692005157471
5.14140939712524 4.56479263305664
5.13816499710083 4.57478284835815
5.13414907455444 4.58715343475342
5.12923574447632 4.60228729248047
5.1232590675354 4.62070465087891
5.11599922180176 4.64308643341064
5.10716962814331 4.67030906677246
5.10016202926636 4.69190979003906
5.09854936599731 4.68827676773071
5.1005744934082 4.68524599075317
5.10230875015259 4.68645858764648
5.10241985321045 4.68763256072998
5.10238838195801 4.6892147064209
5.10290956497192 4.69059658050537
5.10104656219482 4.6917200088501
5.10812520980835 4.69207763671875
5.10415410995483 4.69769430160522
5.10997915267944 4.69428586959839
5.10897493362427 4.70229959487915
5.10731792449951 4.71024703979492
5.1112265586853 4.71296644210815
5.11822700500488 4.73200750350952
5.11958885192871 4.7539381980896
5.13663482666016 4.78068733215332
5.15311527252197 4.82890796661377
5.18156671524048 4.92147588729858
5.23471784591675 5.1072940826416
5.34704399108887 5.43309116363525
5.50763511657715 5.90446090698242
5.67967510223389 6.21556711196899
5.75565099716187 6.44965076446533
5.79386043548584 6.50522327423096
5.81884241104126 6.55297946929932
5.85529947280884 6.58225774765015
5.92429542541504 6.57799959182739
6.00024795532227 6.54736137390137
6.04313898086548 6.50355100631714
6.08054542541504 6.49607467651367
6.09522342681885 6.48214387893677
6.12695264816284 6.46494960784912
6.14986515045166 6.44664001464844
6.16098117828369 6.40301609039307
6.14911603927612 6.39638519287109
6.14650201797485 6.34405517578125
6.16135215759277 6.32417345046997
6.16251754760742 6.31079387664795
6.15499114990234 6.27966928482056
6.15771961212158 6.24923753738403
6.15937900543213 6.25227451324463
6.15452527999878 6.22265529632568
6.15930843353271 6.21056699752808
6.1316294670105 6.19834995269775
6.13203382492065 6.18675184249878
6.12238359451294 6.15609884262085
6.12151050567627 6.13771772384644
6.12103652954102 6.13120269775391
6.12975788116455 6.13232278823853
6.10514736175537 6.12512350082397
6.08752965927124 6.09341669082642
6.08511734008789 6.09124851226807
6.09820747375488 6.07250785827637
6.1073842048645 6.08677291870117
6.09962129592896 6.07151460647583
6.10485649108887 6.06965494155884
6.08497285842896 6.04488897323608
6.08026742935181 6.03662443161011
6.07773399353027 6.04056739807129
6.06287240982056 6.04216861724854
6.08122158050537 6.02307987213135
6.06474924087524 6.01404857635498
6.0439338684082 6.00696086883545
6.05005979537964 6.01117944717407
6.09338617324829 6.02298927307129
6.06633138656616 6.01582002639771
6.0647029876709 6.01252508163452
6.07232856750488 5.99732255935669
6.06985235214233 5.99721956253052
6.04769802093506 5.9782018661499
6.05251741409302 5.99220943450928
6.06609630584717 5.98421955108643
6.05004405975342 5.96776962280273
6.05803060531616 5.98092365264893
6.063072681427 5.97155332565308
6.04010343551636 5.96829223632812
6.02951049804688 5.96584558486938
6.05261611938477 5.97205591201782
6.0402364730835 5.95919132232666
6.04529190063477 5.97361898422241
6.05357456207275 5.96627855300903
6.06024408340454 5.98395490646362
6.05404949188232 5.9875226020813
6.05340194702148 5.98773527145386
6.06729555130005 5.97645854949951
6.05146741867065 5.96010637283325
6.04929304122925 5.96902465820312
6.05249452590942 5.98233222961426
6.0639533996582 5.97257614135742
6.04040479660034 5.95816516876221
6.06066799163818 5.96556901931763
6.04463338851929 5.9544153213501
6.0593466758728 5.97133445739746
6.04661750793457 5.94798564910889
6.06096744537354 5.96428442001343
6.03761005401611 5.95133876800537
6.05805540084839 5.95726346969604
6.05274105072021 5.96301746368408
6.05437231063843 5.96802282333374
6.04430866241455 5.94218111038208
6.05167770385742 5.96221780776978
6.05963325500488 5.95595693588257
6.05546426773071 5.95851802825928
6.06502437591553 5.9697642326355
6.05947351455688 5.97007751464844
6.04866123199463 5.95970678329468
6.05542469024658 5.95059633255005
6.04268407821655 5.95373153686523
6.04539632797241 5.95549201965332
6.04859209060669 5.94576835632324
6.05187559127808 5.95960760116577
6.03140306472778 5.94982099533081
6.05032157897949 5.94454860687256
6.04819965362549 5.94942331314087
6.05417346954346 5.939293384552
6.04789543151855 5.93455839157104
6.04110383987427 5.93651247024536
6.04714155197144 5.95055627822876
6.05319547653198 5.93979501724243
6.0451922416687 5.94170761108398
6.05392503738403 5.93090581893921
6.05151224136353 5.93623828887939
6.03317880630493 5.92496204376221
6.05314588546753 5.94444751739502
6.04116630554199 5.93577194213867
6.07204914093018 5.95711469650269
6.06297302246094 5.95167207717896
6.05556106567383 5.94250583648682
6.0621600151062 5.9372763633728
6.05460596084595 5.95704221725464
6.06280279159546 5.94665384292603
6.04443597793579 5.93523216247559
6.06357955932617 5.94650506973267
6.04919528961182 5.94031953811646
6.05410766601562 5.96060085296631
6.06695604324341 5.95203971862793
6.06963014602661 5.95929384231567
6.06120777130127 5.93281650543213
6.07134342193604 5.95075035095215
6.06641817092896 5.94803524017334
6.06669235229492 5.95170164108276
6.05035734176636 5.94273900985718
6.03659868240356 5.93068885803223
6.02762651443481 5.9346809387207
6.03799295425415 5.92369413375854
6.04888963699341 5.9296989440918
6.05938768386841 5.95016288757324
6.06485462188721 5.96773052215576
6.0616283416748 5.94499158859253
6.07420492172241 5.9638557434082
6.06552982330322 5.96900701522827
6.05854940414429 5.93630456924438
6.05562782287598 5.93838024139404
6.04624176025391 5.91898441314697
6.04127359390259 5.92243671417236
6.06121921539307 5.95482873916626
6.05457210540771 5.93265819549561
6.04180479049683 5.92135238647461
6.06089401245117 5.93156862258911
6.07137250900269 5.9513258934021
6.06253623962402 5.95373821258545
6.06067609786987 5.931236743927
6.05684852600098 5.92446374893188
6.06814622879028 5.94495344161987
6.07070684432983 5.94012928009033
6.06824350357056 5.93529558181763
6.06650686264038 5.93893098831177
6.04597330093384 5.93155288696289
6.05665969848633 5.92691802978516
6.05260610580444 5.93158102035522
6.06229639053345 5.92785501480103
6.05831861495972 5.93617153167725
6.05197763442993 5.93936109542847
6.05148887634277 5.91928625106812
6.05821657180786 5.93953847885132
6.04960536956787 5.94359016418457
6.05996036529541 5.94026708602905
6.05786514282227 5.93071269989014
6.06888580322266 5.95055532455444
6.05865812301636 5.92923069000244
6.06594514846802 5.9448037147522
6.06039619445801 5.94766616821289
6.06509733200073 5.96528625488281
6.05224990844727 5.92654323577881
6.0359034538269 5.94675540924072
6.05362558364868 5.93630695343018
6.04929256439209 5.94005823135376
6.05190896987915 5.94329643249512
6.04649305343628 5.93321657180786
6.04562473297119 5.93663263320923
6.05522108078003 5.92861747741699
6.05591249465942 5.94525480270386
6.0726637840271 5.95178699493408
6.06856536865234 5.945481300354
6.05497646331787 5.9494686126709
6.07492160797119 5.94987154006958
6.07692432403564 5.95468235015869
6.05903053283691 5.94186592102051
6.07457828521729 5.97432994842529
6.03169107437134 5.93382453918457
6.04784679412842 5.92525482177734
6.05578470230103 5.94579267501831
6.05340623855591 5.95092153549194
6.05315828323364 5.924400806427
6.05642652511597 5.94077730178833
6.05918884277344 5.93431615829468
6.05448961257935 5.93562984466553
6.05518960952759 5.93846273422241
6.04422044754028 5.91405487060547
6.05026626586914 5.94296646118164
6.06027889251709 5.9330415725708
6.06663513183594 5.95206165313721
6.07329225540161 5.94536924362183
6.04038572311401 5.93574714660645
6.05500507354736 5.92410945892334
6.05033397674561 5.94048976898193
6.06858968734741 5.94638824462891
6.06802558898926 5.94089508056641
6.064781665802 5.94227313995361
6.06590843200684 5.94917440414429
6.066725730896 5.95097589492798
6.06308269500732 5.95212650299072
6.07235383987427 5.94572734832764
6.07561922073364 5.96467304229736
6.0795750617981 5.95569181442261
6.07937622070312 5.95452213287354
6.07404899597168 5.95380783081055
6.07048511505127 5.95705556869507
6.07046937942505 5.952561378479
6.07308197021484 5.95577478408813
6.07054233551025 5.95750761032104
6.06576919555664 5.95944881439209
6.06598424911499 5.96040773391724
6.07503318786621 5.95095443725586
6.06580114364624 5.94030618667603
6.06054162979126 5.95803737640381
6.06028175354004 5.9342474937439
6.06754302978516 5.94958686828613
6.0717716217041 5.94324541091919
6.06397771835327 5.94346523284912
6.0641713142395 5.93588304519653
6.04388999938965 5.93799638748169
6.06064987182617 5.93018007278442
6.06512880325317 5.93380928039551
6.06355285644531 5.94044637680054
6.06052160263062 5.94443035125732
6.06962776184082 5.960853099823
6.0609393119812 5.95327186584473
6.06825494766235 5.94696378707886
6.05918025970459 5.94834995269775
6.04658126831055 5.93669652938843
6.0680079460144 5.93965244293213
6.05393314361572 5.93185997009277
6.05091905593872 5.93247365951538
6.05524778366089 5.92617702484131
6.06647396087646 5.94113683700562
6.05325794219971 5.92904853820801
6.05180168151855 5.94773530960083
6.05894756317139 5.93226051330566
6.06152391433716 5.95486640930176
6.06771945953369 5.94504165649414
6.07334232330322 5.97273874282837
6.0614275932312 5.96192264556885
6.07149171829224 5.95276880264282
6.06990671157837 5.95389127731323
6.06897354125977 5.94745397567749
6.06102800369263 5.94893360137939
6.03825807571411 5.93955183029175
6.05577516555786 5.93094921112061
6.08146142959595 5.95305013656616
6.0730676651001 5.95321750640869
6.07569551467896 5.94369983673096
6.08217859268188 5.9609580039978
6.07090520858765 5.93499088287354
6.06932783126831 5.94201278686523
6.06467008590698 5.94606494903564
6.07123470306396 5.95845079421997
6.08023071289062 5.94951248168945
6.06477546691895 5.9515643119812
6.06181144714355 5.92780351638794
6.06281614303589 5.94886684417725
6.06364917755127 5.9289665222168
6.07047414779663 5.9430079460144
6.07635307312012 5.93852853775024
6.05868482589722 5.91882753372192
6.04642009735107 5.92236423492432
6.05567455291748 5.91278123855591
6.05965518951416 5.92441368103027
6.06595993041992 5.92245483398438
6.05394887924194 5.93267488479614
6.05943059921265 5.9156060218811
6.07787799835205 5.94637250900269
6.07264709472656 5.92579221725464
6.06423664093018 5.9279260635376
6.05459403991699 5.93001413345337
6.06026554107666 5.908043384552
6.08025598526001 5.93102312088013
6.07575702667236 5.93467235565186
6.06808614730835 5.92468786239624
6.0704288482666 5.92922401428223
6.05829620361328 5.93172025680542
6.07153367996216 5.92025899887085
6.06932830810547 5.92267036437988
6.05285501480103 5.91104316711426
6.06199407577515 5.92760038375854
6.06313276290894 5.92401742935181
6.07618761062622 5.93488454818726
6.04365158081055 5.90912103652954
6.04209184646606 5.92721223831177
6.05685234069824 5.91922044754028
6.06271743774414 5.93176507949829
6.06104373931885 5.92676115036011
6.05039358139038 5.91799592971802
6.06801509857178 5.95153856277466
6.048996925354 5.93014717102051
6.06728839874268 5.93648672103882
6.05096054077148 5.92710733413696
6.05032634735107 5.93063068389893
6.07656049728394 5.95080137252808
6.0756630897522 5.95250558853149
6.07545804977417 5.94379234313965
6.06027412414551 5.93281269073486
6.07246065139771 5.94103765487671
6.05357694625854 5.92931222915649
6.07022047042847 5.93505477905273
6.05852699279785 5.94025230407715
6.03696966171265 5.93186092376709
6.06471490859985 5.94183921813965
6.05722332000732 5.94599485397339
6.05539989471436 5.9504337310791
6.05517911911011 5.92963981628418
6.04873991012573 5.93381071090698
6.04223155975342 5.94037532806396
6.05936193466187 5.93370819091797
6.04861450195312 5.93820428848267
6.05607414245605 5.93186330795288
6.03855562210083 5.93521547317505
6.06230401992798 5.94359731674194
6.05705451965332 5.94716453552246
6.04252672195435 5.93337535858154
6.03760385513306 5.93291616439819
6.05985355377197 5.94165468215942
6.05141639709473 5.94195699691772
6.05888938903809 5.96119737625122
6.05730533599854 5.96545267105103
6.05977582931519 5.94809055328369
6.06176614761353 5.94646978378296
6.04034185409546 5.95019721984863
6.05299282073975 5.94508743286133
6.04005765914917 5.92064714431763
6.04664421081543 5.94124031066895
6.04883241653442 5.94993495941162
6.05203771591187 5.93953704833984
6.04426717758179 5.94553661346436
6.0574746131897 5.94002199172974
6.04156637191772 5.94773769378662
6.05481004714966 5.93952655792236
6.04830455780029 5.94070625305176
6.05089378356934 5.93363904953003
6.05043172836304 5.9399676322937
6.04936027526855 5.93329238891602
6.04760837554932 5.93644905090332
6.03272676467896 5.92330598831177
6.04448556900024 5.93785429000854
6.03505325317383 5.93727254867554
6.05522727966309 5.94113492965698
6.04627799987793 5.94347143173218
6.04519414901733 5.931725025177
6.04608535766602 5.93474912643433
6.0598349571228 5.96198415756226
6.06340408325195 5.95524024963379
6.05736017227173 5.95580053329468
6.06845235824585 5.96103048324585
6.04556274414062 5.95924091339111
6.05199575424194 5.9477481842041
6.05706977844238 5.96342277526855
6.06159591674805 5.9515323638916
6.06225967407227 5.96481943130493
6.07605409622192 5.96782207489014
6.05969190597534 5.95550680160522
6.07037782669067 5.97523546218872
6.05940818786621 5.96414041519165
6.05661058425903 5.94295263290405
6.05605363845825 5.94137763977051
6.0577335357666 5.94534111022949
6.05546236038208 5.94865274429321
6.04598712921143 5.94970273971558
6.06396579742432 5.95703554153442
6.06165504455566 5.95080995559692
6.02764558792114 5.94941473007202
6.04789972305298 5.94448757171631
6.04855346679688 5.95234489440918
6.03840827941895 5.95853996276855
6.02474594116211 5.94825649261475
6.04058790206909 5.94056987762451
6.03927564620972 5.9440746307373
6.03384828567505 5.95976686477661
6.04704666137695 5.95013570785522
6.05822038650513 5.96898746490479
6.05645847320557 5.96023750305176
6.03372430801392 5.95090341567993
6.0494966506958 5.94999265670776
6.05594396591187 5.96374273300171
6.05054521560669 5.96056652069092
6.05675077438354 5.95541524887085
6.05550765991211 5.95569229125977
6.05671358108521 5.97791290283203
6.05308866500854 5.97835636138916
6.0663857460022 5.96761894226074
6.0615062713623 5.97431039810181
6.05296325683594 5.97174835205078
6.05030584335327 5.94734907150269
6.05026340484619 5.95118761062622
6.05343818664551 5.95374822616577
6.04170083999634 5.94080638885498
6.04713296890259 5.9426736831665
6.04327249526978 5.94766283035278
6.05555629730225 5.97221088409424
6.05305957794189 5.95234060287476
6.05951404571533 5.95766496658325
6.03526973724365 5.94412422180176
6.04002094268799 5.94932651519775
6.05667352676392 5.95768165588379
6.06208848953247 5.96348237991333
6.05065250396729 5.96726226806641
6.05880832672119 5.96299600601196
6.05701398849487 5.98184442520142
6.05094385147095 5.97276735305786
6.03811693191528 5.96178150177002
6.06280374526978 5.9645528793335
6.043381690979 5.94048595428467
6.04936122894287 5.96298837661743
6.05879926681519 5.97700166702271
6.05660820007324 5.97930812835693
6.06230211257935 5.96793746948242
6.05123615264893 5.95873022079468
6.04610061645508 5.95879220962524
6.04538202285767 5.96286487579346
6.05052089691162 5.96571636199951
6.04165887832642 5.95451211929321
6.04253816604614 5.97260999679565
6.06857776641846 5.97786569595337
6.05810260772705 5.98161363601685
6.05273866653442 5.95651340484619
6.04847383499146 5.95646190643311
6.05556154251099 5.97432804107666
6.04736042022705 5.97591400146484
6.06188774108887 5.96386671066284
6.05047798156738 5.9669885635376
6.05118608474731 5.95587539672852
6.04308032989502 5.95340824127197
6.05791234970093 5.97311019897461
6.04894256591797 5.95140409469604
6.03771066665649 5.95182847976685
6.04109477996826 5.95660161972046
6.06674480438232 5.98065042495728
6.03970623016357 5.95866632461548
6.03043031692505 5.94821310043335
6.0411114692688 5.96485185623169
6.04733657836914 5.95797872543335
6.05898380279541 5.97527742385864
6.05359506607056 5.97946786880493
6.05891561508179 5.97277641296387
6.05801105499268 5.9799485206604
6.04714632034302 5.97046661376953
6.04808378219604 5.9580717086792
6.04325389862061 5.96075010299683
6.05079555511475 5.96820640563965
6.04367589950562 5.97104549407959
6.05239057540894 5.96434736251831
6.05905389785767 5.97393131256104
6.0464391708374 5.9643669128418
6.04321765899658 5.96674537658691
6.04022359848022 5.94388103485107
6.03100395202637 5.94277477264404
6.04487371444702 5.97664070129395
6.04706001281738 5.956787109375
6.03554773330688 5.9481315612793
6.03662538528442 5.96892023086548
6.02884674072266 5.96765232086182
6.03870964050293 5.95841264724731
6.0406756401062 5.95264863967896
};
\addplot [semithick, blue,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
6.0406756401062 5.95264863967896
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 3.53053689002991
6.97396183013916 3.56583261489868
6.48939752578735 3.91788959503174
6.21381139755249 4.11811494827271
6.15132713317871 4.16351222991943
6.25778007507324 4.0861701965332
6.35248708724976 4.01736164093018
6.42268991470337 3.96635627746582
6.46440315246582 3.93604898452759
6.48042392730713 3.92440867424011
6.47761058807373 3.92645239830017
6.4691047668457 3.93263125419617
6.46262168884277 3.93733954429626
6.4574408531189 3.94110035896301
6.45308017730713 3.94426393508911
6.44923496246338 3.94705200195312
6.44574117660522 3.94958138465881
6.44257307052612 3.95187067985535
6.43988037109375 3.95381093025208
6.43803644180298 3.95513582229614
6.43664026260376 3.95584321022034
6.43555974960327 3.956130027771
6.43461799621582 3.9559953212738
6.43362236022949 3.95539498329163
6.43272590637207 3.95464539527893
6.43169116973877 3.95353937149048
6.43070363998413 3.95238447189331
6.4292140007019 3.95022559165955
6.42673921585083 3.94655895233154
6.4231014251709 3.94112229347229
6.41785621643066 3.93326282501221
6.41045665740967 3.92212963104248
6.39914131164551 3.90552163124084
6.38198566436768 3.88125610351562
6.35474157333374 3.84532928466797
6.30864715576172 3.79159688949585
6.21501493453979 3.70996928215027
6.00388479232788 3.62870144844055
5.72237253189087 3.60736107826233
5.44355154037476 3.68212866783142
5.26347637176514 3.87637186050415
5.01344537734985 3.94508004188538
4.96481800079346 3.99764204025269
4.95821619033813 4.04971694946289
4.96475172042847 4.05178689956665
4.96118545532227 4.03880834579468
4.95679664611816 4.02960872650146
4.95976495742798 4.0298113822937
4.95029878616333 4.03424739837646
4.95359992980957 4.06257343292236
4.93993425369263 4.04489707946777
4.94149351119995 4.04106187820435
4.93830919265747 4.04344463348389
4.9337477684021 4.03466367721558
4.91329002380371 3.98086905479431
4.90634107589722 3.97584223747253
4.89416456222534 3.94896864891052
4.88412380218506 3.93243098258972
4.87815284729004 3.88561749458313
4.86881446838379 3.85802435874939
4.85335683822632 3.86152195930481
4.85509443283081 3.87962579727173
4.84510707855225 3.82376074790955
4.83721113204956 3.81350183486938
4.83530616760254 3.83962202072144
4.83618640899658 3.81526637077332
4.8239574432373 3.78398108482361
4.82426738739014 3.79642486572266
4.82087326049805 3.76862168312073
4.8154468536377 3.77500581741333
4.81129169464111 3.76263523101807
4.82027053833008 3.78390145301819
4.80066728591919 3.74921488761902
4.79564523696899 3.71763634681702
4.807945728302 3.71821236610413
4.79621839523315 3.74978876113892
4.79240560531616 3.73269701004028
4.78211450576782 3.69614624977112
4.78594160079956 3.71362471580505
4.78492021560669 3.71990084648132
4.77951765060425 3.68681192398071
4.78134727478027 3.70188856124878
4.77389717102051 3.68194603919983
4.78228902816772 3.67772054672241
4.77647876739502 3.68534398078918
4.77031135559082 3.65527153015137
4.76676321029663 3.65394997596741
4.76441335678101 3.64603424072266
4.76138877868652 3.66363930702209
4.75653743743896 3.65276312828064
4.75486040115356 3.61820101737976
4.75628852844238 3.64246201515198
4.74680709838867 3.61830472946167
4.76476097106934 3.65633034706116
4.76496601104736 3.66078567504883
4.75897359848022 3.66040444374084
4.75395202636719 3.66505026817322
4.76554918289185 3.67149209976196
4.7559700012207 3.62122750282288
4.75611972808838 3.62703394889832
4.75689506530762 3.64456105232239
4.75463914871216 3.62610268592834
4.7589693069458 3.63498449325562
4.75202226638794 3.61800718307495
4.7511100769043 3.61696147918701
4.76324605941772 3.64905667304993
4.74790954589844 3.6306254863739
4.75006484985352 3.62756419181824
4.76020908355713 3.65347266197205
4.7593092918396 3.63090586662292
4.76178216934204 3.67115879058838
4.74915599822998 3.60887265205383
4.75627040863037 3.64035797119141
4.75461864471436 3.64613652229309
4.75814485549927 3.6632022857666
4.75587177276611 3.64354991912842
4.75595664978027 3.65300488471985
4.75549173355103 3.64414763450623
4.75471878051758 3.65093946456909
4.75212717056274 3.64896368980408
4.75350522994995 3.63069272041321
4.75122308731079 3.65203881263733
4.74366998672485 3.62335443496704
4.75106620788574 3.65355563163757
4.75507593154907 3.65596342086792
4.74632596969604 3.61800670623779
4.74639081954956 3.62078809738159
4.74713563919067 3.65326881408691
4.74639892578125 3.64927315711975
4.7487850189209 3.6396336555481
4.74644231796265 3.6331160068512
4.748131275177 3.6391909122467
4.75171852111816 3.64650130271912
4.75327205657959 3.62553310394287
4.7424955368042 3.60947823524475
4.75377464294434 3.63236045837402
4.75327491760254 3.64059257507324
4.74634885787964 3.60798120498657
4.75933456420898 3.63241362571716
4.75705862045288 3.63499426841736
4.74584150314331 3.62152194976807
4.75509166717529 3.64482879638672
4.74724245071411 3.61895179748535
4.74735450744629 3.61945605278015
4.73621463775635 3.60105609893799
4.74663400650024 3.60462260246277
4.75214910507202 3.61648035049438
4.75111103057861 3.62038731575012
4.74262571334839 3.60419845581055
4.75074815750122 3.6124165058136
4.74053287506104 3.58803796768188
4.74966096878052 3.59925889968872
4.74793004989624 3.6178286075592
4.7541069984436 3.62335395812988
4.75216627120972 3.59771299362183
4.74754953384399 3.63248896598816
4.74125099182129 3.5953688621521
4.74199104309082 3.62249970436096
4.75209808349609 3.62498426437378
4.7515983581543 3.60996198654175
4.75104427337646 3.62574529647827
4.74647235870361 3.60846018791199
4.75260066986084 3.63315153121948
4.75225353240967 3.62835717201233
4.73987483978271 3.61429309844971
4.74919652938843 3.62674641609192
4.75814867019653 3.64231014251709
4.74780130386353 3.63329172134399
4.73222875595093 3.59912419319153
4.73429441452026 3.61637592315674
4.7426323890686 3.62866115570068
4.73804092407227 3.62254071235657
4.74397802352905 3.64565539360046
4.7427282333374 3.64281105995178
4.74133586883545 3.61712598800659
4.74866390228271 3.64478230476379
4.74707984924316 3.64573454856873
4.73651885986328 3.62345290184021
4.74366331100464 3.6116635799408
4.73518085479736 3.60419678688049
4.73471546173096 3.59972214698792
4.73769998550415 3.62076616287231
4.73187685012817 3.58251667022705
4.72920608520508 3.59117269515991
4.73285055160522 3.60055708885193
4.74121999740601 3.63797831535339
4.73595809936523 3.64659786224365
4.7422924041748 3.63816475868225
4.73219299316406 3.61938738822937
4.73351383209229 3.62328863143921
4.74278688430786 3.63777732849121
4.742431640625 3.65290689468384
4.73368120193481 3.62194871902466
4.73742961883545 3.62913346290588
4.74629545211792 3.64641284942627
4.74704456329346 3.61766195297241
4.74384450912476 3.63598966598511
4.73872995376587 3.62185978889465
4.73455667495728 3.60457372665405
4.73350620269775 3.60867691040039
4.737135887146 3.62061667442322
4.73185348510742 3.61553168296814
4.7311692237854 3.62650179862976
4.73884057998657 3.62810349464417
4.72766017913818 3.60999083518982
4.73114395141602 3.6343560218811
4.73827886581421 3.63470935821533
4.7475733757019 3.66567826271057
4.74536371231079 3.6617283821106
4.74431419372559 3.64051389694214
4.74834966659546 3.65934777259827
4.74015808105469 3.66523313522339
4.73871088027954 3.64989900588989
4.73336219787598 3.62236666679382
4.73640966415405 3.62980604171753
4.73588514328003 3.63214302062988
4.73908376693726 3.64935159683228
4.73891544342041 3.62753415107727
4.73478364944458 3.64051842689514
4.73984241485596 3.66357135772705
4.73826026916504 3.65888333320618
4.73789501190186 3.64455842971802
4.74277830123901 3.65311765670776
4.73268699645996 3.63421702384949
4.73818492889404 3.64570116996765
4.74160671234131 3.65226531028748
4.73472785949707 3.64233350753784
4.73947381973267 3.66604590415955
4.73950290679932 3.65090823173523
4.73786067962646 3.63184332847595
4.7341742515564 3.64826083183289
4.73605155944824 3.64737558364868
4.74150133132935 3.65547442436218
4.73659563064575 3.65609693527222
4.73384284973145 3.65744280815125
4.73689460754395 3.63435244560242
4.72223138809204 3.61875247955322
4.72171401977539 3.62868332862854
4.73092174530029 3.64719438552856
4.72701168060303 3.62822842597961
4.73460912704468 3.64355373382568
4.72936391830444 3.62811732292175
4.73283004760742 3.66435241699219
4.73536205291748 3.63469815254211
4.7261962890625 3.63569283485413
4.73246097564697 3.64053249359131
4.73230648040771 3.65322589874268
4.73087644577026 3.62858247756958
4.73723793029785 3.62866234779358
4.73115396499634 3.63632369041443
4.72306871414185 3.63676595687866
4.72567176818848 3.61941027641296
4.73239850997925 3.6446259021759
4.72911357879639 3.64027380943298
4.72826051712036 3.65640139579773
4.72771978378296 3.64861607551575
4.73368644714355 3.6383638381958
4.72711849212646 3.60796070098877
4.72679710388184 3.64682340621948
4.72272777557373 3.63112998008728
4.72841596603394 3.65904569625854
4.7295618057251 3.64189624786377
4.73045349121094 3.67134308815002
4.73168516159058 3.64523196220398
4.72225189208984 3.61835122108459
4.72525930404663 3.62126183509827
4.72989368438721 3.62870645523071
4.72909688949585 3.61680340766907
4.72067737579346 3.60766673088074
4.73681259155273 3.64577484130859
4.73560905456543 3.64657783508301
4.73637533187866 3.64412999153137
4.74377965927124 3.66903686523438
4.73226404190063 3.6574068069458
4.73709201812744 3.65455627441406
4.73884296417236 3.65335202217102
4.72724962234497 3.60783958435059
4.73401641845703 3.64025616645813
4.73960208892822 3.63467502593994
4.73163557052612 3.61798000335693
4.73598194122314 3.62374877929688
4.73568677902222 3.62159419059753
4.73377656936646 3.60664224624634
4.73700761795044 3.60568428039551
4.74414443969727 3.64308476448059
4.73761796951294 3.62899231910706
4.74602937698364 3.64970850944519
4.74905967712402 3.65279197692871
4.73873138427734 3.63037848472595
4.73541784286499 3.63972282409668
4.73699617385864 3.61256408691406
4.72661256790161 3.58957457542419
4.7335319519043 3.60624361038208
4.73923206329346 3.61177182197571
4.74956226348877 3.6341187953949
4.7402229309082 3.6274881362915
4.74610805511475 3.61480641365051
4.7374324798584 3.60231614112854
4.74023723602295 3.62755131721497
4.7339038848877 3.60953998565674
4.74275636672974 3.62822651863098
4.7348690032959 3.60868501663208
4.74513530731201 3.65020513534546
4.74713611602783 3.6561872959137
4.74696636199951 3.65809369087219
4.74071455001831 3.63232231140137
4.74102926254272 3.61886811256409
4.74907684326172 3.63689780235291
4.73766994476318 3.58480787277222
4.73504066467285 3.58894753456116
4.73181247711182 3.60065412521362
4.73403787612915 3.60328841209412
4.73870944976807 3.61776518821716
4.7405309677124 3.62151169776917
4.7437162399292 3.63471984863281
4.7498025894165 3.62442255020142
4.75232076644897 3.63016819953918
4.75186061859131 3.65991878509521
4.74508237838745 3.63587713241577
4.74719429016113 3.63726162910461
4.74281930923462 3.64708924293518
4.75074005126953 3.6532621383667
4.75349998474121 3.63439321517944
4.74642896652222 3.62193536758423
4.75341892242432 3.64844655990601
4.75133562088013 3.65280437469482
4.75119209289551 3.64064812660217
4.7498254776001 3.62693929672241
4.74983644485474 3.6411464214325
4.75026988983154 3.64089608192444
4.74807929992676 3.64258813858032
4.75693273544312 3.64542889595032
4.76389408111572 3.6417829990387
4.74849414825439 3.6399712562561
4.75202465057373 3.62740063667297
4.75667190551758 3.64716839790344
4.74951314926147 3.63876080513
4.75060081481934 3.61698341369629
4.74582147598267 3.59173512458801
4.74267196655273 3.60125756263733
4.747389793396 3.61520266532898
4.74604177474976 3.59723997116089
4.75679016113281 3.65407037734985
4.7490611076355 3.62397861480713
4.75090646743774 3.61333751678467
4.75422668457031 3.63256406784058
4.75165033340454 3.61703824996948
4.7492618560791 3.61064410209656
4.74438667297363 3.62079501152039
4.75400590896606 3.64453935623169
4.75866031646729 3.63579559326172
4.74709606170654 3.62890529632568
4.75174522399902 3.6257655620575
4.7564377784729 3.64160180091858
4.75311756134033 3.63072156906128
4.75000905990601 3.64154553413391
4.74836254119873 3.58560276031494
4.75793313980103 3.62367916107178
4.76309823989868 3.66615152359009
4.75750923156738 3.63650393486023
4.75365829467773 3.59471535682678
4.75499439239502 3.62228512763977
4.74986743927002 3.61137247085571
4.75122261047363 3.60653162002563
4.75283765792847 3.62847948074341
4.75425481796265 3.61257910728455
4.7525463104248 3.61565566062927
4.7497501373291 3.6214714050293
4.75074338912964 3.61300826072693
4.75633382797241 3.63026165962219
4.75409746170044 3.61981344223022
4.75303649902344 3.60461497306824
4.76058387756348 3.63104796409607
4.75726461410522 3.63013219833374
4.74937582015991 3.61497330665588
4.75791215896606 3.63524961471558
4.75447559356689 3.61497378349304
4.7502326965332 3.63959360122681
4.74616765975952 3.62352752685547
4.75361728668213 3.63194870948792
4.75380706787109 3.6342716217041
4.76464939117432 3.64485716819763
4.76445484161377 3.63658547401428
4.76509475708008 3.63771224021912
4.76102733612061 3.64049959182739
4.75404405593872 3.64092135429382
4.76194858551025 3.66224527359009
4.75772666931152 3.62225079536438
4.7555456161499 3.61217141151428
4.75759935379028 3.60546135902405
4.75994443893433 3.61131286621094
4.76516342163086 3.60966420173645
4.76202821731567 3.60591888427734
4.76592302322388 3.63133811950684
4.76457405090332 3.62081170082092
4.77097415924072 3.62719869613647
4.76758766174316 3.61262440681458
4.76057529449463 3.62297821044922
4.77123689651489 3.62903189659119
4.76188802719116 3.62030076980591
4.7739315032959 3.63973450660706
4.76858711242676 3.62251138687134
4.76048612594604 3.61297559738159
4.77009105682373 3.62861251831055
4.76614761352539 3.62773656845093
4.76874542236328 3.62708377838135
4.77214431762695 3.62456750869751
4.77599668502808 3.64599537849426
4.77192449569702 3.60742568969727
4.77917718887329 3.63693499565125
4.76913976669312 3.61547636985779
4.78176546096802 3.62997150421143
4.77148675918579 3.64263987541199
4.77389430999756 3.61321997642517
4.77973747253418 3.64776921272278
4.77436304092407 3.64037728309631
4.77625799179077 3.63914132118225
4.77877140045166 3.62331533432007
4.78127670288086 3.64096617698669
4.77880764007568 3.61493468284607
4.78222036361694 3.63102459907532
4.78282451629639 3.63204097747803
4.7812967300415 3.62846517562866
4.78987789154053 3.6092324256897
4.7823486328125 3.63001751899719
4.78358459472656 3.60463404655457
4.78267955780029 3.60777759552002
4.78247785568237 3.60231852531433
4.78911924362183 3.62420392036438
4.77981567382812 3.59754681587219
4.7841944694519 3.60287070274353
4.78711271286011 3.63993859291077
4.79138517379761 3.63750958442688
4.78945875167847 3.634113073349
4.78826999664307 3.63086891174316
4.78435897827148 3.61170792579651
4.79027938842773 3.63408255577087
4.78668260574341 3.61976218223572
4.79620218276978 3.62514233589172
4.78757810592651 3.64062476158142
4.7873592376709 3.62258696556091
4.79149675369263 3.60888910293579
4.78322696685791 3.60485649108887
4.78470134735107 3.59275460243225
4.78187036514282 3.59968566894531
4.77921772003174 3.60483622550964
4.77807426452637 3.59346747398376
4.78085708618164 3.59917545318604
4.78100299835205 3.61185383796692
4.78779268264771 3.6409649848938
4.78270244598389 3.58570265769958
4.78385925292969 3.60445213317871
4.77854347229004 3.59471321105957
4.78642702102661 3.59776329994202
4.79246520996094 3.63652300834656
4.79541301727295 3.64609026908875
4.79353713989258 3.64671158790588
4.79315376281738 3.63274669647217
4.78726196289062 3.64579701423645
4.78961181640625 3.6260871887207
4.78797435760498 3.63719344139099
4.79109621047974 3.63667774200439
4.79288387298584 3.65772128105164
4.79076242446899 3.65214347839355
4.79049730300903 3.65861582756042
4.79299449920654 3.65496015548706
4.78408098220825 3.64176464080811
4.79455327987671 3.64575242996216
4.79281282424927 3.66416025161743
4.7834005355835 3.66090655326843
4.77895402908325 3.64097452163696
4.78482103347778 3.64051723480225
4.78628396987915 3.64690899848938
4.78546905517578 3.6368145942688
4.78122186660767 3.61096286773682
4.79105377197266 3.62464094161987
4.78678131103516 3.63270092010498
4.78310489654541 3.62757873535156
4.78398084640503 3.58894824981689
4.77814435958862 3.61394429206848
4.78768491744995 3.62754344940186
4.78064727783203 3.58742570877075
4.77604579925537 3.59133958816528
4.78122472763062 3.61472749710083
4.77898693084717 3.60511541366577
4.79012107849121 3.60390210151672
4.78997468948364 3.62292504310608
4.77790355682373 3.59638214111328
4.78035736083984 3.60713386535645
4.77926874160767 3.60515999794006
4.77993059158325 3.60218143463135
4.77853965759277 3.60298299789429
4.79469776153564 3.63666367530823
4.78848266601562 3.63450622558594
4.78309297561646 3.61767339706421
4.7867112159729 3.60192608833313
4.79017353057861 3.60349631309509
4.78715896606445 3.60965800285339
4.78619718551636 3.60374116897583
4.79677391052246 3.63816261291504
4.79527568817139 3.63481497764587
};
\addplot [semithick, red,opacity=0.3 , mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.79527568817139 3.63481497764587
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}

\end{tikzpicture}

==> sections/images/Our_trajectories_squared.tex <==
% This file was created with tikzplotlib v0.10.1.

\tikzset{
    star marker/.style={
        star,
        star points=5,
        star point ratio=2.25,
        minimum size=8pt,
        inner sep=0pt,
        draw=#1,
        fill=#1!50
    }
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{214,39,40}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{green}{RGB}{44,160,44}

\begin{axis}[
width=\linewidth,
height=\linewidth,
xtick=\empty,
ytick=\empty,
% minor xtick={},
% minor ytick={},
% tick align=outside,
% tick pos=left,
% title={Agent Trajectories (DiBS)},
% x grid style={darkgray176},
% % xlabel={X},
xmin=2, xmax=8,
% xtick style={color=black},
% xtick={2,3,4,5,6,7,8},
% y grid style={darkgray176},
% % ylabel={Y},
ymin=2, ymax=8,
% ytick style={color=black},
% ytick={2,3,4,5,6,7,8}
]
\addplot [semithick, blue, opacity=0.3]
table {%
7.375 5
7.31340074539185 5
6.6952748298645 5
6.33381700515747 5
6.19764375686646 5
6.09126091003418 5
5.97307538986206 5
5.85028123855591 5
5.72660064697266 5
5.60051870346069 5
5.46588706970215 5
5.45761203765869 5
5.44711112976074 5.00000429153442
5.43411016464233 5.00000905990601
5.41820526123047 5.0000147819519
5.39884853363037 5.00002431869507
5.37532377243042 5.00004005432129
5.34670639038086 5.00006532669067
5.32398414611816 5.00011396408081
5.32811212539673 5.00244855880737
5.33241558074951 5.00102186203003
5.32352495193481 5.00165891647339
5.33387279510498 4.99687147140503
5.32888698577881 4.9972710609436
5.33017015457153 4.99951982498169
5.32911252975464 5.00088405609131
5.32926225662231 5.00035381317139
5.33238649368286 5.00009059906006
5.33439207077026 4.99903202056885
5.33589363098145 5.00199270248413
5.34051275253296 5.00006055831909
5.34493207931519 5.00468254089355
5.35267019271851 5.00655078887939
5.36018466949463 5.00418472290039
5.3705849647522 5.01227998733521
5.39100074768066 5.01487731933594
5.42565488815308 5.02829790115356
5.46632385253906 5.05294227600098
5.52806377410889 5.08521413803101
5.57107782363892 5.14859867095947
5.62817621231079 5.24286222457886
5.71132755279541 5.43486785888672
5.75977611541748 5.6948676109314
5.79133558273315 6.06432485580444
5.82402944564819 6.40800142288208
5.80731534957886 6.54568099975586
5.82820844650269 6.57717990875244
5.82102155685425 6.58849859237671
5.81222724914551 6.61407518386841
5.81433963775635 6.59690475463867
5.82272481918335 6.60139846801758
5.82115983963013 6.59515142440796
5.82271957397461 6.5978045463562
5.81749296188354 6.59426879882812
5.8194637298584 6.59101819992065
5.81349325180054 6.57490015029907
5.79913520812988 6.56494188308716
5.78596305847168 6.55799198150635
5.76329517364502 6.53375196456909
5.74731779098511 6.52576541900635
5.73281478881836 6.52514553070068
5.70774078369141 6.48522186279297
5.67732238769531 6.44620609283447
5.6835880279541 6.43924999237061
5.6859130859375 6.43839931488037
5.68223667144775 6.42973041534424
5.68326568603516 6.42137336730957
5.67463970184326 6.3929181098938
5.669593334198 6.38135290145874
5.66643571853638 6.36345338821411
5.66182613372803 6.35434246063232
5.65555953979492 6.34342956542969
5.65619611740112 6.35393142700195
5.65674924850464 6.33325576782227
5.64741277694702 6.31439971923828
5.64851331710815 6.32939291000366
5.65330839157104 6.32120132446289
5.65843820571899 6.31768989562988
5.65028429031372 6.30235719680786
5.65582132339478 6.29753923416138
5.65645265579224 6.31330919265747
5.64936685562134 6.28354549407959
5.6510181427002 6.28396654129028
5.64596176147461 6.27662134170532
5.65271091461182 6.28254461288452
5.65173959732056 6.2645411491394
5.66384553909302 6.29792928695679
5.65311336517334 6.2708101272583
5.65244102478027 6.26619052886963
5.64016914367676 6.24838924407959
5.64234733581543 6.26656675338745
5.64620113372803 6.24436521530151
5.65496301651001 6.26242542266846
5.66215133666992 6.28824710845947
5.6592493057251 6.28652906417847
5.6507887840271 6.26228284835815
5.65022277832031 6.2539963722229
5.65349435806274 6.27008628845215
5.65871047973633 6.26955127716064
5.6550235748291 6.26727533340454
5.66561651229858 6.26542854309082
5.6643853187561 6.27346658706665
5.65850639343262 6.27469444274902
5.6416449546814 6.23526287078857
5.63382959365845 6.22292232513428
5.65939617156982 6.26453638076782
5.64351367950439 6.22750997543335
5.6474609375 6.23916673660278
5.65454292297363 6.2495584487915
5.64419031143188 6.23595571517944
5.63921737670898 6.22804594039917
5.63306999206543 6.22964715957642
5.64275169372559 6.24072408676147
5.65122985839844 6.24587345123291
5.64765930175781 6.25878763198853
5.6462197303772 6.25359106063843
5.63254499435425 6.23614025115967
5.64592838287354 6.26165246963501
5.65375566482544 6.25721502304077
5.63943958282471 6.24027872085571
5.64951467514038 6.23542976379395
5.63581371307373 6.21462059020996
5.64078330993652 6.22376918792725
5.63916301727295 6.22485208511353
5.63368940353394 6.22088527679443
5.63656854629517 6.21025323867798
5.62590026855469 6.19651699066162
5.63376235961914 6.20482206344604
5.65043497085571 6.23649644851685
5.64982509613037 6.23074150085449
5.64712333679199 6.24304151535034
5.64233160018921 6.21291971206665
5.64818716049194 6.23743200302124
5.64286851882935 6.22086143493652
5.63954448699951 6.23462533950806
5.65300226211548 6.23871850967407
5.6483941078186 6.24173450469971
5.64980030059814 6.23741912841797
5.65177965164185 6.25606155395508
5.64947080612183 6.24986028671265
5.629967212677 6.21265506744385
5.62698841094971 6.21373891830444
5.64595317840576 6.24204158782959
5.63835382461548 6.21990537643433
5.62395000457764 6.20995855331421
5.64977788925171 6.24399662017822
5.65034914016724 6.23237419128418
5.64172458648682 6.23486137390137
5.65155792236328 6.25130939483643
5.63810157775879 6.21800088882446
5.6308741569519 6.21233606338501
5.62940216064453 6.21557998657227
5.63449907302856 6.22623729705811
5.62902212142944 6.2383394241333
5.63993549346924 6.23012828826904
5.63450241088867 6.21851015090942
5.64598846435547 6.24310207366943
5.64184045791626 6.23154878616333
5.64355945587158 6.25577592849731
5.63042640686035 6.22186374664307
5.63725185394287 6.22835683822632
5.63740062713623 6.23292636871338
5.62537574768066 6.22181797027588
5.62830448150635 6.23597002029419
5.64149236679077 6.25174283981323
5.6295313835144 6.23257112503052
5.63554525375366 6.23193454742432
5.63627243041992 6.23830032348633
5.64127540588379 6.26089572906494
5.64264059066772 6.24338579177856
5.6434531211853 6.25661182403564
5.63436031341553 6.23332452774048
5.63049030303955 6.22261381149292
5.63490867614746 6.21929693222046
5.63739967346191 6.23203372955322
5.623215675354 6.21434354782104
5.63430261611938 6.2284836769104
5.63578748703003 6.22381973266602
5.63165760040283 6.2172212600708
5.63278150558472 6.21658325195312
5.64776229858398 6.24924468994141
5.64379692077637 6.24479866027832
5.6540641784668 6.25931978225708
5.63310241699219 6.23173904418945
5.63415098190308 6.23024702072144
5.63685274124146 6.21891975402832
5.63914632797241 6.22557401657104
5.63359403610229 6.21615028381348
5.62693786621094 6.22395467758179
5.64537763595581 6.22926807403564
5.63589382171631 6.22990417480469
5.63419055938721 6.23864793777466
5.64779043197632 6.25714540481567
5.64459753036499 6.25790214538574
5.65419435501099 6.26479148864746
5.64359998703003 6.24024438858032
5.64382123947144 6.25200366973877
5.63873910903931 6.22855472564697
5.63787269592285 6.23402547836304
5.63942337036133 6.23574352264404
5.62521696090698 6.21766901016235
5.63138723373413 6.22035551071167
5.63525581359863 6.231773853302
5.61882209777832 6.20882558822632
5.63139533996582 6.23117303848267
5.63536930084229 6.23737382888794
5.62974119186401 6.22411823272705
5.64579296112061 6.25367403030396
5.64255094528198 6.2546067237854
5.64144659042358 6.25215291976929
5.64125490188599 6.24565839767456
5.64159727096558 6.2420220375061
5.64627504348755 6.25410509109497
5.63383865356445 6.23100137710571
5.63876867294312 6.23951387405396
5.63274240493774 6.22437524795532
5.63110399246216 6.23336887359619
5.64291286468506 6.23364686965942
5.64501285552979 6.23920488357544
5.62537860870361 6.20143747329712
5.62191581726074 6.2108211517334
5.64100360870361 6.24747848510742
5.63584804534912 6.24518728256226
5.6399130821228 6.24071502685547
5.64346122741699 6.24839782714844
5.63222646713257 6.23149871826172
5.63799571990967 6.23882865905762
5.64066600799561 6.2607569694519
5.63606119155884 6.26089429855347
5.63157081604004 6.2314887046814
5.63117504119873 6.23549699783325
5.62997341156006 6.24822664260864
5.63801670074463 6.24817752838135
5.6430606842041 6.27409601211548
5.63716506958008 6.24164915084839
5.63820695877075 6.25297403335571
5.62865352630615 6.21658325195312
5.6325159072876 6.24037218093872
5.64144849777222 6.23946475982666
5.62828683853149 6.21917200088501
5.63696908950806 6.24494171142578
5.64404153823853 6.2451319694519
5.62580871582031 6.22761631011963
5.63315153121948 6.22562170028687
5.642174243927 6.23223304748535
5.63959932327271 6.23282241821289
5.6496958732605 6.25642919540405
5.62322473526001 6.21120262145996
5.63891744613647 6.22821760177612
5.64342832565308 6.23386144638062
5.63610363006592 6.23243284225464
5.640953540802 6.22905445098877
5.64451885223389 6.23497533798218
5.64093542098999 6.21945524215698
5.63857078552246 6.22914695739746
5.64939451217651 6.2403039932251
5.63917636871338 6.22647714614868
5.64596843719482 6.25188016891479
5.64950609207153 6.24945592880249
5.63980865478516 6.23148632049561
5.64488697052002 6.24470376968384
5.63847064971924 6.21898317337036
5.63367748260498 6.211594581604
5.63355016708374 6.21692943572998
5.63401651382446 6.24062013626099
5.65251302719116 6.25414371490479
5.64610052108765 6.24517488479614
5.64890289306641 6.25150442123413
5.64508056640625 6.24009037017822
5.64572143554688 6.23002910614014
5.65313625335693 6.25123834609985
5.650550365448 6.23762845993042
5.64227628707886 6.22922801971436
5.65790271759033 6.22914743423462
5.64799356460571 6.24027442932129
5.64764785766602 6.24370718002319
5.66701126098633 6.25697422027588
5.64828395843506 6.23648166656494
5.65304946899414 6.24264335632324
5.65600252151489 6.24172067642212
5.65458822250366 6.25157022476196
5.66089582443237 6.26385974884033
5.65473127365112 6.25815773010254
5.65265417098999 6.26126384735107
5.64652156829834 6.23069047927856
5.65403079986572 6.24126863479614
5.64789772033691 6.23997354507446
5.65133619308472 6.24648427963257
5.64190816879272 6.22805690765381
5.64694976806641 6.24101448059082
5.64847803115845 6.24780702590942
5.66112947463989 6.25899410247803
5.66282558441162 6.2598443031311
5.65938949584961 6.24638843536377
5.65702819824219 6.23513746261597
5.65272808074951 6.23482275009155
5.65118837356567 6.22829484939575
5.65830898284912 6.22639799118042
5.66248273849487 6.23882913589478
5.6705846786499 6.25923824310303
5.66216373443604 6.24860048294067
5.66476011276245 6.2573447227478
5.6659951210022 6.25029993057251
5.67207145690918 6.25097370147705
5.6583571434021 6.23859930038452
5.66193389892578 6.24107074737549
5.65029621124268 6.23531293869019
5.66245698928833 6.24252367019653
5.66693258285522 6.2414436340332
5.66153955459595 6.24173593521118
5.66341590881348 6.23646640777588
5.65759468078613 6.22914409637451
5.66340494155884 6.24218940734863
5.66848993301392 6.23608684539795
5.66001653671265 6.23817205429077
5.66615390777588 6.25330543518066
5.64906167984009 6.22356271743774
5.65579271316528 6.2338342666626
5.65680885314941 6.24692535400391
5.66144132614136 6.23221921920776
5.66112327575684 6.24147367477417
5.66283512115479 6.22879981994629
5.67484903335571 6.25628519058228
5.65885496139526 6.24460935592651
5.66651248931885 6.23463296890259
5.64495277404785 6.21028852462769
5.65461349487305 6.23535108566284
5.66026544570923 6.24424743652344
5.67157649993896 6.26618337631226
5.65825080871582 6.23952198028564
5.67463970184326 6.25513935089111
5.65111303329468 6.22257709503174
5.67200517654419 6.24439477920532
5.66379117965698 6.26357412338257
5.66641569137573 6.25690221786499
5.65195226669312 6.22533369064331
5.66139793395996 6.25308561325073
5.66164636611938 6.24829912185669
5.65964698791504 6.2381796836853
5.65359878540039 6.2248272895813
5.65958976745605 6.23778772354126
5.64039134979248 6.21758270263672
5.64848804473877 6.22501468658447
5.66006898880005 6.24814367294312
5.65275859832764 6.23032808303833
5.65903806686401 6.23497676849365
5.64508485794067 6.19912052154541
5.64812135696411 6.21784639358521
5.65033626556396 6.21951532363892
5.64813423156738 6.20675945281982
5.64693117141724 6.21530818939209
5.64344644546509 6.2053804397583
5.66330528259277 6.25341749191284
5.65533638000488 6.23577833175659
5.65480375289917 6.23964500427246
5.63907527923584 6.21611738204956
5.64573335647583 6.2239875793457
5.64975357055664 6.23324298858643
5.63739776611328 6.226233959198
5.66498231887817 6.26113986968994
5.65918350219727 6.256103515625
5.65740871429443 6.24945449829102
5.65297508239746 6.24254322052002
5.64822244644165 6.23413133621216
5.6528491973877 6.24697637557983
5.64254188537598 6.24201488494873
5.63924264907837 6.22139167785645
5.63746166229248 6.21077680587769
5.64607000350952 6.21389436721802
5.65134716033936 6.23356914520264
5.63700485229492 6.21660470962524
5.6464319229126 6.22911691665649
5.64299058914185 6.23163604736328
5.63932371139526 6.22078990936279
5.63459396362305 6.21110868453979
5.63425636291504 6.21956205368042
5.63516616821289 6.2161226272583
5.63291788101196 6.21424055099487
5.63740825653076 6.22220754623413
5.62924337387085 6.23036766052246
5.64003324508667 6.23585891723633
5.62915420532227 6.21287488937378
5.62621068954468 6.20871686935425
5.6250376701355 6.2148060798645
5.63199710845947 6.21966218948364
5.63779830932617 6.24088048934937
5.63337850570679 6.21923494338989
5.62203788757324 6.21443462371826
5.62630891799927 6.21972036361694
5.63283014297485 6.24398899078369
5.6415548324585 6.24621105194092
5.63186836242676 6.22708511352539
5.62793731689453 6.22207880020142
5.62846803665161 6.23866558074951
5.63273906707764 6.23305559158325
5.63813257217407 6.24734020233154
5.64762020111084 6.25061750411987
5.64298915863037 6.26144170761108
5.64562463760376 6.26278734207153
5.63573122024536 6.25108909606934
5.63248109817505 6.22212553024292
5.63620519638062 6.23388862609863
5.63699293136597 6.22498607635498
5.62281131744385 6.21024084091187
5.63578844070435 6.23043298721313
5.62537479400635 6.21610307693481
5.62717342376709 6.21422147750854
5.62101364135742 6.21415376663208
5.63475608825684 6.22303009033203
5.6348729133606 6.22799301147461
5.62141561508179 6.22535514831543
5.62494087219238 6.22165393829346
5.63617420196533 6.23270893096924
5.64006090164185 6.24685668945312
5.6389365196228 6.24093341827393
5.64759635925293 6.26010704040527
5.63578796386719 6.23634099960327
5.64484643936157 6.26042318344116
5.6292986869812 6.21566152572632
5.63958883285522 6.23471927642822
5.63005828857422 6.23000478744507
5.63587045669556 6.23442649841309
5.64547681808472 6.24747705459595
5.63033390045166 6.21084117889404
5.64192199707031 6.24060726165771
5.64070415496826 6.23041343688965
5.62847948074341 6.22061395645142
5.63693428039551 6.2284140586853
5.63934850692749 6.23051023483276
5.64028978347778 6.22994661331177
5.64408016204834 6.25312566757202
5.63280200958252 6.22232151031494
5.62899112701416 6.20537281036377
5.62646436691284 6.20729637145996
5.62501859664917 6.20427513122559
5.628005027771 6.21670866012573
5.62760019302368 6.20481204986572
5.62864637374878 6.2142767906189
5.63147258758545 6.22324228286743
5.62928104400635 6.22233390808105
5.63264417648315 6.23419952392578
5.62183713912964 6.21566963195801
5.62542200088501 6.22203969955444
5.62660026550293 6.22660541534424
5.62820053100586 6.21283006668091
5.63186073303223 6.22334575653076
5.62140464782715 6.20035266876221
5.62337684631348 6.19780826568604
5.62501192092896 6.20964193344116
5.62973880767822 6.20895528793335
5.62950849533081 6.20752382278442
5.63754320144653 6.20625877380371
5.63914203643799 6.21521663665771
5.63574934005737 6.2268385887146
5.63944578170776 6.23855495452881
5.63136720657349 6.2213020324707
5.62765550613403 6.21424388885498
5.62811899185181 6.21984195709229
5.63421249389648 6.2325267791748
5.61698818206787 6.20635747909546
5.62272500991821 6.21822786331177
5.63471078872681 6.22926902770996
5.62816333770752 6.22583484649658
5.6362419128418 6.24041128158569
5.62686157226562 6.21501874923706
5.63455104827881 6.21843242645264
5.62652397155762 6.21384716033936
5.62308168411255 6.22089052200317
5.63868236541748 6.23856544494629
5.62825489044189 6.22455215454102
5.64100456237793 6.25933170318604
5.62816524505615 6.22488927841187
5.62351179122925 6.20582675933838
5.62707662582397 6.21199655532837
5.62362813949585 6.21037483215332
5.62708854675293 6.23521327972412
5.63763761520386 6.23213577270508
5.62673187255859 6.23717832565308
5.63448333740234 6.2302565574646
5.62578105926514 6.22335720062256
5.62901592254639 6.23626089096069
5.63873386383057 6.24594449996948
5.62537479400635 6.22207164764404
5.62586498260498 6.22909784317017
5.61838388442993 6.20817232131958
5.61841821670532 6.21943998336792
5.62646675109863 6.23808288574219
5.6194806098938 6.22776174545288
5.62755918502808 6.2240047454834
5.63389587402344 6.2223858833313
5.62063026428223 6.2197437286377
5.62290811538696 6.22180461883545
5.6309700012207 6.23034715652466
5.63474702835083 6.24073457717896
5.62712001800537 6.23593711853027
5.62324523925781 6.2215518951416
5.62353467941284 6.21532917022705
5.61907863616943 6.20415639877319
5.63125276565552 6.22678470611572
5.62275171279907 6.21525144577026
5.62817335128784 6.22722101211548
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.375 5
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.62817335128784 6.22722101211548
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 6.46946334838867
6.97396183013916 6.43416738510132
6.48939752578735 6.08211040496826
6.21381139755249 5.88188505172729
6.15132570266724 5.83648824691772
6.25777864456177 5.91382932662964
6.35248565673828 5.98263740539551
6.42268848419189 6.03364133834839
6.46440315246582 6.06394720077515
6.4804253578186 6.07558441162109
6.47761487960815 6.07353734970093
6.46911287307739 6.06735181808472
6.46263647079468 6.06263399124146
6.45746517181396 6.05885744094849
6.45312023162842 6.05567026138306
6.44929838180542 6.05284595489502
6.44584226608276 6.0502610206604
6.44273090362549 6.04788398742676
6.44012641906738 6.04580974578857
6.43821907043457 6.04447555541992
6.43693828582764 6.04356288909912
6.43639612197876 6.04256725311279
6.43609762191772 6.04184770584106
6.4355149269104 6.0417218208313
6.43536853790283 6.04132461547852
6.43552112579346 6.04058647155762
6.43579053878784 6.03971004486084
6.43633079528809 6.03830623626709
6.43758153915405 6.03583002090454
6.43929147720337 6.03258085250854
6.44159269332886 6.02815389633179
6.44516706466675 6.02118253707886
6.45043516159058 6.01123571395874
6.45716094970703 5.99811792373657
6.46630525588989 5.98039531707764
6.47812604904175 5.95795679092407
6.49387216567993 5.93101501464844
6.51510953903198 5.90014457702637
6.5424017906189 5.86435794830322
6.58034229278564 5.81222248077393
6.63606548309326 5.72458219528198
6.70837116241455 5.56929874420166
6.76779222488403 5.28712320327759
6.71933746337891 4.8251314163208
6.38790702819824 4.28592157363892
5.90507173538208 3.95468401908875
5.47355175018311 3.89944458007812
5.27610206604004 3.94316434860229
5.26688766479492 3.92172360420227
5.26079082489014 3.95521473884583
5.2537055015564 3.91950988769531
5.25768423080444 3.95474004745483
5.25471210479736 3.94657707214355
5.25010347366333 3.91286706924438
5.25482559204102 3.91761994361877
5.25987911224365 3.94173955917358
5.26503229141235 3.91098237037659
5.27159118652344 3.88256812095642
5.27236986160278 3.86571764945984
5.27870559692383 3.8423228263855
5.27843523025513 3.83860087394714
5.283203125 3.80874729156494
5.28389310836792 3.82663249969482
5.28296089172363 3.7995400428772
5.28687381744385 3.79589462280273
5.28297567367554 3.77161812782288
5.2756519317627 3.77355885505676
5.27566766738892 3.77299523353577
5.27414321899414 3.75422883033752
5.26700115203857 3.76294660568237
5.26382493972778 3.74609088897705
5.26319408416748 3.73249959945679
5.2467212677002 3.72099924087524
5.26115036010742 3.7058277130127
5.26179170608521 3.71941614151001
5.26308631896973 3.71269512176514
5.26227569580078 3.70647144317627
5.24853944778442 3.69766926765442
5.25058078765869 3.70768809318542
5.25142335891724 3.68294453620911
5.24053382873535 3.69311928749084
5.24795961380005 3.66069102287292
5.24647998809814 3.65628576278687
5.24757480621338 3.67102909088135
5.24296808242798 3.68048048019409
5.24464559555054 3.68227767944336
5.24441242218018 3.64172792434692
5.24291324615479 3.63734459877014
5.23216724395752 3.65479469299316
5.24399137496948 3.64968252182007
5.23642778396606 3.645094871521
5.22682094573975 3.66150069236755
5.23389434814453 3.65101408958435
5.22649669647217 3.62263774871826
5.23706150054932 3.61980032920837
5.23049974441528 3.63659071922302
5.23347043991089 3.63703632354736
5.23599576950073 3.6224524974823
5.22785997390747 3.63787651062012
5.21445226669312 3.62254405021667
5.231858253479 3.61386489868164
5.21974182128906 3.61681032180786
5.20954513549805 3.61836695671082
5.22639274597168 3.62957954406738
5.22597074508667 3.63750648498535
5.22012042999268 3.62911748886108
5.22365665435791 3.62942743301392
5.20661306381226 3.65459990501404
5.204749584198 3.63164043426514
5.21728134155273 3.60673689842224
5.21182346343994 3.59955835342407
5.21933174133301 3.61738443374634
5.2229061126709 3.62113499641418
5.21310806274414 3.59793043136597
5.22053956985474 3.62026715278625
5.21440362930298 3.62033724784851
5.20575904846191 3.59911680221558
5.22151041030884 3.59938597679138
5.21597385406494 3.59495067596436
5.22282981872559 3.60267448425293
5.21724271774292 3.61712098121643
5.2105712890625 3.62028956413269
5.22211647033691 3.62629628181458
5.21625280380249 3.62285614013672
5.21043014526367 3.60284280776978
5.20840883255005 3.61510610580444
5.20123720169067 3.62177729606628
5.22167682647705 3.60618352890015
5.21602725982666 3.60722470283508
5.22486352920532 3.59033846855164
5.21755313873291 3.58951997756958
5.22230100631714 3.60060572624207
5.21252298355103 3.59172701835632
5.22150373458862 3.5955650806427
5.21713447570801 3.59643054008484
5.22433805465698 3.58486294746399
5.21972179412842 3.58541369438171
5.21918392181396 3.58641195297241
5.22509813308716 3.59420895576477
5.21597099304199 3.57589077949524
5.22885227203369 3.61076188087463
5.22706699371338 3.60347270965576
5.21757650375366 3.58902287483215
5.22821521759033 3.5925178527832
5.22492837905884 3.60948252677917
5.22579002380371 3.60170483589172
5.2152361869812 3.58112907409668
5.22875213623047 3.59767913818359
5.23054695129395 3.61000561714172
5.22669887542725 3.62636041641235
5.2201943397522 3.60506892204285
5.21572923660278 3.60540342330933
5.22950124740601 3.62405443191528
5.21888065338135 3.60817408561707
5.23158836364746 3.60262131690979
5.22495079040527 3.60698246955872
5.23005771636963 3.61751008033752
5.22289896011353 3.61258125305176
5.21157550811768 3.61914372444153
5.23224782943726 3.611741065979
5.22733736038208 3.64571285247803
5.22269630432129 3.62719702720642
5.23208093643188 3.63271570205688
5.22774648666382 3.60682463645935
5.21764659881592 3.61392140388489
5.2248854637146 3.60238718986511
5.21537780761719 3.59872460365295
5.22996044158936 3.60188341140747
5.22432708740234 3.59852719306946
5.22498369216919 3.59447765350342
5.22010612487793 3.5967800617218
5.21440505981445 3.59908580780029
5.21277379989624 3.57847213745117
5.21062612533569 3.60026741027832
5.22933340072632 3.6173312664032
5.22422981262207 3.61973738670349
5.23364734649658 3.62209820747375
5.22960233688354 3.62449550628662
5.22876644134521 3.62061810493469
5.23668384552002 3.58818054199219
5.23708343505859 3.59431290626526
5.2317852973938 3.59140372276306
5.22663927078247 3.59220576286316
5.22227907180786 3.60817170143127
5.23418283462524 3.61272978782654
5.22885036468506 3.6128146648407
5.22252178192139 3.63634586334229
5.2225604057312 3.61852240562439
5.21944808959961 3.60569977760315
5.23145198822021 3.61159801483154
5.22509384155273 3.61270475387573
5.23776245117188 3.61035060882568
5.23095273971558 3.59399080276489
5.22539758682251 3.60266494750977
5.21937990188599 3.58784604072571
5.23164844512939 3.60303354263306
5.22689962387085 3.60455751419067
5.21777868270874 3.61111307144165
5.22748565673828 3.61344742774963
5.22450065612793 3.59166574478149
5.23129177093506 3.61600184440613
5.22424459457397 3.61951398849487
5.23339748382568 3.62671160697937
5.21150922775269 3.60602879524231
5.22870397567749 3.6217474937439
5.22544193267822 3.61546683311462
5.22714710235596 3.60228061676025
5.2192006111145 3.60097074508667
5.23196077346802 3.58733439445496
5.22471284866333 3.61243772506714
5.22132682800293 3.58931016921997
5.21549415588379 3.59386420249939
5.22317790985107 3.58265352249146
5.22025489807129 3.59974431991577
5.21527099609375 3.59350562095642
5.21978712081909 3.61852860450745
5.20996475219727 3.58692097663879
5.2018141746521 3.57141041755676
5.21755504608154 3.60883283615112
5.20824813842773 3.60996389389038
5.22159099578857 3.6144163608551
5.20782899856567 3.60114049911499
5.22019529342651 3.58042144775391
5.21864175796509 3.5963191986084
5.2169075012207 3.618319272995
5.20830345153809 3.59992098808289
5.2185320854187 3.58866024017334
5.20365285873413 3.59771585464478
5.22255039215088 3.58842897415161
5.22366523742676 3.59947657585144
5.21845006942749 3.60054087638855
5.21327877044678 3.58103346824646
5.22417545318604 3.60217428207397
5.21520280838013 3.58874297142029
5.22670602798462 3.61355972290039
5.21704149246216 3.60033750534058
5.20888185501099 3.61012482643127
5.22560739517212 3.58828496932983
5.21457529067993 3.59290838241577
5.20589113235474 3.59181809425354
5.22120237350464 3.61059975624084
5.21525382995605 3.59787964820862
5.2058162689209 3.59749388694763
5.22606420516968 3.60994720458984
5.21674585342407 3.58995914459229
5.21365594863892 3.58599996566772
5.22814893722534 3.60193920135498
5.22018766403198 3.62200093269348
5.22467374801636 3.59158802032471
5.21721839904785 3.61006164550781
5.21448278427124 3.612300157547
5.2035984992981 3.59608340263367
5.22325611114502 3.59605431556702
5.22682857513428 3.58757543563843
5.20713376998901 3.59920716285706
5.22191858291626 3.59305810928345
5.21804666519165 3.59729194641113
5.21547222137451 3.59662818908691
5.22619819641113 3.58576560020447
5.22532272338867 3.58079957962036
5.21983194351196 3.59950017929077
5.22444009780884 3.5892641544342
5.22250699996948 3.62072801589966
5.21692228317261 3.59513092041016
5.20981931686401 3.59594798088074
5.22216033935547 3.59706807136536
5.22154378890991 3.6102077960968
5.21484327316284 3.59295892715454
5.20585536956787 3.61734986305237
5.22250890731812 3.59559607505798
5.21946859359741 3.59289622306824
5.2148585319519 3.59382319450378
5.21633815765381 3.60800170898438
5.20259857177734 3.59723401069641
5.21853828430176 3.58022284507751
5.21549510955811 3.59837412834167
5.20465564727783 3.58467578887939
5.21509981155396 3.60719919204712
5.22099256515503 3.59562945365906
5.21678972244263 3.5914990901947
5.2130651473999 3.60317015647888
5.22491025924683 3.60760402679443
5.21803283691406 3.60967469215393
5.21588706970215 3.60409998893738
5.22090864181519 3.62439894676208
5.21881532669067 3.61736941337585
5.22424507141113 3.63690066337585
5.21669006347656 3.63405895233154
5.21179103851318 3.64667534828186
5.21693563461304 3.6112003326416
5.22180557250977 3.6109459400177
5.21326637268066 3.60991239547729
5.22045230865479 3.61008787155151
5.21988582611084 3.60211896896362
5.21643257141113 3.59930753707886
5.22290515899658 3.6228346824646
5.22334623336792 3.62925839424133
5.21593809127808 3.60944938659668
5.2092981338501 3.62796998023987
5.22115087509155 3.60426831245422
5.21851873397827 3.62160420417786
5.20095014572144 3.6068320274353
5.21945190429688 3.5988986492157
5.21583700180054 3.59718370437622
5.21135902404785 3.6151237487793
5.21917247772217 3.60031270980835
5.21270751953125 3.63936972618103
5.2101526260376 3.61928129196167
5.2169361114502 3.60628938674927
5.20532655715942 3.62619590759277
5.19861698150635 3.58614492416382
5.2101879119873 3.60325264930725
5.21570539474487 3.58777189254761
5.21287488937378 3.59809851646423
5.20315885543823 3.58111619949341
5.20192766189575 3.58246064186096
5.21517610549927 3.58691954612732
5.206130027771 3.59372282028198
5.21011590957642 3.58844304084778
5.20692110061646 3.57803964614868
5.21783590316772 3.59905290603638
5.21113014221191 3.60230207443237
5.22133302688599 3.6033022403717
5.21624755859375 3.58583498001099
5.22279787063599 3.61151480674744
5.2192211151123 3.60748863220215
5.21708679199219 3.62289524078369
5.20950984954834 3.58484721183777
5.22251558303833 3.62306094169617
5.21444749832153 3.60176634788513
5.22470045089722 3.61941647529602
5.21778106689453 3.6185028553009
5.22372245788574 3.6224365234375
5.22828245162964 3.60641717910767
5.22870874404907 3.59769153594971
5.22352647781372 3.61099481582642
5.23041105270386 3.59676671028137
5.21924686431885 3.59949994087219
5.22831583023071 3.60252928733826
5.22230529785156 3.60441970825195
5.22736597061157 3.60552549362183
5.21348857879639 3.6293933391571
5.22746515274048 3.60966110229492
5.22860240936279 3.59923672676086
5.22147035598755 3.60086131095886
5.21349334716797 3.59334683418274
5.2201247215271 3.62187933921814
5.21912479400635 3.60610508918762
5.22175312042236 3.61159014701843
5.21508646011353 3.61017370223999
5.21878671646118 3.60217547416687
5.21730852127075 3.61586475372314
5.22431898117065 3.60068964958191
5.21975898742676 3.60052609443665
5.22547054290771 3.60639500617981
5.221595287323 3.60067772865295
5.21305418014526 3.62274432182312
5.22399091720581 3.59026312828064
5.21783638000488 3.60634613037109
5.22883319854736 3.60748767852783
5.22818803787231 3.60085892677307
5.21984195709229 3.61699557304382
5.2161979675293 3.60036635398865
5.22573804855347 3.5825879573822
5.22025442123413 3.58423233032227
5.22306156158447 3.59579658508301
5.23075580596924 3.61704778671265
5.21355009078979 3.6313693523407
5.22416591644287 3.61296200752258
5.21139192581177 3.59838223457336
5.22258901596069 3.60396814346313
5.22837209701538 3.61621046066284
5.22064018249512 3.59337019920349
5.20867395401001 3.60209441184998
5.20479822158813 3.60198068618774
5.2049994468689 3.59906911849976
5.22642135620117 3.608473777771
5.22872924804688 3.61714553833008
5.2069091796875 3.61658668518066
5.22589635848999 3.60904431343079
5.22507333755493 3.61067986488342
5.21985387802124 3.61242723464966
5.21647453308105 3.61343812942505
5.2144136428833 3.61184334754944
5.22638177871704 3.59060263633728
5.22012996673584 3.5927472114563
5.23386859893799 3.58117365837097
5.22601079940796 3.58131146430969
5.21978425979614 3.62359356880188
5.2179217338562 3.6024329662323
5.21414279937744 3.58310341835022
5.22860336303711 3.59924936294556
5.22651720046997 3.61977982521057
5.23483657836914 3.58555293083191
5.23507642745972 3.61525416374207
5.22388362884521 3.62223553657532
5.23089599609375 3.60734295845032
5.23300504684448 3.59564757347107
5.2283616065979 3.59384965896606
5.22483015060425 3.61472773551941
5.23086833953857 3.61764788627625
5.21873903274536 3.62354326248169
5.20929002761841 3.63200426101685
5.23017454147339 3.62582731246948
5.22381734848022 3.60943222045898
5.23246145248413 3.62156391143799
5.22070169448853 3.60555362701416
5.21672487258911 3.60648679733276
5.23001289367676 3.629070520401
5.22469615936279 3.61339116096497
5.23261594772339 3.61587691307068
5.23074674606323 3.60949516296387
5.22265148162842 3.60853433609009
5.23278331756592 3.6080858707428
5.22417974472046 3.60976696014404
5.23452186584473 3.59870457649231
5.22615814208984 3.61332774162292
5.21859836578369 3.60303092002869
5.23009824752808 3.62531185150146
5.22352647781372 3.61044931411743
5.21855592727661 3.61120915412903
5.22947120666504 3.63055801391602
5.22343015670776 3.61170959472656
5.22838020324707 3.63672304153442
5.22178077697754 3.61505889892578
5.21648406982422 3.5993492603302
5.22945070266724 3.61958837509155
5.22427415847778 3.62287068367004
5.21947956085205 3.62566375732422
5.2263298034668 3.62845039367676
5.22797012329102 3.60056686401367
5.22970485687256 3.62633395195007
5.22443675994873 3.62859082221985
5.21539640426636 3.61319136619568
5.22626972198486 3.61766910552979
5.22455835342407 3.61490201950073
5.21679210662842 3.61832189559937
5.21458721160889 3.61615133285522
5.22843790054321 3.60308647155762
5.22569751739502 3.61864733695984
5.22030735015869 3.60205221176147
5.22107315063477 3.59847044944763
5.2211446762085 3.60979890823364
5.22369384765625 3.59563207626343
5.2117223739624 3.6231734752655
5.22391796112061 3.62101626396179
5.20659589767456 3.61390948295593
5.2183985710144 3.61509704589844
5.21848773956299 3.5974006652832
5.21435928344727 3.61447596549988
5.20758867263794 3.61957716941833
5.21055030822754 3.59161520004272
5.19689750671387 3.60237646102905
5.21142816543579 3.59909510612488
5.20677137374878 3.59829211235046
5.20871782302856 3.6115825176239
5.21872711181641 3.6137969493866
5.21908092498779 3.60123872756958
5.2126259803772 3.60494542121887
5.2066125869751 3.60690426826477
5.21874809265137 3.63270902633667
5.22113800048828 3.58883881568909
5.21244239807129 3.59037089347839
5.2125825881958 3.58544087409973
5.21799516677856 3.59149932861328
5.20827960968018 3.61427569389343
5.20821714401245 3.61195421218872
5.22174692153931 3.61343789100647
5.21252059936523 3.58617877960205
5.21877336502075 3.60934329032898
5.21168947219849 3.58838796615601
5.22046947479248 3.62321424484253
5.20966053009033 3.61045336723328
5.2174506187439 3.58527851104736
5.22136640548706 3.57935118675232
5.20660638809204 3.57305121421814
5.22241640090942 3.57793259620667
5.21655035018921 3.58490896224976
5.20643186569214 3.57584404945374
5.22022771835327 3.59566020965576
5.21461391448975 3.59695506095886
5.19983386993408 3.60576915740967
5.21422863006592 3.60719037055969
5.20625972747803 3.59359526634216
5.21646547317505 3.59589266777039
5.21882963180542 3.60714197158813
5.21108198165894 3.60617828369141
5.19630670547485 3.59529423713684
5.21035289764404 3.61083364486694
5.21275997161865 3.60153412818909
5.20868539810181 3.6011209487915
5.19230127334595 3.608562707901
5.20918273925781 3.60310840606689
5.20664024353027 3.59770202636719
5.20817470550537 3.61401987075806
5.21724843978882 3.61899352073669
5.19891166687012 3.61757016181946
5.19404458999634 3.60719156265259
5.2112398147583 3.60578560829163
5.20418834686279 3.6096773147583
5.19804573059082 3.61109709739685
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 6.46946334838867
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.19804573059082 3.61109709739685
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 7.25875902175903
5.71487998962402 7.2001748085022
5.52386903762817 6.61230230331421
5.41217231750488 6.26853561401367
5.37009239196777 6.13902807235718
5.33721876144409 6.03785228729248
5.30069732666016 5.92545175552368
5.26275205612183 5.80866718292236
5.22453308105469 5.69104099273682
5.18557214736938 5.57113170623779
5.14396953582764 5.44309139251709
5.14141511917114 5.43522691726685
5.13817262649536 5.42524814605713
5.13415908813477 5.41289758682251
5.12925052642822 5.39779281616211
5.12328100204468 5.3794207572937
5.11603116989136 5.35711097717285
5.10722208023071 5.330002784729
5.10026264190674 5.30858135223389
5.10482788085938 5.30730628967285
5.10271501541138 5.31571912765503
5.10435628890991 5.31193113327026
5.10341739654541 5.31338453292847
5.10142469406128 5.31405782699585
5.10067367553711 5.31290483474731
5.10335874557495 5.31351566314697
5.10571718215942 5.31132125854492
5.10707139968872 5.31891345977783
5.11346101760864 5.31826019287109
5.11420869827271 5.32040357589722
5.11753702163696 5.31369400024414
5.12535905838013 5.33437299728394
5.13174438476562 5.3285117149353
5.14223909378052 5.33907127380371
5.16168832778931 5.34509897232056
5.18312883377075 5.36095333099365
5.21461200714111 5.38911390304565
5.26216793060303 5.4239935874939
5.32225227355957 5.48141431808472
5.38970232009888 5.57728385925293
5.4609227180481 5.7334132194519
5.54260540008545 5.95300149917603
5.53913497924805 6.18457889556885
5.52866983413696 6.41539716720581
5.56730794906616 6.56046915054321
5.54545164108276 6.71912956237793
5.5813159942627 6.68719911575317
5.59234142303467 6.63593435287476
5.58078241348267 6.6598858833313
5.57551145553589 6.6625280380249
5.56918287277222 6.65205812454224
5.57583856582642 6.65598917007446
5.56626796722412 6.63233804702759
5.56779956817627 6.64032363891602
5.56398010253906 6.64560461044312
5.56142711639404 6.62235498428345
5.5499153137207 6.60683250427246
5.53032541275024 6.5886344909668
5.50894832611084 6.55123615264893
5.50008535385132 6.57070159912109
5.484543800354 6.55689001083374
5.47327041625977 6.5665717124939
5.46064853668213 6.54733514785767
5.46328163146973 6.55094385147095
5.4614896774292 6.53292894363403
5.45713806152344 6.53752994537354
5.45521402359009 6.53001880645752
5.44789791107178 6.49943208694458
5.44157695770264 6.4824047088623
5.43585920333862 6.47863864898682
5.43384075164795 6.45326995849609
5.44184446334839 6.4726881980896
5.43424129486084 6.44324970245361
5.4297342300415 6.42833185195923
5.42855596542358 6.42500638961792
5.42195749282837 6.40912199020386
5.426194190979 6.41731119155884
5.4474925994873 6.41077566146851
5.42992877960205 6.4106764793396
5.42822313308716 6.39985179901123
5.43234443664551 6.41655015945435
5.42565393447876 6.39806699752808
5.41707897186279 6.40235233306885
5.44541263580322 6.37060260772705
5.42650651931763 6.37666749954224
5.43302774429321 6.38253498077393
5.43084335327148 6.37907886505127
5.42716217041016 6.38508129119873
5.42891979217529 6.35941314697266
5.42440223693848 6.36858510971069
5.42335081100464 6.36790323257446
5.44916486740112 6.36026620864868
5.42087316513062 6.37053537368774
5.43269824981689 6.3899130821228
5.43208026885986 6.38358020782471
5.42135429382324 6.35397577285767
5.4306116104126 6.37840700149536
5.41973495483398 6.36370420455933
5.42855405807495 6.37495470046997
5.43386840820312 6.39124059677124
5.41597604751587 6.37029504776001
5.43107271194458 6.37788820266724
5.4332160949707 6.36889743804932
5.42248392105103 6.34483242034912
5.4160041809082 6.35452842712402
5.41808795928955 6.3236780166626
5.42692232131958 6.35341882705688
5.41732835769653 6.34481334686279
5.42659282684326 6.33213186264038
5.41665124893188 6.35377359390259
5.41677808761597 6.34338521957397
5.42210721969604 6.34829139709473
5.42127561569214 6.35642576217651
5.41741132736206 6.34107303619385
5.4260892868042 6.37889337539673
5.4190526008606 6.34857654571533
5.40996360778809 6.34777402877808
5.42076539993286 6.36865758895874
5.41928291320801 6.3672399520874
5.41717052459717 6.33806991577148
5.41264533996582 6.31778287887573
5.42015027999878 6.33844232559204
5.41302108764648 6.31737565994263
5.41040897369385 6.31546354293823
5.41041374206543 6.32713651657104
5.42029142379761 6.32949781417847
5.41919422149658 6.33411359786987
5.41336059570312 6.31940364837646
5.41768836975098 6.32339382171631
5.4216456413269 6.33621549606323
5.42383527755737 6.34394884109497
5.42257118225098 6.3427939414978
5.4188084602356 6.3220477104187
5.41757488250732 6.34980297088623
5.42308759689331 6.35914516448975
5.41694736480713 6.35321712493896
5.42211246490479 6.36177825927734
5.42090892791748 6.35680770874023
5.41922092437744 6.35233592987061
5.40428829193115 6.34386587142944
5.4081883430481 6.30172920227051
5.4135890007019 6.33622074127197
5.42077302932739 6.3576226234436
5.41283845901489 6.31514024734497
5.40871572494507 6.31289100646973
5.40693140029907 6.31232452392578
5.42003679275513 6.35646915435791
5.41365003585815 6.3415904045105
5.41641139984131 6.33846664428711
5.40906047821045 6.31327772140503
5.40974617004395 6.32098579406738
5.40866708755493 6.31373405456543
5.41875696182251 6.33928394317627
5.40934801101685 6.31695318222046
5.41927909851074 6.35062503814697
5.42175769805908 6.36399269104004
5.41672468185425 6.32510375976562
5.41054439544678 6.33126878738403
5.40477180480957 6.29525470733643
5.40871047973633 6.32234716415405
5.41203451156616 6.33703565597534
5.40582513809204 6.31423950195312
5.40708541870117 6.32861471176147
5.43015813827515 6.33643674850464
5.41409158706665 6.35363340377808
5.40622568130493 6.33705043792725
5.41119289398193 6.35430717468262
5.41191244125366 6.34794425964355
5.41213321685791 6.35128259658813
5.40606117248535 6.36009645462036
5.41021060943604 6.34316682815552
5.41049575805664 6.33782196044922
5.41002130508423 6.34205961227417
5.41097354888916 6.32942819595337
5.4160590171814 6.34022855758667
5.40201616287231 6.31980323791504
5.41554546356201 6.32741451263428
5.4150767326355 6.34098291397095
5.41186428070068 6.32181167602539
5.41609811782837 6.34564161300659
5.42119932174683 6.35854053497314
5.42150735855103 6.36848497390747
5.42064428329468 6.36389684677124
5.42067766189575 6.3564977645874
5.41117286682129 6.33127880096436
5.40580606460571 6.30823469161987
5.4109787940979 6.33479070663452
5.40763902664185 6.31552171707153
5.40745830535889 6.32768058776855
5.41528797149658 6.33908176422119
5.42841148376465 6.32593584060669
5.40870714187622 6.32780122756958
5.41698026657104 6.36124134063721
5.41258573532104 6.33887243270874
5.41098213195801 6.32091045379639
5.42071294784546 6.36604261398315
5.41746997833252 6.3582239151001
5.41945695877075 6.35462713241577
5.41958379745483 6.35844469070435
5.41307353973389 6.35344791412354
5.41018104553223 6.33998727798462
5.41125106811523 6.33813524246216
5.40582609176636 6.32225704193115
5.4072585105896 6.33735084533691
5.42947578430176 6.3346152305603
5.40424489974976 6.32519578933716
5.40690994262695 6.34452486038208
5.4134635925293 6.36113214492798
5.41904735565186 6.36245584487915
5.40871238708496 6.33166885375977
5.40413999557495 6.33204650878906
5.41425132751465 6.3539400100708
5.41531658172607 6.36045265197754
5.41767120361328 6.36541271209717
5.41492557525635 6.34517431259155
5.41391515731812 6.34790754318237
5.40527534484863 6.32503414154053
5.40114784240723 6.34206056594849
5.40485572814941 6.30731582641602
5.40341567993164 6.31389188766479
5.40134525299072 6.31603717803955
5.40345001220703 6.31267595291138
5.40658378601074 6.34042978286743
5.41568803787231 6.36528158187866
5.40325832366943 6.34589862823486
5.40529203414917 6.34527397155762
5.41240644454956 6.36869382858276
5.41457509994507 6.37035274505615
5.40474271774292 6.34561252593994
5.41604709625244 6.36723470687866
5.41379356384277 6.35617542266846
5.40592765808105 6.34494733810425
5.40777540206909 6.34641933441162
5.41087532043457 6.36513328552246
5.40155649185181 6.33255815505981
5.4106764793396 6.34859418869019
5.40721702575684 6.33229207992554
5.40066194534302 6.32329368591309
5.41255950927734 6.34089040756226
5.41351270675659 6.35953378677368
5.41779851913452 6.3525013923645
5.40203332901001 6.33024168014526
5.40880393981934 6.33455657958984
5.40493106842041 6.31407785415649
5.41730690002441 6.35548734664917
5.39640760421753 6.32104730606079
5.41794729232788 6.3606219291687
5.41189908981323 6.34756183624268
5.40642595291138 6.33141708374023
5.4097695350647 6.32259798049927
5.41302871704102 6.32854270935059
5.41390562057495 6.3413290977478
5.4156379699707 6.34291839599609
5.41621732711792 6.34165859222412
5.40347909927368 6.3354344367981
5.42221021652222 6.36251831054688
5.42210006713867 6.35312509536743
5.4110107421875 6.32732391357422
5.42237329483032 6.35136651992798
5.42023515701294 6.36463642120361
5.41630840301514 6.34598016738892
5.41064167022705 6.34061145782471
5.41775608062744 6.33244800567627
5.42112922668457 6.32964992523193
5.41604280471802 6.33703088760376
5.42848968505859 6.37512826919556
5.42373085021973 6.35004425048828
5.42111444473267 6.34527206420898
5.42285585403442 6.34927034378052
5.42938137054443 6.37486743927002
5.42217397689819 6.35241031646729
5.41353130340576 6.33620405197144
5.42114734649658 6.33751010894775
5.4263653755188 6.35541534423828
5.42496299743652 6.34882640838623
5.43249750137329 6.36099052429199
5.4196720123291 6.35076475143433
5.42143201828003 6.33724164962769
5.42283201217651 6.33890295028687
5.42677783966064 6.35901403427124
5.42771863937378 6.36202812194824
5.4250316619873 6.35690116882324
5.42830228805542 6.35729026794434
5.41645050048828 6.32852029800415
5.42966938018799 6.34126663208008
5.42173862457275 6.31748104095459
5.44780302047729 6.34881544113159
5.4210057258606 6.33164358139038
5.42237758636475 6.33693313598633
5.42151689529419 6.31986045837402
5.41740131378174 6.32120084762573
5.42380952835083 6.33877372741699
5.4300651550293 6.34514379501343
5.43635940551758 6.37020921707153
5.43307733535767 6.36233901977539
5.42745304107666 6.34595966339111
5.4273681640625 6.32690000534058
5.43372058868408 6.34976148605347
5.42680883407593 6.32712602615356
5.43331241607666 6.37631940841675
5.43800735473633 6.35204219818115
5.43713283538818 6.34855127334595
5.43004417419434 6.35869884490967
5.44067716598511 6.37353324890137
5.44068145751953 6.36011981964111
5.43095111846924 6.34273386001587
5.45212125778198 6.33531188964844
5.42739248275757 6.32717561721802
5.44298362731934 6.35937929153442
5.42062282562256 6.31384801864624
5.42682123184204 6.33985042572021
5.43124294281006 6.33341026306152
5.42802953720093 6.3260383605957
5.42482948303223 6.32947111129761
5.43493318557739 6.35663986206055
5.4285454750061 6.34690427780151
5.42875909805298 6.33269786834717
5.43450832366943 6.3404426574707
5.41944551467896 6.31362676620483
5.43601131439209 6.35990190505981
5.43463516235352 6.33850860595703
5.43186187744141 6.33622646331787
5.43865299224854 6.355149269104
5.43532943725586 6.34827947616577
5.43511295318604 6.32894039154053
5.43355751037598 6.34214496612549
5.44843578338623 6.33373546600342
5.44097185134888 6.37729644775391
5.43371438980103 6.34560680389404
5.43081998825073 6.34727811813354
5.43006181716919 6.33991241455078
5.43296194076538 6.35195159912109
5.42716026306152 6.34049987792969
5.43539953231812 6.36530876159668
5.42660284042358 6.35924577713013
5.43544769287109 6.34344673156738
5.42559480667114 6.34846162796021
5.43548631668091 6.36796379089355
5.43325138092041 6.35554313659668
5.42048454284668 6.33033847808838
5.42872333526611 6.33312940597534
5.41899156570435 6.33119440078735
5.42542362213135 6.32587003707886
5.44138431549072 6.37206220626831
5.42907857894897 6.34415340423584
5.43047857284546 6.33435916900635
5.4068489074707 6.32026624679565
5.42169713973999 6.30818367004395
5.42148733139038 6.30642890930176
5.41120719909668 6.33367156982422
5.43190050125122 6.3340892791748
5.43145179748535 6.32119989395142
5.43109893798828 6.34136772155762
5.43413782119751 6.33831596374512
5.42396545410156 6.31819915771484
5.42794370651245 6.32184982299805
5.42140054702759 6.31493616104126
5.41422176361084 6.31397390365601
5.42703342437744 6.31701374053955
5.42954063415527 6.34737348556519
5.43017053604126 6.34230470657349
5.42190074920654 6.36127519607544
5.42403936386108 6.3393440246582
5.42352199554443 6.35236597061157
5.42740249633789 6.35520553588867
5.41710805892944 6.32628345489502
5.4232873916626 6.33854198455811
5.42013931274414 6.32796907424927
5.41479444503784 6.32421731948853
5.4124231338501 6.32469987869263
5.4198203086853 6.3097882270813
5.42023324966431 6.32756614685059
5.42019319534302 6.34520530700684
5.41520309448242 6.31933498382568
5.41190099716187 6.31087923049927
5.40964221954346 6.31906986236572
5.4196925163269 6.33751201629639
5.42086791992188 6.33126544952393
5.40961885452271 6.32236051559448
5.4145712852478 6.34189987182617
5.41514778137207 6.34295415878296
5.41329479217529 6.33764600753784
5.41000318527222 6.32675552368164
5.41368389129639 6.32090854644775
5.41238307952881 6.3453221321106
5.40931797027588 6.34450054168701
5.40923166275024 6.33555364608765
5.41358757019043 6.36357069015503
5.40222263336182 6.31360530853271
5.41216373443604 6.35346269607544
5.41245937347412 6.35363435745239
5.40023565292358 6.32707071304321
5.40515851974487 6.32117938995361
5.40693140029907 6.34146547317505
5.40949392318726 6.34199571609497
5.4110255241394 6.33535099029541
5.41605854034424 6.34509944915771
5.41870021820068 6.38234949111938
5.40947961807251 6.34643507003784
5.40486860275269 6.33120107650757
5.41657304763794 6.33040046691895
5.40959024429321 6.31627035140991
5.41126918792725 6.33423805236816
5.40762281417847 6.31749773025513
5.38994312286377 6.32938241958618
5.40992021560669 6.33383369445801
5.40496444702148 6.33056831359863
5.39849233627319 6.31724452972412
5.40504455566406 6.32634258270264
5.40862560272217 6.33261299133301
5.40629148483276 6.33896255493164
5.42834043502808 6.33580827713013
5.40602827072144 6.33335876464844
5.40323686599731 6.36153984069824
5.41906404495239 6.38324356079102
5.41393232345581 6.35818815231323
5.41137742996216 6.35754346847534
5.41886854171753 6.36684894561768
5.4286732673645 6.32691860198975
5.4121527671814 6.34119892120361
5.41421985626221 6.35033178329468
5.41074562072754 6.33050203323364
5.4095196723938 6.329505443573
5.41478538513184 6.3308277130127
5.4132022857666 6.33591318130493
5.40399694442749 6.31962442398071
5.41256237030029 6.3262243270874
5.41468715667725 6.33064746856689
5.41235303878784 6.32319021224976
5.41265726089478 6.32734870910645
5.41399335861206 6.33440160751343
5.41042613983154 6.32622671127319
5.41303157806396 6.32884740829468
5.4328727722168 6.32799243927002
5.41152906417847 6.32484483718872
5.4110631942749 6.32404184341431
5.40843296051025 6.31456899642944
5.41492557525635 6.32647657394409
5.40927219390869 6.31044626235962
5.40376949310303 6.31355094909668
5.39945411682129 6.31235456466675
5.40139818191528 6.31896209716797
5.40392827987671 6.32326221466064
5.40341901779175 6.33866453170776
5.40990447998047 6.33483505249023
5.40222501754761 6.31148529052734
5.41142702102661 6.32801389694214
5.40526628494263 6.31639242172241
5.40285873413086 6.30634212493896
5.4059362411499 6.31553173065186
5.40852880477905 6.31338262557983
5.41354036331177 6.33179235458374
5.404700756073 6.28780937194824
5.39842510223389 6.31594657897949
5.40872097015381 6.32014751434326
5.40781354904175 6.32733821868896
5.40299654006958 6.29969072341919
5.40721464157104 6.3434853553772
5.40571880340576 6.31620597839355
5.40042924880981 6.30728244781494
5.40691995620728 6.33544015884399
5.40361261367798 6.34121656417847
5.40764379501343 6.35299587249756
5.40658903121948 6.35203742980957
5.39634799957275 6.33112573623657
5.40255355834961 6.32159852981567
5.40552854537964 6.33247661590576
5.40138339996338 6.3115086555481
5.41009426116943 6.34271907806396
5.41817426681519 6.31423711776733
5.39716482162476 6.3250904083252
5.40734052658081 6.33867740631104
5.3950891494751 6.29937362670898
5.40340614318848 6.33071088790894
5.39486742019653 6.32362413406372
5.4065260887146 6.34711170196533
5.40411901473999 6.34489440917969
5.39766645431519 6.33657503128052
5.39569234848022 6.3318190574646
5.40236186981201 6.33140897750854
5.40386486053467 6.33622121810913
5.3911714553833 6.33635187149048
5.40251445770264 6.34802579879761
5.40202569961548 6.34964084625244
5.405189037323 6.35457944869995
5.41282796859741 6.30995416641235
5.40127325057983 6.33451223373413
5.40074014663696 6.34137630462646
5.39782428741455 6.33088541030884
5.4030966758728 6.34223031997681
5.40027523040771 6.33835554122925
5.40367984771729 6.33619594573975
5.40173244476318 6.34528684616089
5.41098690032959 6.35941553115845
5.40503644943237 6.34100008010864
5.39623069763184 6.31074285507202
5.40528297424316 6.33096170425415
5.40005970001221 6.31180858612061
5.4057469367981 6.32419729232788
5.4037013053894 6.33913803100586
5.41322898864746 6.33589696884155
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 7.25875902175903
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.41322898864746 6.33589696884155
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 7.37764120101929
4.24601364135742 7.32053136825562
4.43110084533691 6.75089120864868
4.53636503219604 6.42691993713379
4.56023025512695 6.35346364974976
4.5195689201355 6.47860622406006
4.48339319229126 6.58994102478027
4.45657634735107 6.67246866226196
4.44064044952393 6.7215051651001
4.43451833724976 6.74033784866333
4.43558835983276 6.73702907562256
4.43883085250854 6.72702789306641
4.44129657745361 6.71940422058105
4.44325876235962 6.7133092880249
4.44489812850952 6.70817565917969
4.44632768630981 6.70364379882812
4.4475998878479 6.69951868057251
4.44871282577515 6.69576549530029
4.44958972930908 6.69255399703979
4.45014095306396 6.69028186798096
4.45040321350098 6.68869829177856
4.45011186599731 6.68753957748413
4.44870901107788 6.68632125854492
4.44733667373657 6.68525886535645
4.44484758377075 6.68407440185547
4.44132375717163 6.68269109725952
4.43624448776245 6.68079805374146
4.4292254447937 6.67826414108276
4.41905069351196 6.67462539672852
4.40376138687134 6.66892004013062
4.38160133361816 6.66018676757812
4.35021924972534 6.64696741104126
4.30488348007202 6.62585306167603
4.24130153656006 6.59190797805786
4.1545581817627 6.53703784942627
4.04280090332031 6.4509916305542
3.90845012664795 6.32271480560303
3.75885581970215 6.15023946762085
3.59829592704773 5.9454174041748
3.46355152130127 5.75408506393433
3.38870167732239 5.54988813400269
3.36444592475891 5.2692813873291
3.43156409263611 5.02645492553711
3.60655570030212 4.7711820602417
3.84459900856018 4.53021049499512
4.0816707611084 4.38392734527588
4.21811485290527 4.27811288833618
4.27336311340332 4.25290727615356
4.2764368057251 4.24044752120972
4.2807149887085 4.2339015007019
4.30515384674072 4.26546144485474
4.29657125473022 4.23406076431274
4.30409002304077 4.22725486755371
4.30906343460083 4.23154973983765
4.30551958084106 4.2141547203064
4.32314109802246 4.23293542861938
4.30920076370239 4.19793272018433
4.30408334732056 4.16862773895264
4.28458595275879 4.12551546096802
4.28617429733276 4.12189912796021
4.27297019958496 4.10096216201782
4.28937292098999 4.10324096679688
4.28303813934326 4.08878087997437
4.27107954025269 4.06216430664062
4.26925563812256 4.05445289611816
4.26218461990356 4.03286981582642
4.24807786941528 4.01201248168945
4.25897073745728 4.03172206878662
4.25583839416504 4.02019214630127
4.24768543243408 4.00350904464722
4.25509881973267 4.01041078567505
4.25184917449951 3.9970235824585
4.24154090881348 3.98673295974731
4.24797630310059 3.98151254653931
4.25458288192749 3.99164915084839
4.23747301101685 3.96858239173889
4.24998092651367 3.98127126693726
4.25349521636963 3.96430373191833
4.24580812454224 3.96818566322327
4.23970127105713 3.96298813819885
4.23502254486084 3.93696689605713
4.23438882827759 3.94909572601318
4.23277854919434 3.94351363182068
4.24710273742676 3.93682360649109
4.23020553588867 3.93428087234497
4.23885440826416 3.95309209823608
4.21350574493408 3.90407180786133
4.23191738128662 3.93714785575867
4.23635959625244 3.92449593544006
4.23681497573853 3.94497632980347
4.22568845748901 3.91764879226685
4.24045133590698 3.90969920158386
4.23110914230347 3.92198133468628
4.2180290222168 3.89019966125488
4.21164321899414 3.90870523452759
4.21557474136353 3.90239429473877
4.20975780487061 3.90278458595276
4.21192169189453 3.90768313407898
4.20635652542114 3.88708734512329
4.21364450454712 3.88046503067017
4.19406080245972 3.88333439826965
4.21162366867065 3.89464497566223
4.22989225387573 3.90817975997925
4.23141384124756 3.92745518684387
4.22048664093018 3.88952827453613
4.20923519134521 3.89313387870789
4.21794271469116 3.91114711761475
4.21551465988159 3.91818165779114
4.2044997215271 3.89260721206665
4.21677017211914 3.90473866462708
4.22086048126221 3.89562892913818
4.21121168136597 3.89768385887146
4.19380569458008 3.88568735122681
4.21697092056274 3.89970660209656
4.19757890701294 3.88814401626587
4.20313835144043 3.8854124546051
4.22429513931274 3.90109872817993
4.19837141036987 3.88955640792847
4.21066093444824 3.88914442062378
4.2125096321106 3.89794182777405
4.22195148468018 3.89492082595825
4.2179160118103 3.87724828720093
4.2117018699646 3.89765787124634
4.20378255844116 3.87823677062988
4.21787118911743 3.89165830612183
4.22796678543091 3.893718957901
4.22366094589233 3.90519094467163
4.21384286880493 3.88519716262817
4.21724843978882 3.87149214744568
4.19920301437378 3.86465930938721
4.20370197296143 3.86526870727539
4.21251153945923 3.89456105232239
4.22109842300415 3.87860584259033
4.19930839538574 3.86837887763977
4.20140647888184 3.86594176292419
4.20106315612793 3.87445211410522
4.20419454574585 3.87182831764221
4.20807409286499 3.87321496009827
4.20393228530884 3.87912702560425
4.21264505386353 3.86703181266785
4.21598386764526 3.87855553627014
4.21382904052734 3.87060785293579
4.21365642547607 3.85159277915955
4.20556306838989 3.86334776878357
4.22090196609497 3.87909555435181
4.22312068939209 3.8764750957489
4.21697950363159 3.84407830238342
4.20784521102905 3.86197996139526
4.20546627044678 3.87106871604919
4.21946334838867 3.8835232257843
4.22509670257568 3.88344860076904
4.22927188873291 3.88330674171448
4.21936798095703 3.89050459861755
4.22288227081299 3.8701810836792
4.21161890029907 3.87807059288025
4.21340560913086 3.87771773338318
4.20371723175049 3.86980009078979
4.2193398475647 3.88458442687988
4.22844266891479 3.88224744796753
4.21385383605957 3.88968753814697
4.21600675582886 3.88746023178101
4.22374963760376 3.88663768768311
4.21576166152954 3.89144659042358
4.21946048736572 3.88693475723267
4.22350454330444 3.86681842803955
4.20794486999512 3.86983251571655
4.218505859375 3.86598229408264
4.20136451721191 3.87052416801453
4.20957612991333 3.86832427978516
4.20821571350098 3.86913228034973
4.21368217468262 3.87054443359375
4.2181978225708 3.87148404121399
4.22898101806641 3.87216949462891
4.21810626983643 3.89183664321899
4.21365880966187 3.87048578262329
4.22931814193726 3.88463830947876
4.21068477630615 3.87397813796997
4.22801446914673 3.88702845573425
4.22767925262451 3.88419079780579
4.21580982208252 3.87850427627563
4.21020698547363 3.87193703651428
4.21535110473633 3.87271785736084
4.22512245178223 3.87189698219299
4.22996282577515 3.87196183204651
4.22475099563599 3.89546537399292
4.22543239593506 3.87731575965881
4.23234891891479 3.87737154960632
4.2191596031189 3.86505794525146
4.2329888343811 3.8800220489502
4.22478914260864 3.88642477989197
4.23690223693848 3.88402700424194
4.2163143157959 3.87354731559753
4.22435855865479 3.86929774284363
4.20699977874756 3.86341404914856
4.22295236587524 3.86037254333496
4.2143669128418 3.87761044502258
4.20920991897583 3.86123728752136
4.23119735717773 3.88011074066162
4.20572090148926 3.87118554115295
4.20806789398193 3.8626070022583
4.21383619308472 3.88542819023132
4.22354078292847 3.88486695289612
4.21892881393433 3.89706826210022
4.20715713500977 3.87768244743347
4.21558523178101 3.8903477191925
4.2171835899353 3.88648056983948
4.21163511276245 3.89277720451355
4.20826530456543 3.87049746513367
4.19039487838745 3.85864329338074
4.20380353927612 3.8679096698761
4.20039367675781 3.8751859664917
4.20727491378784 3.87310218811035
4.19166088104248 3.86618852615356
4.20637512207031 3.88316774368286
4.20098447799683 3.86737751960754
4.20074272155762 3.87596535682678
4.21068954467773 3.87637615203857
4.21445274353027 3.86391615867615
4.19241046905518 3.86153817176819
4.2154598236084 3.8759183883667
4.20625162124634 3.88533616065979
4.21497821807861 3.86867427825928
4.19442558288574 3.8634340763092
4.19776821136475 3.86113929748535
4.19247198104858 3.85598564147949
4.20683193206787 3.86025500297546
4.19655847549438 3.8672251701355
4.19938373565674 3.84810280799866
4.19908857345581 3.87653660774231
4.2064003944397 3.87510442733765
4.2166576385498 3.8750786781311
4.22793292999268 3.87996768951416
4.20598697662354 3.86711072921753
4.21174669265747 3.86437964439392
4.20449542999268 3.87384486198425
4.20561552047729 3.85652756690979
4.20711326599121 3.88183879852295
4.20907592773438 3.88167977333069
4.20836210250854 3.86117076873779
4.22715377807617 3.87878632545471
4.19588375091553 3.86171770095825
4.20978498458862 3.86450362205505
4.21775150299072 3.86146593093872
4.21292924880981 3.88553094863892
4.20729970932007 3.86369872093201
4.22613096237183 3.87840747833252
4.20154237747192 3.86364555358887
4.2146463394165 3.87850379943848
4.20950746536255 3.89047574996948
4.21792984008789 3.87288904190063
4.21936798095703 3.86943244934082
4.21574878692627 3.85380244255066
4.20313119888306 3.86181473731995
4.20707750320435 3.87376856803894
4.19826507568359 3.86674523353577
4.19976568222046 3.86439394950867
4.1950101852417 3.84860730171204
4.21051120758057 3.86542582511902
4.19179487228394 3.85699343681335
4.20592260360718 3.87484359741211
4.20032119750977 3.86030840873718
4.19928026199341 3.87167882919312
4.21647977828979 3.86935710906982
4.20140981674194 3.87381601333618
4.20521402359009 3.86861348152161
4.18999433517456 3.87239193916321
4.20513248443604 3.88433957099915
4.19913625717163 3.86356568336487
4.20908164978027 3.8611946105957
4.19214200973511 3.8702449798584
4.19987535476685 3.8702449798584
4.19308423995972 3.87717700004578
4.19531869888306 3.8857057094574
4.21419191360474 3.88346767425537
4.2044415473938 3.89415311813354
4.20159196853638 3.88555502891541
4.21108627319336 3.87178921699524
4.20186281204224 3.87743949890137
4.20303440093994 3.88833165168762
4.19858932495117 3.8704514503479
4.20362281799316 3.86501622200012
4.20010757446289 3.88441371917725
4.20003700256348 3.879878282547
4.21329212188721 3.88275742530823
4.20639514923096 3.88896179199219
4.21284484863281 3.91109728813171
4.21044397354126 3.91731834411621
4.21940851211548 3.91533946990967
4.21107864379883 3.89571285247803
4.20750713348389 3.90057706832886
4.196608543396 3.89042592048645
4.19807147979736 3.87938642501831
4.20331478118896 3.89926028251648
4.20406007766724 3.88738870620728
4.20877408981323 3.88507628440857
4.20139360427856 3.88911056518555
4.20111608505249 3.89896440505981
4.22236204147339 3.91310453414917
4.21860122680664 3.89513945579529
4.18827199935913 3.88231158256531
4.20198678970337 3.89481163024902
4.20299673080444 3.87506675720215
4.20031261444092 3.89857578277588
4.20060634613037 3.89352679252625
4.20300817489624 3.88981890678406
4.20479440689087 3.9033031463623
4.20107460021973 3.90525245666504
4.20737075805664 3.89818406105042
4.19498920440674 3.8876256942749
4.21490669250488 3.89827871322632
4.21295928955078 3.87770700454712
4.20771026611328 3.88439178466797
4.19816017150879 3.87804961204529
4.19944858551025 3.87271809577942
4.2121376991272 3.86954164505005
4.21114492416382 3.86795258522034
4.19767189025879 3.87713599205017
4.19720411300659 3.86023497581482
4.20927286148071 3.8768892288208
4.21291589736938 3.87217593193054
4.20091581344604 3.87946367263794
4.20823907852173 3.87591958045959
4.19575214385986 3.87890696525574
4.20406627655029 3.87489676475525
4.21145343780518 3.9013352394104
4.22752904891968 3.91254639625549
4.21668100357056 3.89471054077148
4.21563577651978 3.87458086013794
4.20001363754272 3.88126444816589
4.21742105484009 3.89444756507874
4.20874691009521 3.89901089668274
4.22051334381104 3.89710521697998
4.21643495559692 3.90216565132141
4.19364833831787 3.87186193466187
4.20502996444702 3.88530540466309
4.21834468841553 3.88441443443298
4.20874214172363 3.88981151580811
4.21593856811523 3.87105441093445
4.19902372360229 3.87422919273376
4.20536756515503 3.87143659591675
4.20936489105225 3.89131855964661
4.21961545944214 3.88978028297424
4.21190547943115 3.89609098434448
4.19080209732056 3.86853361129761
4.20743083953857 3.88261079788208
4.20476770401001 3.86551022529602
4.21560621261597 3.90509724617004
4.20838165283203 3.88692688941956
4.2080864906311 3.89691114425659
4.2100715637207 3.89563941955566
4.20816612243652 3.89066386222839
4.21299743652344 3.88580942153931
4.20002841949463 3.87777590751648
4.20348310470581 3.87220859527588
4.20287799835205 3.88404822349548
4.21562480926514 3.88212442398071
4.22150564193726 3.88095998764038
4.20701837539673 3.88246655464172
4.21452379226685 3.87664794921875
4.20417833328247 3.87948799133301
4.20593070983887 3.87637281417847
4.21382141113281 3.87286829948425
4.2149338722229 3.86919546127319
4.20821952819824 3.87621307373047
4.20900058746338 3.86906981468201
4.22523069381714 3.88402318954468
4.21873998641968 3.88971638679504
4.21670198440552 3.87188458442688
4.21811819076538 3.89092183113098
4.21746778488159 3.87136554718018
4.20492792129517 3.87298703193665
4.20844841003418 3.88533139228821
4.21709775924683 3.88569688796997
4.23213672637939 3.89360570907593
4.20648241043091 3.88406038284302
4.21822881698608 3.89788913726807
4.21980667114258 3.89200592041016
4.20974016189575 3.88567471504211
4.20854711532593 3.88096904754639
4.21042776107788 3.87413287162781
4.2216682434082 3.88491010665894
4.2313551902771 3.88442587852478
4.23166990280151 3.88397789001465
4.22489643096924 3.86461019515991
4.20760011672974 3.86855506896973
4.2135272026062 3.86233592033386
4.21385478973389 3.8718638420105
4.22163724899292 3.86754775047302
4.23306322097778 3.88209772109985
4.23075485229492 3.86341977119446
4.23408889770508 3.86175203323364
4.22457790374756 3.87997889518738
4.22969770431519 3.87875485420227
4.21344232559204 3.87075352668762
4.21357011795044 3.8796112537384
4.20914649963379 3.85908794403076
4.20580816268921 3.86778950691223
4.20333957672119 3.87563729286194
4.21226978302002 3.87730360031128
4.22880172729492 3.89153099060059
4.21526145935059 3.88328313827515
4.22366905212402 3.88125944137573
4.2249960899353 3.90295195579529
4.21313381195068 3.88110852241516
4.23625612258911 3.8968505859375
4.2232871055603 3.90415334701538
4.22108936309814 3.88075876235962
4.22574043273926 3.87641501426697
4.21035099029541 3.87894129753113
4.21903800964355 3.87451386451721
4.21086883544922 3.87841796875
4.22180223464966 3.89102578163147
4.22216939926147 3.87482166290283
4.21006727218628 3.87766575813293
4.22006797790527 3.87449622154236
4.21154165267944 3.88224864006042
4.2192816734314 3.87964010238647
4.22357749938965 3.87683749198914
4.22341060638428 3.90370106697083
4.21471214294434 3.87916469573975
4.21536731719971 3.87697958946228
4.20588159561157 3.87975764274597
4.22303295135498 3.89570307731628
4.22291898727417 3.90572547912598
4.21211719512939 3.88295412063599
4.21538543701172 3.8754780292511
4.2135968208313 3.90079665184021
4.21547698974609 3.89248251914978
4.21805715560913 3.88977241516113
4.22068023681641 3.89849305152893
4.20391464233398 3.87599039077759
4.20708513259888 3.88873219490051
4.22072315216064 3.9007580280304
4.22284841537476 3.88350415229797
4.20568418502808 3.87549448013306
4.21937799453735 3.89155292510986
4.21494674682617 3.87546968460083
4.21903514862061 3.87371039390564
4.22038269042969 3.89841771125793
4.22003889083862 3.88530302047729
4.21112728118896 3.86968445777893
4.21667003631592 3.87205624580383
4.22610664367676 3.88929033279419
4.20811653137207 3.88264989852905
4.23422384262085 3.89720368385315
4.21141290664673 3.88796997070312
4.21963834762573 3.87086653709412
4.20943737030029 3.88775539398193
4.21094799041748 3.88738870620728
4.20473003387451 3.87477326393127
4.2123761177063 3.87821817398071
4.20129585266113 3.87294363975525
4.21864318847656 3.87305045127869
4.20436573028564 3.88349533081055
4.21075773239136 3.86876130104065
4.20853996276855 3.86573481559753
4.19263601303101 3.87363719940186
4.20802688598633 3.88451766967773
4.20055437088013 3.86427879333496
4.20733737945557 3.86053848266602
4.20319366455078 3.88379859924316
4.1884446144104 3.86426329612732
4.1979284286499 3.86186456680298
4.20081377029419 3.85802745819092
4.20174646377563 3.88341283798218
4.21442890167236 3.88317203521729
4.20677852630615 3.86896824836731
4.2041597366333 3.89104819297791
4.19556045532227 3.85918998718262
4.20381832122803 3.88590240478516
4.20648145675659 3.867023229599
4.20753288269043 3.88881325721741
4.20979499816895 3.87325525283813
4.19831848144531 3.86528015136719
4.19975471496582 3.87244081497192
4.2099175453186 3.85571956634521
4.19073534011841 3.85235261917114
4.1978006362915 3.85533714294434
4.20437812805176 3.8440854549408
4.19066476821899 3.85621500015259
4.19395732879639 3.85667705535889
4.20881032943726 3.85945153236389
4.19559240341187 3.86704111099243
4.20358753204346 3.86803722381592
4.18921995162964 3.86428570747375
4.19869232177734 3.88933682441711
4.20585775375366 3.88445091247559
4.21000576019287 3.8685085773468
4.19643402099609 3.87205386161804
4.19781923294067 3.87974953651428
4.19630765914917 3.88540554046631
4.19355630874634 3.88377094268799
4.18441915512085 3.86411619186401
4.19546794891357 3.86370277404785
4.19327735900879 3.86318182945251
4.20157527923584 3.89193820953369
4.20506906509399 3.87661743164062
4.19746589660645 3.88800716400146
4.20141220092773 3.888028383255
4.19197225570679 3.86767244338989
4.18802309036255 3.84766125679016
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 7.37764120101929
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.18802309036255 3.84766125679016
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 6.39598989486694
3.12841963768005 6.35978269577026
3.62849402427673 5.99645709991455
3.92091989517212 5.78399753570557
4.03108596801758 5.70395708084106
4.11715126037598 5.64142656326294
4.21276521682739 5.5719575881958
4.31210803985596 5.49978113174438
4.41216850280762 5.42708444595337
4.51417112350464 5.35297632217407
4.6230902671814 5.27384376525879
4.62978553771973 5.26898097991943
4.63828277587891 5.26281023025513
4.6488037109375 5.2551703453064
4.66167640686035 5.24582481384277
4.67734432220459 5.23445272445679
4.69638967514038 5.2206335067749
4.71956539154053 5.20382499694824
4.73799133300781 5.19049024581909
4.73503351211548 5.19131374359131
4.73089361190796 5.19627809524536
4.74249792098999 5.19239044189453
4.73295164108276 5.19589853286743
4.73842239379883 5.19222784042358
4.73927450180054 5.19536399841309
4.73962879180908 5.19341802597046
4.74282789230347 5.19079494476318
4.73527860641479 5.19359636306763
4.74228668212891 5.19575166702271
4.74880313873291 5.19394016265869
4.75584983825684 5.19006252288818
4.75950908660889 5.1948037147522
4.77453136444092 5.1878137588501
4.7877140045166 5.18928003311157
4.81496334075928 5.18001508712769
4.8405876159668 5.17711925506592
4.87270736694336 5.18194389343262
4.94132232666016 5.19567680358887
4.99914836883545 5.25015640258789
5.05769062042236 5.34422302246094
5.12666082382202 5.45602750778198
5.19431114196777 5.63726234436035
5.27728605270386 5.91409111022949
5.28954362869263 6.3175745010376
5.24056148529053 6.56582927703857
5.23874616622925 6.64876985549927
5.23496675491333 6.69829750061035
5.16350889205933 6.73612356185913
5.09314393997192 6.72626256942749
5.05865669250488 6.72683048248291
5.04839324951172 6.72022724151611
5.04033660888672 6.71794557571411
5.03710269927979 6.70838308334351
5.03548049926758 6.69866228103638
5.03031253814697 6.70849514007568
5.02363443374634 6.69335985183716
5.02153491973877 6.68212699890137
4.99085378646851 6.65348052978516
4.97279167175293 6.61816310882568
4.95731687545776 6.64384412765503
4.94964170455933 6.62004137039185
4.94223260879517 6.60071516036987
4.9371919631958 6.56209278106689
4.93077898025513 6.55988073348999
4.91957139968872 6.56361055374146
4.91305303573608 6.55262565612793
4.91742563247681 6.5183629989624
4.91233158111572 6.50919008255005
4.90555477142334 6.48982524871826
4.91331434249878 6.49112844467163
4.91183423995972 6.48927927017212
4.91461086273193 6.47092533111572
4.91287803649902 6.46715831756592
4.90524387359619 6.45092964172363
4.88810062408447 6.45046329498291
4.91294479370117 6.43127107620239
4.89014673233032 6.4389328956604
4.89359045028687 6.42373609542847
4.89676856994629 6.43195962905884
4.89899396896362 6.42041206359863
4.90392065048218 6.42206239700317
4.8904504776001 6.42797470092773
4.90954256057739 6.4243688583374
4.89038324356079 6.39753293991089
4.89586639404297 6.41782903671265
4.89740705490112 6.39304971694946
4.90722370147705 6.42417812347412
4.89431762695312 6.42304801940918
4.89481067657471 6.39545059204102
4.89835071563721 6.40553379058838
4.90926647186279 6.38866996765137
4.89130353927612 6.39906692504883
4.89794445037842 6.39662647247314
4.89761447906494 6.41183996200562
4.90256118774414 6.42009687423706
4.90610456466675 6.39681959152222
4.88893890380859 6.37438583374023
4.90264511108398 6.41885232925415
4.8858380317688 6.40310859680176
4.89461803436279 6.38897943496704
4.90245008468628 6.39425039291382
4.88433790206909 6.39230537414551
4.89039039611816 6.39144945144653
4.88567304611206 6.38040924072266
4.89807462692261 6.37290048599243
4.88664865493774 6.36886310577393
4.88422918319702 6.35956954956055
4.8945140838623 6.34915637969971
4.89344596862793 6.36560392379761
4.88425636291504 6.37787771224976
4.87991571426392 6.39096546173096
4.88161134719849 6.37757062911987
4.89029550552368 6.36539602279663
4.87917900085449 6.38287115097046
4.89270734786987 6.37590026855469
4.87968254089355 6.37167882919312
4.88768148422241 6.38366889953613
4.89094400405884 6.40411376953125
4.87862586975098 6.38627338409424
4.88734006881714 6.36795473098755
4.87886762619019 6.36619520187378
4.88393497467041 6.36595439910889
4.89393281936646 6.35943222045898
4.88143634796143 6.35956144332886
4.89291572570801 6.3391547203064
4.88090801239014 6.35746765136719
4.88619995117188 6.33640480041504
4.8847484588623 6.34127426147461
4.88930177688599 6.34211206436157
4.87962436676025 6.36435794830322
4.88909006118774 6.36611795425415
4.88177108764648 6.34084463119507
4.87992811203003 6.37883186340332
4.87671804428101 6.36605167388916
4.88139915466309 6.36638307571411
4.87250185012817 6.36632919311523
4.87902688980103 6.3639235496521
4.88168048858643 6.34205150604248
4.87714815139771 6.35383939743042
4.89064073562622 6.36765050888062
4.8814549446106 6.36710262298584
4.8905725479126 6.35234212875366
4.87711477279663 6.3561806678772
4.88260889053345 6.35915613174438
4.89495706558228 6.33267307281494
4.87940263748169 6.36173152923584
4.87322854995728 6.36139583587646
4.88587331771851 6.35777616500854
4.87807559967041 6.35200786590576
4.88571882247925 6.33118438720703
4.89043188095093 6.34706687927246
4.89395809173584 6.36735773086548
4.87878274917603 6.35249328613281
4.89166736602783 6.36682987213135
4.87699222564697 6.37171125411987
4.8814640045166 6.37506818771362
4.87500333786011 6.34862756729126
4.88642024993896 6.34937047958374
4.89213848114014 6.34598636627197
4.87502241134644 6.34694004058838
4.88205242156982 6.34294557571411
4.87385368347168 6.35640907287598
4.88082838058472 6.3529224395752
4.87235260009766 6.36396551132202
4.87255334854126 6.3639965057373
4.88277721405029 6.36418676376343
4.87086486816406 6.3859395980835
4.8761100769043 6.38106775283813
4.88009881973267 6.383225440979
4.88777542114258 6.36151838302612
4.86851119995117 6.36999273300171
4.87576818466187 6.37233304977417
4.8854193687439 6.37029552459717
4.87305927276611 6.34946346282959
4.87512683868408 6.35796737670898
4.89063358306885 6.34547567367554
4.87470960617065 6.35239458084106
4.87915277481079 6.35566282272339
4.88725328445435 6.3559455871582
4.87572813034058 6.37571811676025
4.88990926742554 6.37529230117798
4.89289569854736 6.37783670425415
4.87641859054565 6.37842798233032
4.88360929489136 6.39157724380493
4.8825478553772 6.38034582138062
4.89009952545166 6.37929201126099
4.87617158889771 6.35630178451538
4.88103675842285 6.35129165649414
4.88748168945312 6.36342430114746
4.87514591217041 6.36462306976318
4.87148427963257 6.35745763778687
4.87726497650146 6.35834646224976
4.87876319885254 6.37907075881958
4.88376951217651 6.35943555831909
4.87554693222046 6.37249374389648
4.87444019317627 6.36931228637695
4.87790298461914 6.36924695968628
4.87895345687866 6.35084199905396
4.88950347900391 6.36464691162109
4.87444019317627 6.35997200012207
4.88217544555664 6.36170244216919
4.88979005813599 6.35924816131592
4.87161636352539 6.34684419631958
4.88093852996826 6.35692691802979
4.87049531936646 6.35267496109009
4.87390422821045 6.3679141998291
4.87252950668335 6.36334896087646
4.88006639480591 6.38265752792358
4.86642456054688 6.38078927993774
4.87363862991333 6.35796737670898
4.86876392364502 6.35031032562256
4.87723827362061 6.38771295547485
4.86735010147095 6.36519336700439
4.87483263015747 6.35980796813965
4.88327169418335 6.36513710021973
4.87484693527222 6.3650369644165
4.87945508956909 6.38844728469849
4.88659000396729 6.36925888061523
4.87246227264404 6.35174083709717
4.86817693710327 6.35047197341919
4.87266111373901 6.355881690979
4.87060499191284 6.37013721466064
4.87249517440796 6.36201047897339
4.87540149688721 6.36791706085205
4.86745738983154 6.358314037323
4.8706374168396 6.38316345214844
4.86692476272583 6.37399530410767
4.87285614013672 6.35998153686523
4.87909460067749 6.35975408554077
4.86760091781616 6.37598037719727
4.87275505065918 6.37300634384155
4.87916278839111 6.38719987869263
4.86987161636353 6.36179256439209
4.87417364120483 6.37157201766968
4.86782503128052 6.36546039581299
4.87877464294434 6.35997486114502
4.86917877197266 6.35382699966431
4.8800368309021 6.36846494674683
4.87237119674683 6.37599802017212
4.87813901901245 6.37707805633545
4.89127922058105 6.35472631454468
4.89194059371948 6.35637235641479
4.89359998703003 6.34917593002319
4.87686252593994 6.35127973556519
4.87316083908081 6.36985874176025
4.88854551315308 6.36332559585571
4.87553119659424 6.36295604705811
4.87857675552368 6.36645889282227
4.87411594390869 6.36465120315552
4.87899494171143 6.34830570220947
4.8856348991394 6.34772443771362
4.87381553649902 6.3758602142334
4.87723398208618 6.36369848251343
4.87410879135132 6.34055233001709
4.89383888244629 6.32923173904419
4.87959766387939 6.35361003875732
4.88509225845337 6.37241125106812
4.88736724853516 6.359694480896
4.87656164169312 6.37374973297119
4.88035535812378 6.37469100952148
4.88825559616089 6.37480497360229
4.87485933303833 6.35212993621826
4.88236093521118 6.35401964187622
4.88937854766846 6.35876274108887
4.89989852905273 6.3724799156189
4.88447427749634 6.35879898071289
4.88530492782593 6.38419485092163
4.89215040206909 6.36691951751709
4.89906311035156 6.36470413208008
4.88032245635986 6.38807201385498
4.88416910171509 6.36943435668945
4.90221214294434 6.38107538223267
4.88662052154541 6.36748266220093
4.88269376754761 6.37841558456421
4.8865122795105 6.37714195251465
4.89190816879272 6.35277128219604
4.90122413635254 6.38548183441162
4.88607835769653 6.35237550735474
4.88206481933594 6.3678035736084
4.89089870452881 6.36238193511963
4.88235712051392 6.37624025344849
4.88822031021118 6.39289569854736
4.89378452301025 6.35220146179199
4.89899253845215 6.37327146530151
4.89097881317139 6.37244987487793
4.89705896377563 6.34856653213501
4.88912439346313 6.3607702255249
4.8912992477417 6.36039543151855
4.88295698165894 6.37544250488281
4.8949236869812 6.37122344970703
4.88457870483398 6.37462329864502
4.90018796920776 6.36818075180054
4.89355754852295 6.38424825668335
4.90641975402832 6.37414026260376
4.89380359649658 6.38915252685547
4.90810632705688 6.38048982620239
4.89604377746582 6.37704992294312
4.89953851699829 6.36073160171509
4.90208339691162 6.36009836196899
4.91294765472412 6.37063455581665
4.89639329910278 6.385666847229
4.90701103210449 6.38626766204834
4.91480207443237 6.38151931762695
4.89452886581421 6.39981317520142
4.90000915527344 6.38884258270264
4.90321207046509 6.38669013977051
4.89814233779907 6.35378074645996
4.89577770233154 6.37799882888794
4.89135694503784 6.37109708786011
4.89948225021362 6.37246990203857
4.91419506072998 6.38576793670654
4.89594221115112 6.37573337554932
4.89297151565552 6.36802053451538
4.89129066467285 6.359694480896
4.893150806427 6.38681554794312
4.89605379104614 6.36762857437134
4.90469932556152 6.38589525222778
4.89948225021362 6.36690473556519
4.90349531173706 6.36618995666504
4.89094829559326 6.37068653106689
4.8997049331665 6.36966466903687
4.89297199249268 6.38144683837891
4.90564632415771 6.37282180786133
4.9102201461792 6.37530088424683
4.89566373825073 6.35639572143555
4.91277551651001 6.36640977859497
4.89491128921509 6.35007953643799
4.89619827270508 6.38530397415161
4.90005207061768 6.37787246704102
4.90190982818604 6.36055326461792
4.89657592773438 6.37344026565552
4.90265560150146 6.39088916778564
4.89352464675903 6.34844446182251
4.90424728393555 6.37845849990845
4.91177701950073 6.38674259185791
4.89474487304688 6.36996412277222
4.91019439697266 6.35535621643066
4.89359331130981 6.37815761566162
4.89701509475708 6.37508773803711
4.90164566040039 6.37414693832397
4.88989925384521 6.3781795501709
4.9055700302124 6.36639451980591
4.88928699493408 6.35132837295532
4.90033292770386 6.37207841873169
4.89058065414429 6.34384870529175
4.89022159576416 6.37023782730103
4.90725946426392 6.3415961265564
4.88799810409546 6.3639030456543
4.89641332626343 6.3474555015564
4.90996742248535 6.34417724609375
4.89156103134155 6.35963916778564
4.88971138000488 6.37145280838013
4.89598894119263 6.37075185775757
4.90071296691895 6.3549690246582
4.8918399810791 6.35375452041626
4.89990425109863 6.37358999252319
4.88800764083862 6.34974765777588
4.8979320526123 6.34479904174805
4.90647315979004 6.36682033538818
4.88957214355469 6.37162017822266
4.89153957366943 6.37508869171143
4.90613985061646 6.36448192596436
4.88575887680054 6.38301372528076
4.89745950698853 6.37921190261841
4.88332414627075 6.3608546257019
4.89280128479004 6.37324047088623
4.88130664825439 6.35224580764771
4.88989305496216 6.34849548339844
4.88466453552246 6.36278867721558
4.87984561920166 6.37610816955566
4.88860607147217 6.35657119750977
4.87665176391602 6.35973453521729
4.88740110397339 6.37443161010742
4.87787199020386 6.37381792068481
4.8930778503418 6.34615612030029
4.89693117141724 6.34295129776001
4.88126468658447 6.34730005264282
4.87696027755737 6.33895349502563
4.881187915802 6.33460330963135
4.89404535293579 6.36739015579224
4.87529325485229 6.35328006744385
4.88302135467529 6.34568691253662
4.88353776931763 6.36782455444336
4.88541889190674 6.35413265228271
4.87337827682495 6.35400485992432
4.87832260131836 6.37673044204712
4.86834669113159 6.37295818328857
4.88382053375244 6.36531209945679
4.87062740325928 6.34006452560425
4.87813234329224 6.37985467910767
4.86689138412476 6.37820816040039
4.86685991287231 6.33287715911865
4.8743577003479 6.34992265701294
4.88315868377686 6.37467670440674
4.87123823165894 6.37387561798096
4.88219547271729 6.35118055343628
4.87095785140991 6.37343645095825
4.8876485824585 6.35990715026855
4.87442779541016 6.35836124420166
4.88771295547485 6.36255502700806
4.88030385971069 6.36199045181274
4.88649559020996 6.37831449508667
4.87595272064209 6.35183191299438
4.88067197799683 6.35145854949951
4.890061378479 6.36032390594482
4.87298202514648 6.3596887588501
4.87358379364014 6.36711692810059
4.88213539123535 6.36296463012695
4.87042856216431 6.3569540977478
4.8751163482666 6.35578155517578
4.88920927047729 6.36648416519165
4.87178707122803 6.36366176605225
4.87399244308472 6.37189102172852
4.89052486419678 6.38240242004395
4.87274265289307 6.36403226852417
4.87443113327026 6.3666524887085
4.88275575637817 6.38595676422119
4.8761100769043 6.37775087356567
4.86985206604004 6.34934091567993
4.87480306625366 6.34681510925293
4.88117599487305 6.36067008972168
4.87509632110596 6.35453748703003
4.88154697418213 6.37292432785034
4.88808012008667 6.35851812362671
4.8795599937439 6.35582542419434
4.88673830032349 6.35265016555786
4.89240646362305 6.34805154800415
4.88062000274658 6.36119699478149
4.88300943374634 6.36575984954834
4.87918519973755 6.36300468444824
4.88908958435059 6.36237621307373
4.87834119796753 6.35722160339355
4.87969827651978 6.36154842376709
4.87377071380615 6.35276794433594
4.87939262390137 6.33495140075684
4.88353729248047 6.33975601196289
4.88809251785278 6.33992385864258
4.87421846389771 6.35838031768799
4.88378286361694 6.35497665405273
4.87215042114258 6.33775281906128
4.87460899353027 6.34283065795898
4.88244247436523 6.35490989685059
4.86859941482544 6.35358285903931
4.88189125061035 6.34626483917236
4.87341403961182 6.35812950134277
4.86882638931274 6.3564600944519
4.87320709228516 6.36373138427734
4.86821269989014 6.3443169593811
4.87103509902954 6.34818553924561
4.87888860702515 6.35473775863647
4.88419771194458 6.3589072227478
4.87427854537964 6.34609079360962
4.87086534500122 6.34229850769043
4.88051748275757 6.34726476669312
4.86841201782227 6.35079622268677
4.87368869781494 6.35056304931641
4.88158226013184 6.34657287597656
4.86952257156372 6.35178232192993
4.86288738250732 6.34851455688477
4.87322044372559 6.36795282363892
4.87447834014893 6.33950567245483
4.86454343795776 6.35541963577271
4.8715295791626 6.37933301925659
4.86184692382812 6.35927248001099
4.87980699539185 6.35250663757324
4.86663007736206 6.33739137649536
4.87068319320679 6.34081935882568
4.8826150894165 6.33408164978027
4.86538314819336 6.35810422897339
4.86541652679443 6.37163352966309
4.87177228927612 6.37516403198242
4.86949396133423 6.35120058059692
4.87421560287476 6.36376953125
4.86593294143677 6.34507179260254
4.86216020584106 6.34350538253784
4.86908340454102 6.34891557693481
4.85968923568726 6.36665868759155
4.88381958007812 6.34954309463501
4.88497924804688 6.36201524734497
4.86933660507202 6.35249757766724
4.87014150619507 6.35915803909302
4.88324737548828 6.37473440170288
4.86594581604004 6.35705184936523
4.85869979858398 6.37358379364014
4.86332559585571 6.35861396789551
4.8594856262207 6.35318756103516
4.86453819274902 6.35570955276489
4.87434101104736 6.37448120117188
4.86806440353394 6.37103319168091
4.85993623733521 6.3709511756897
4.87347745895386 6.32909297943115
4.86332130432129 6.35141944885254
4.88454627990723 6.36191129684448
4.86941576004028 6.36530160903931
4.87270975112915 6.36917781829834
4.86550426483154 6.35127449035645
4.87509870529175 6.32761192321777
4.87886762619019 6.34810590744019
4.86624050140381 6.34610986709595
4.87381458282471 6.34262180328369
4.87854290008545 6.3412652015686
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 6.39598989486694
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.87854290008545 6.3412652015686
};
\addplot [semithick, red, opacity=0.3]
table {%
2.5 5
2.56004881858826 5
3.1590039730072 5
3.49964714050293 5
3.57688283920288 4.99999952316284
3.44530081748962 4.99999952316284
3.32823657989502 4.99999952316284
3.24146151542664 4.99999952316284
3.18990087509155 4.99999952316284
3.1700975894928 4.99999952316284
3.17357492446899 4.99999952316284
3.18408870697021 4.99999952316284
3.1921010017395 4.99999952316284
3.19850301742554 4.99999952316284
3.20389127731323 4.99999952316284
3.20864200592041 5.00000429153442
3.21295642852783 5.00000953674316
3.21686744689941 5.00002002716064
3.22018957138062 5.0000376701355
3.22252368927002 4.99997806549072
3.22407150268555 5.00006246566772
3.22512221336365 4.9999303817749
3.22590708732605 4.99981260299683
3.22636985778809 5.00056076049805
3.22665405273438 5.00083065032959
3.22674560546875 5.00090599060059
3.22668361663818 5.00155305862427
3.22642540931702 5.00260734558105
3.22597861289978 5.00399351119995
3.22539043426514 5.00624132156372
3.22451281547546 5.01016855239868
3.22320199012756 5.01682090759277
3.22145509719849 5.0274076461792
3.21946167945862 5.04630088806152
3.21847105026245 5.07956409454346
3.22346949577332 5.13820791244507
3.24701356887817 5.23223781585693
3.28575587272644 5.34618043899536
3.28542733192444 5.40295600891113
3.27679014205933 5.25325727462769
3.29161977767944 4.98161220550537
3.29709672927856 4.73024225234985
3.28548073768616 4.54207611083984
3.46686601638794 4.32742834091187
3.76684355735779 4.20416688919067
4.09777545928955 4.13495349884033
4.39073944091797 4.08080434799194
4.51412725448608 4.08827066421509
4.51924705505371 4.10291290283203
4.54883289337158 4.146315574646
4.54472589492798 4.13397169113159
4.54201555252075 4.12237501144409
4.55341100692749 4.13535451889038
4.54858112335205 4.11689758300781
4.53674650192261 4.10060977935791
4.53821277618408 4.08486223220825
4.54160451889038 4.07727861404419
4.52369689941406 4.01286554336548
4.54060459136963 4.01847267150879
4.52638053894043 3.98395681381226
4.54049587249756 3.98850560188293
4.51851558685303 3.95001864433289
4.54388999938965 3.97325897216797
4.51492500305176 3.9211630821228
4.51118898391724 3.90790224075317
4.51526069641113 3.89812994003296
4.51447916030884 3.88074707984924
4.50835657119751 3.86278867721558
4.51465606689453 3.88492965698242
4.49595260620117 3.83765387535095
4.5012640953064 3.86698985099792
4.50558090209961 3.85361361503601
4.51519680023193 3.87803864479065
4.5095419883728 3.86214160919189
4.50366020202637 3.84671688079834
4.50583267211914 3.84343552589417
4.50471305847168 3.83681774139404
4.5000262260437 3.81628012657166
4.50098514556885 3.83983850479126
4.49185132980347 3.819180727005
4.49505949020386 3.82298398017883
4.48712015151978 3.80950331687927
4.47618532180786 3.79117631912231
4.48764801025391 3.80558013916016
4.4788179397583 3.80242967605591
4.47673892974854 3.79908275604248
4.47612714767456 3.77944254875183
4.47384595870972 3.77615094184875
4.48464059829712 3.78482270240784
4.49099683761597 3.80103349685669
4.48768091201782 3.7935962677002
4.48118257522583 3.7823486328125
4.47549152374268 3.79499769210815
4.47266340255737 3.77114081382751
4.4628758430481 3.76080012321472
4.47371053695679 3.77916383743286
4.47033548355103 3.7721848487854
4.4476318359375 3.73770380020142
4.45601606369019 3.74547457695007
4.45792675018311 3.74167943000793
4.45335054397583 3.75278878211975
4.45940446853638 3.74267721176147
4.4557318687439 3.75125503540039
4.45712804794312 3.75076198577881
4.46688222885132 3.76594996452332
4.45417356491089 3.76270294189453
4.4618968963623 3.77356386184692
4.46047449111938 3.75858855247498
4.46551990509033 3.78006482124329
4.46358776092529 3.75902843475342
4.46999311447144 3.77093887329102
4.45359945297241 3.7438793182373
4.45520114898682 3.75598549842834
4.45707082748413 3.75644636154175
4.44622850418091 3.72670102119446
4.4512677192688 3.74067807197571
4.45348501205444 3.74897289276123
4.44489192962646 3.72788381576538
4.45488977432251 3.73409485816956
4.45374488830566 3.73442673683167
4.46040821075439 3.74671506881714
4.47284078598022 3.76830005645752
4.45619010925293 3.72951531410217
4.46228837966919 3.75041317939758
4.46246290206909 3.74554204940796
4.44839000701904 3.72696328163147
4.44841957092285 3.73837900161743
4.46417140960693 3.73511457443237
4.44635057449341 3.72089433670044
4.44861698150635 3.7083113193512
4.44795703887939 3.72399401664734
4.45123052597046 3.72719931602478
4.44878053665161 3.72169923782349
4.4498610496521 3.73518824577332
4.44710826873779 3.71082305908203
4.45074462890625 3.72065138816833
4.45578050613403 3.71820688247681
4.4546480178833 3.71968770027161
4.44593620300293 3.70974016189575
4.43967247009277 3.6991868019104
4.47010135650635 3.74233222007751
4.45339870452881 3.70954966545105
4.44990158081055 3.6948823928833
4.47225904464722 3.74305653572083
4.47380447387695 3.74224233627319
4.45303010940552 3.70963740348816
4.46299648284912 3.7105553150177
4.45749521255493 3.70850706100464
4.44903039932251 3.71652507781982
4.47758960723877 3.75157856941223
4.4704270362854 3.74290013313293
4.46432590484619 3.73616147041321
4.46038055419922 3.7345871925354
4.47351503372192 3.75404167175293
4.45655107498169 3.72824335098267
4.45933723449707 3.72239589691162
4.45984506607056 3.72699117660522
4.46300315856934 3.73407745361328
4.47067356109619 3.75960898399353
4.47805213928223 3.76516389846802
4.46729850769043 3.75486993789673
4.47620630264282 3.76393055915833
4.4740686416626 3.75280022621155
4.4719181060791 3.76559972763062
4.4618501663208 3.72854948043823
4.4687614440918 3.74713802337646
4.45829677581787 3.73788046836853
4.46079254150391 3.73465371131897
4.44997692108154 3.72498655319214
4.45623254776001 3.71590280532837
4.44807100296021 3.72298669815063
4.4564642906189 3.72331547737122
4.46987199783325 3.74694204330444
4.48230409622192 3.76639270782471
4.47613477706909 3.75475192070007
4.4820499420166 3.75566387176514
4.47542381286621 3.751713514328
4.47287845611572 3.74566864967346
4.47889709472656 3.74053740501404
4.46764802932739 3.73085737228394
4.45541954040527 3.7170877456665
4.46488332748413 3.72416377067566
4.45990705490112 3.72252154350281
4.45978260040283 3.71757125854492
4.47351884841919 3.74697804450989
4.47116041183472 3.74176216125488
4.47261667251587 3.73685431480408
4.48178672790527 3.75482177734375
4.47353839874268 3.7359459400177
4.4732494354248 3.74080204963684
4.47756719589233 3.73902893066406
4.47100734710693 3.7419581413269
4.45810890197754 3.7180495262146
4.45205402374268 3.7148060798645
4.46920394897461 3.7309136390686
4.46301555633545 3.72499346733093
4.44857597351074 3.7059051990509
4.46348285675049 3.72981071472168
4.46389245986938 3.72796201705933
4.46850442886353 3.73969483375549
4.46879816055298 3.75144386291504
4.47179365158081 3.74944043159485
4.45222663879395 3.7229266166687
4.47877883911133 3.77003693580627
4.46045589447021 3.73090982437134
4.46969938278198 3.75151562690735
4.4674711227417 3.74895906448364
4.45837116241455 3.72392129898071
4.45451402664185 3.72099685668945
4.45070171356201 3.72005915641785
4.45918369293213 3.74211573600769
4.44822025299072 3.71338677406311
4.44472026824951 3.71559286117554
4.44298505783081 3.70862936973572
4.44930982589722 3.72007274627686
4.45717144012451 3.74950551986694
4.44605445861816 3.72306871414185
4.44769954681396 3.71935176849365
4.44723033905029 3.71103191375732
4.45321464538574 3.72470045089722
4.45223760604858 3.72984290122986
4.45891809463501 3.7378945350647
4.45694351196289 3.74110865592957
4.44902753829956 3.71888756752014
4.44503402709961 3.70579528808594
4.46634149551392 3.75634551048279
4.44388246536255 3.71138882637024
4.44316625595093 3.70834159851074
4.43961095809937 3.71778702735901
4.46167993545532 3.72584104537964
4.4633207321167 3.72984552383423
4.45288181304932 3.72104620933533
4.46089172363281 3.73458909988403
4.4515061378479 3.7139904499054
4.456862449646 3.73704648017883
4.45696592330933 3.72140097618103
4.47217321395874 3.75757670402527
4.46204996109009 3.74382328987122
4.44752788543701 3.717928647995
4.46977043151855 3.75365900993347
4.45604562759399 3.72887253761292
4.44757223129272 3.70838499069214
4.47005176544189 3.73441457748413
4.47081518173218 3.74621891975403
4.46116065979004 3.72427368164062
4.46547794342041 3.73376727104187
4.45384120941162 3.71563243865967
4.45958709716797 3.7299633026123
4.44527387619019 3.71522355079651
4.47011756896973 3.75359034538269
4.45177507400513 3.72625637054443
4.46010398864746 3.73023772239685
4.45774173736572 3.71095752716064
4.462327003479 3.7368323802948
4.45900201797485 3.72944307327271
4.44795513153076 3.70606255531311
4.45543098449707 3.71477723121643
4.45335912704468 3.72821474075317
4.44976902008057 3.71024966239929
4.4539155960083 3.71951413154602
4.44942998886108 3.72096800804138
4.46133708953857 3.74286961555481
4.46125221252441 3.74812245368958
4.46379709243774 3.76972389221191
4.46046686172485 3.7502863407135
4.44874668121338 3.72340798377991
4.45902156829834 3.73765826225281
4.45517826080322 3.74131679534912
4.45223712921143 3.71871781349182
4.44943952560425 3.72806024551392
4.44849729537964 3.72566771507263
4.44702816009521 3.73188948631287
4.45601224899292 3.74963355064392
4.45196723937988 3.73741006851196
4.44117975234985 3.74184608459473
4.45237159729004 3.73796629905701
4.44332647323608 3.7137815952301
4.45685434341431 3.7415828704834
4.4387788772583 3.72377586364746
4.45263862609863 3.73606014251709
4.45988655090332 3.75158548355103
4.43962907791138 3.71453142166138
4.44300603866577 3.72465014457703
4.45214319229126 3.73195028305054
4.4516453742981 3.74510526657104
4.46017837524414 3.76902174949646
4.45901441574097 3.77107048034668
4.4393196105957 3.744460105896
4.45048999786377 3.75272393226624
4.44104528427124 3.74895238876343
4.44770526885986 3.74030470848083
4.45529270172119 3.73524165153503
4.45652294158936 3.75859379768372
4.45418739318848 3.73836708068848
4.45831537246704 3.75669097900391
4.4491491317749 3.73048996925354
4.45417165756226 3.75063705444336
4.45014619827271 3.75404405593872
4.46878814697266 3.77954506874084
4.44090032577515 3.73459649085999
4.44610548019409 3.74463963508606
4.46253347396851 3.75539588928223
4.45273733139038 3.7637574672699
4.44102668762207 3.73258399963379
4.44238805770874 3.73790740966797
4.449631690979 3.75492072105408
4.45758581161499 3.76693606376648
4.45869445800781 3.76007080078125
4.45111560821533 3.74065542221069
4.45640182495117 3.77020454406738
4.44776153564453 3.73607301712036
4.44345808029175 3.71945548057556
4.44919633865356 3.73488712310791
4.4411735534668 3.71885228157043
4.45290899276733 3.73613452911377
4.44909858703613 3.7270393371582
4.44441843032837 3.72352290153503
4.43922567367554 3.70970273017883
4.45287322998047 3.73616194725037
4.44011783599854 3.71753144264221
4.44550275802612 3.73743224143982
4.45849132537842 3.74754524230957
4.45003318786621 3.72831273078918
4.44804096221924 3.73477387428284
4.4667181968689 3.76244592666626
4.46702003479004 3.75302863121033
4.45953273773193 3.74358344078064
4.45325708389282 3.72830367088318
4.45504951477051 3.74482560157776
4.47445869445801 3.77971935272217
4.44553899765015 3.72694563865662
4.46805953979492 3.76153469085693
4.4711012840271 3.76054906845093
4.46533966064453 3.76035761833191
4.44206047058105 3.71343207359314
4.45836544036865 3.7332820892334
4.46102666854858 3.74351644515991
4.44640302658081 3.72102236747742
4.45404958724976 3.72274017333984
4.45834445953369 3.7402491569519
4.45889043807983 3.74588632583618
4.4655385017395 3.75175738334656
4.46918916702271 3.76488947868347
4.44944667816162 3.72538876533508
4.46137380599976 3.74117708206177
4.45863819122314 3.74264097213745
4.46272850036621 3.74672889709473
4.46199178695679 3.74332785606384
4.45800113677979 3.74603748321533
4.46583366394043 3.76377701759338
4.45573234558105 3.75907826423645
4.46395635604858 3.75094795227051
4.45037651062012 3.73303890228271
4.45661306381226 3.72472596168518
4.4610013961792 3.74539804458618
4.46514177322388 3.75831985473633
4.46376800537109 3.74056172370911
4.47138977050781 3.75537157058716
4.46654272079468 3.73924255371094
4.45150947570801 3.72978544235229
4.45062875747681 3.7282989025116
4.45870447158813 3.72905421257019
4.45294523239136 3.72647428512573
4.45481204986572 3.73112273216248
4.46134233474731 3.72523617744446
4.45487833023071 3.73288822174072
4.46250438690186 3.7403519153595
4.47822761535645 3.75966215133667
4.45453262329102 3.72971677780151
4.46921014785767 3.74782514572144
4.46371364593506 3.74039816856384
4.46003103256226 3.73988485336304
4.44916772842407 3.71897125244141
4.46054124832153 3.74196100234985
4.46851587295532 3.76008009910583
4.46103239059448 3.73634934425354
4.45364379882812 3.7269971370697
4.47000741958618 3.76473760604858
4.47327470779419 3.76235747337341
4.45934200286865 3.72905468940735
4.46518278121948 3.72933673858643
4.47676277160645 3.74999237060547
4.46463108062744 3.7455997467041
4.47804117202759 3.75297737121582
4.4644341468811 3.74577164649963
4.47277307510376 3.74167275428772
4.47032880783081 3.74622178077698
4.46895933151245 3.73519897460938
4.46922492980957 3.73229050636292
4.45758581161499 3.70605874061584
4.46005249023438 3.70800232887268
4.48380994796753 3.7500205039978
4.48052024841309 3.74483823776245
4.46221923828125 3.73520302772522
4.462158203125 3.7286548614502
4.4617748260498 3.72643375396729
4.45770883560181 3.72711491584778
4.45395088195801 3.72175574302673
4.4627423286438 3.73849010467529
4.47013759613037 3.74161839485168
4.47986698150635 3.76486921310425
4.47677659988403 3.73742008209229
4.47445964813232 3.76080822944641
4.47368431091309 3.75309681892395
4.47459077835083 3.76017785072327
4.46604061126709 3.74124598503113
4.48224258422852 3.7587525844574
4.4759373664856 3.75266408920288
4.47559881210327 3.76276087760925
4.47258234024048 3.74709939956665
4.47686672210693 3.75875186920166
4.47028541564941 3.75429058074951
4.46422719955444 3.74721670150757
4.46224451065063 3.72171139717102
4.46366024017334 3.72588539123535
4.45941829681396 3.72122383117676
4.46548795700073 3.74469447135925
4.45664548873901 3.72424030303955
4.45930099487305 3.74575066566467
4.47595405578613 3.75904655456543
4.47677803039551 3.75747275352478
4.46475172042847 3.73966312408447
4.45650005340576 3.73146438598633
4.45672798156738 3.74457454681396
4.46607112884521 3.74400568008423
4.47283601760864 3.75889563560486
4.46783542633057 3.76290082931519
4.47322130203247 3.75887417793274
4.45852088928223 3.73686122894287
4.45685958862305 3.74349761009216
4.45746755599976 3.73595499992371
4.46956491470337 3.75799083709717
4.45729351043701 3.73045969009399
4.46645736694336 3.75097060203552
4.46784830093384 3.74767756462097
4.46496725082397 3.74862051010132
4.46691370010376 3.74953031539917
4.47105932235718 3.75875210762024
4.45329856872559 3.7379367351532
4.46278476715088 3.72940397262573
4.46862268447876 3.73542165756226
4.46504640579224 3.73756265640259
4.45375919342041 3.72066473960876
4.46339988708496 3.74227929115295
4.4611759185791 3.75183248519897
4.44900608062744 3.72018527984619
4.45060396194458 3.73649859428406
4.46413040161133 3.75261569023132
4.46647262573242 3.75053381919861
4.45618104934692 3.73468446731567
4.45546054840088 3.7411892414093
4.44325113296509 3.72213172912598
4.4518609046936 3.74139881134033
4.45408391952515 3.73406600952148
4.45415210723877 3.73882246017456
4.45932245254517 3.73801851272583
4.45905160903931 3.75662732124329
4.44350147247314 3.73705983161926
4.45748662948608 3.73216319084167
4.46985673904419 3.74696159362793
4.45935821533203 3.7353093624115
4.4445858001709 3.72511196136475
4.45173597335815 3.7280375957489
4.44710731506348 3.72024369239807
4.45864820480347 3.73845267295837
4.46172571182251 3.75013470649719
4.45234870910645 3.73642778396606
4.46207571029663 3.75125908851624
4.45036554336548 3.72378921508789
4.45267343521118 3.73981928825378
4.4583044052124 3.74463486671448
4.44977712631226 3.74554371833801
4.44589567184448 3.72646236419678
4.46319198608398 3.74230599403381
4.45657920837402 3.72960186004639
4.44521713256836 3.70286393165588
4.44011259078979 3.70664262771606
4.44194173812866 3.70017051696777
4.45150804519653 3.7143120765686
4.44206380844116 3.69975709915161
4.4457631111145 3.71520686149597
4.42508125305176 3.70252060890198
4.44738435745239 3.72989296913147
4.44513368606567 3.72476744651794
4.44783163070679 3.73284482955933
4.45044422149658 3.73350930213928
4.44914436340332 3.73949837684631
4.4595160484314 3.74629211425781
4.45941925048828 3.74784517288208
4.43639183044434 3.71303129196167
4.45867729187012 3.74741673469543
4.4491024017334 3.7448046207428
4.43860912322998 3.71539568901062
4.44530963897705 3.71665740013123
4.42683362960815 3.70090222358704
4.45019292831421 3.7323796749115
4.45095157623291 3.73210644721985
4.45574569702148 3.74573349952698
4.44557952880859 3.74155926704407
4.44554662704468 3.73634243011475
4.44803380966187 3.72247862815857
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 5
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.44803380966187 3.72247862815857
};
\addplot [semithick, blue, opacity=0.3]
table {%
3.07858467102051 3.60401010513306
3.12841963768005 3.64021730422974
3.62849402427673 4.00354242324829
3.92091941833496 4.21600198745728
4.03108549118042 4.29604244232178
4.11715078353882 4.35857248306274
4.21276473999023 4.42804098129272
4.3121075630188 4.5002179145813
4.4121675491333 4.57291555404663
4.51417016983032 4.64702558517456
4.62308931350708 4.72616052627563
4.62978363037109 4.73102378845215
4.63827705383301 4.73719644546509
4.6487922668457 4.74483871459961
4.66165447235107 4.75418853759766
4.67730379104614 4.76556587219238
4.69631576538086 4.77938985824585
4.71943044662476 4.79620122909546
4.73774433135986 4.80952739715576
4.73619270324707 4.80987977981567
4.73066759109497 4.80400514602661
4.74101686477661 4.80905437469482
4.73379850387573 4.80380821228027
4.73817253112793 4.8020281791687
4.74268960952759 4.80706787109375
4.73763608932495 4.80711603164673
4.74142742156982 4.80951690673828
4.7338490486145 4.80807018280029
4.73934745788574 4.8061375617981
4.7429575920105 4.80938148498535
4.75071477890015 4.80928945541382
4.74643898010254 4.80900192260742
4.7611403465271 4.80706787109375
4.76918983459473 4.80380821228027
4.79415082931519 4.80543661117554
4.82300281524658 4.80573272705078
4.85524988174438 4.81298065185547
4.90474700927734 4.82795143127441
4.97093391418457 4.88296508789062
5.03875350952148 4.97114753723145
5.10683250427246 5.05603456497192
5.2050347328186 5.23210573196411
5.30180406570435 5.50044870376587
5.31358766555786 5.86712694168091
5.3156623840332 6.22118139266968
5.31360530853271 6.48494577407837
5.35179853439331 6.64626502990723
5.38499021530151 6.69689226150513
5.36345529556274 6.75223350524902
5.34552001953125 6.74895238876343
5.33783864974976 6.74880361557007
5.33389854431152 6.73454332351685
5.33100175857544 6.74956750869751
5.32950305938721 6.73021125793457
5.32584381103516 6.72574949264526
5.31564521789551 6.69732141494751
5.29832363128662 6.6623706817627
5.28484392166138 6.63378047943115
5.26344871520996 6.64692115783691
5.25286865234375 6.62695503234863
5.23572397232056 6.59410095214844
5.23186445236206 6.6098895072937
5.21722555160522 6.54774236679077
5.21459436416626 6.57762241363525
5.21186780929565 6.57159376144409
5.20977973937988 6.54813241958618
5.19411563873291 6.50764417648315
5.19220781326294 6.51440763473511
5.1982536315918 6.48673343658447
5.19966697692871 6.51392507553101
5.18947839736938 6.46198034286499
5.19336318969727 6.46615314483643
5.18792104721069 6.46000480651855
5.18032217025757 6.45890998840332
5.18274593353271 6.44694232940674
5.18366861343384 6.4462685585022
5.18299674987793 6.43139219284058
5.17890357971191 6.4323878288269
5.1885838508606 6.42499017715454
5.18705749511719 6.42740392684937
5.1847677230835 6.40465021133423
5.18162727355957 6.44183397293091
5.18334245681763 6.41596937179565
5.17595434188843 6.40499114990234
5.1792778968811 6.386962890625
5.18400526046753 6.39653778076172
5.18259143829346 6.38641262054443
5.18422412872314 6.41462135314941
5.18507432937622 6.39949083328247
5.18346452713013 6.39443969726562
5.18236064910889 6.41629934310913
5.17716264724731 6.39999723434448
5.17834568023682 6.40067148208618
5.18802499771118 6.41886806488037
5.18061304092407 6.40456199645996
5.18050956726074 6.39047527313232
5.18037557601929 6.37560367584229
5.18420028686523 6.40929794311523
5.18197250366211 6.41164302825928
5.17167234420776 6.42323589324951
5.181480884552 6.40212631225586
5.17821645736694 6.39448499679565
5.17707300186157 6.39526700973511
5.17671918869019 6.36247587203979
5.17872333526611 6.36625480651855
5.17081022262573 6.36881732940674
5.17262172698975 6.35617351531982
5.17648315429688 6.36444854736328
5.16772079467773 6.36594200134277
5.17525243759155 6.37119913101196
5.17606019973755 6.38139963150024
5.16548919677734 6.38186883926392
5.17512226104736 6.35036087036133
5.17210102081299 6.38005352020264
5.17001056671143 6.37232732772827
5.17038297653198 6.38742017745972
5.17836380004883 6.39612627029419
5.17394542694092 6.39038944244385
5.16904878616333 6.37338924407959
5.17006397247314 6.35513162612915
5.16793060302734 6.36102390289307
5.17093086242676 6.34501647949219
5.17343139648438 6.33837223052979
5.1694483757019 6.33646154403687
5.17287158966064 6.33893156051636
5.17459201812744 6.33806228637695
5.1689567565918 6.33922338485718
5.17318868637085 6.32471752166748
5.16419982910156 6.33313608169556
5.16762590408325 6.34046506881714
5.1789116859436 6.36969947814941
5.17586421966553 6.33879566192627
5.17288541793823 6.35745239257812
5.162034034729 6.37307786941528
5.17169713973999 6.3793044090271
5.17036056518555 6.36369037628174
5.16639757156372 6.37447023391724
5.1660361289978 6.35809993743896
5.16106128692627 6.34886932373047
5.16944265365601 6.37633228302002
5.1670618057251 6.36492776870728
5.17117214202881 6.35726737976074
5.16248607635498 6.35913372039795
5.16579294204712 6.3328800201416
5.17024421691895 6.34342479705811
5.16917657852173 6.34689664840698
5.16145515441895 6.3556056022644
5.17240285873413 6.37154960632324
5.16977834701538 6.36320114135742
5.16887855529785 6.35672855377197
5.17257118225098 6.35430192947388
5.17256259918213 6.3432993888855
5.16877031326294 6.34111976623535
5.16608762741089 6.34106349945068
5.16827392578125 6.36303901672363
5.16882514953613 6.36431884765625
5.16849803924561 6.36322689056396
5.1726541519165 6.34518766403198
5.17229795455933 6.37376594543457
5.16736459732056 6.35386943817139
5.16516542434692 6.3449273109436
5.15906763076782 6.35645437240601
5.16659307479858 6.35889101028442
5.15742301940918 6.35578870773315
5.16242361068726 6.36431407928467
5.16709280014038 6.37386560440063
5.16570472717285 6.38019132614136
5.16295719146729 6.36995553970337
5.16658687591553 6.37233734130859
5.16379308700562 6.3735933303833
5.16444540023804 6.37126636505127
5.16618013381958 6.35883283615112
5.17021656036377 6.37355327606201
5.16160440444946 6.34831237792969
5.16742563247681 6.32243824005127
5.16698360443115 6.34155082702637
5.16724252700806 6.32855939865112
5.16557455062866 6.34950971603394
5.17358303070068 6.3545823097229
5.16978406906128 6.38682413101196
5.17322397232056 6.3878321647644
5.16929197311401 6.36498212814331
5.17243337631226 6.38928318023682
5.17401599884033 6.36965847015381
5.17018747329712 6.34363651275635
5.17261362075806 6.35107517242432
5.16675090789795 6.34497117996216
5.1669225692749 6.36590814590454
5.1696572303772 6.33604097366333
5.161780834198 6.35002517700195
5.1650276184082 6.33288192749023
5.16933679580688 6.36942005157471
5.17266702651978 6.37811136245728
5.16975402832031 6.36128520965576
5.1597261428833 6.39007568359375
5.17016077041626 6.37704992294312
5.17068386077881 6.38318395614624
5.16386556625366 6.34470462799072
5.1650767326355 6.37657403945923
5.16474723815918 6.36863374710083
5.16421365737915 6.33959245681763
5.16252946853638 6.3428692817688
5.16415452957153 6.34246158599854
5.16244697570801 6.35782957077026
5.16490936279297 6.34675025939941
5.16358518600464 6.35727310180664
5.16129970550537 6.35883188247681
5.16202259063721 6.35977602005005
5.155517578125 6.37089586257935
5.1645565032959 6.36489152908325
5.16279220581055 6.36981916427612
5.16438627243042 6.37517261505127
5.16310977935791 6.382568359375
5.16026067733765 6.38577604293823
5.17460489273071 6.36788320541382
5.16746854782104 6.35405015945435
5.16636323928833 6.36017084121704
5.16374063491821 6.35423469543457
5.16419124603271 6.35228204727173
5.16059589385986 6.33527803421021
5.16389513015747 6.31477117538452
5.15969181060791 6.34603977203369
5.16209030151367 6.3724045753479
5.1623272895813 6.37453508377075
5.15812063217163 6.3673882484436
5.16107511520386 6.36205625534058
5.15480089187622 6.36790418624878
5.16254043579102 6.39658212661743
5.16344165802002 6.38805484771729
5.15659332275391 6.37573528289795
5.15801811218262 6.38065052032471
5.16134691238403 6.40528297424316
5.15495443344116 6.37084150314331
5.15943384170532 6.37433433532715
5.15742206573486 6.35872220993042
5.15636777877808 6.35407686233521
5.15800809860229 6.34840774536133
5.16544246673584 6.38957166671753
5.16730737686157 6.39319181442261
5.1666955947876 6.37202024459839
5.17566823959351 6.36732864379883
5.16722059249878 6.34251689910889
5.16546630859375 6.33836030960083
5.16409158706665 6.34593391418457
5.16528224945068 6.353844165802
5.16987276077271 6.37526988983154
5.16452693939209 6.39134788513184
5.16800546646118 6.32224655151367
5.16388463973999 6.34997463226318
5.16276359558105 6.33553314208984
5.16676616668701 6.34084510803223
5.16601371765137 6.34896564483643
5.1714506149292 6.36506509780884
5.16664218902588 6.35315036773682
5.16746759414673 6.33256530761719
5.16408252716064 6.35674285888672
5.16699838638306 6.36781167984009
5.1704363822937 6.36845111846924
5.1626935005188 6.37147760391235
5.16591787338257 6.35292625427246
5.16782522201538 6.37068223953247
5.16524505615234 6.35768222808838
5.16552925109863 6.37194299697876
5.16572999954224 6.36185169219971
5.17077016830444 6.33838939666748
5.17103815078735 6.37783813476562
5.17638683319092 6.37215042114258
5.17759990692139 6.35986089706421
5.17664051055908 6.37787532806396
5.16980600357056 6.36337471008301
5.17890119552612 6.38024473190308
5.18204784393311 6.37005996704102
5.17639064788818 6.3574595451355
5.17606449127197 6.3607759475708
5.178635597229 6.37150144577026
5.1779637336731 6.36993980407715
5.1828293800354 6.38100051879883
5.17614650726318 6.33764123916626
5.17271327972412 6.37474918365479
5.17310047149658 6.37722063064575
5.1774468421936 6.39015960693359
5.17636156082153 6.39118576049805
5.17576026916504 6.3734884262085
5.18273401260376 6.40325164794922
5.1776270866394 6.35355091094971
5.17395687103271 6.3594217300415
5.17717313766479 6.3504114151001
5.17505884170532 6.36928558349609
5.17564725875854 6.36106824874878
5.16857624053955 6.34850645065308
5.17656898498535 6.36873483657837
5.18428564071655 6.39168691635132
5.18364715576172 6.37756252288818
5.18226003646851 6.39061403274536
5.18266630172729 6.37866735458374
5.18903541564941 6.37231683731079
5.18572425842285 6.35389614105225
5.18517160415649 6.36139488220215
5.18274784088135 6.35206413269043
5.19165802001953 6.39505529403687
5.18378019332886 6.35159301757812
5.18712186813354 6.36564350128174
5.19392681121826 6.39205455780029
5.18656444549561 6.39279317855835
5.18611240386963 6.3701639175415
5.18669033050537 6.38268089294434
5.18148374557495 6.35494804382324
5.18590307235718 6.34047603607178
5.18385457992554 6.34367275238037
5.18622255325317 6.35171461105347
5.19441986083984 6.37193632125854
5.18687534332275 6.35938596725464
5.18277883529663 6.35031318664551
5.18185710906982 6.37558650970459
5.18626976013184 6.36625480651855
5.17495012283325 6.36966896057129
5.17716884613037 6.34299945831299
5.18980646133423 6.37466621398926
5.19159412384033 6.36581754684448
5.19006538391113 6.36960792541504
5.18922233581543 6.36993885040283
5.18483114242554 6.36433696746826
5.18964433670044 6.37272691726685
5.19114637374878 6.37419986724854
5.18362283706665 6.34798288345337
5.19096803665161 6.34957790374756
5.18506383895874 6.35186338424683
5.18206787109375 6.39526605606079
5.1827917098999 6.35653162002563
5.18486404418945 6.34845733642578
5.18903493881226 6.38358545303345
5.18707323074341 6.36272764205933
5.1865611076355 6.34502696990967
5.19133949279785 6.3857855796814
5.18793344497681 6.37990808486938
5.18395519256592 6.37316942214966
5.18799543380737 6.37540721893311
5.18633317947388 6.36917877197266
5.18288707733154 6.38305377960205
5.18615865707397 6.37148809432983
5.17929124832153 6.3427038192749
5.18446636199951 6.33195352554321
5.1764988899231 6.34259986877441
5.18707990646362 6.38491106033325
5.17828226089478 6.33988618850708
5.17793083190918 6.36588954925537
5.18265151977539 6.34809255599976
5.18223237991333 6.34224700927734
5.18271827697754 6.33502006530762
5.17934465408325 6.34400939941406
5.1793737411499 6.33537817001343
5.18109035491943 6.35063600540161
5.18855905532837 6.36210775375366
5.18869543075562 6.38607406616211
5.18235445022583 6.33884763717651
5.17631864547729 6.34307241439819
5.17527341842651 6.34879732131958
5.18248987197876 6.35476207733154
5.17992210388184 6.35180330276489
5.17777013778687 6.36155271530151
5.18033647537231 6.36731815338135
5.18245267868042 6.36643934249878
5.17897367477417 6.40186309814453
5.17079544067383 6.37726068496704
5.17093372344971 6.34604024887085
5.18403339385986 6.37583446502686
5.17374277114868 6.34045267105103
5.17138385772705 6.35174703598022
5.17576360702515 6.34940338134766
5.17205047607422 6.35426235198975
5.17295122146606 6.3523530960083
5.17167997360229 6.3315863609314
5.16977024078369 6.38363599777222
5.17339754104614 6.34537315368652
5.16818284988403 6.33884239196777
5.1745400428772 6.33635520935059
5.17304420471191 6.33946084976196
5.16138648986816 6.34916496276855
5.16273403167725 6.3435435295105
5.1688928604126 6.34188365936279
5.16824388504028 6.34722328186035
5.17067813873291 6.35733270645142
5.16433954238892 6.33046865463257
5.1709885597229 6.35692453384399
5.16580724716187 6.36686182022095
5.16503381729126 6.35797262191772
5.16284608840942 6.35700750350952
5.17115259170532 6.37554025650024
5.16134595870972 6.33252143859863
5.1613245010376 6.36064434051514
5.15700769424438 6.36319732666016
5.15843152999878 6.32224941253662
5.1641845703125 6.34354114532471
5.16674470901489 6.37587118148804
5.1622953414917 6.35603809356689
5.16285467147827 6.3392505645752
5.16864967346191 6.37194061279297
5.16541910171509 6.39042329788208
5.168137550354 6.38708829879761
5.16553592681885 6.36899089813232
5.17037153244019 6.38375091552734
5.17199993133545 6.3607029914856
5.16268682479858 6.34391069412231
5.17002534866333 6.35397005081177
5.16118097305298 6.34458255767822
5.16439056396484 6.35682201385498
5.16174983978271 6.36327791213989
5.16386079788208 6.34200191497803
5.15827655792236 6.346848487854
5.16002750396729 6.35314989089966
5.16435384750366 6.34579658508301
5.16001558303833 6.3573751449585
5.159339427948 6.36544322967529
5.16376543045044 6.34718084335327
5.15926313400269 6.35656261444092
5.16369962692261 6.39881181716919
5.1697998046875 6.36004400253296
5.16690111160278 6.35890197753906
5.15985822677612 6.34507942199707
5.16443204879761 6.34988737106323
5.16866683959961 6.35979652404785
5.16904544830322 6.34821510314941
5.1702675819397 6.36986637115479
5.16933012008667 6.33533763885498
5.16834115982056 6.34688806533813
5.17019987106323 6.36111354827881
5.16640138626099 6.34868621826172
5.17091035842896 6.34226655960083
5.17157936096191 6.34465980529785
5.16648864746094 6.3425121307373
5.1751503944397 6.38384580612183
5.16809225082397 6.3322319984436
5.1705117225647 6.34167289733887
5.16406679153442 6.34500885009766
5.16648578643799 6.35946798324585
5.16402339935303 6.33237314224243
5.16626167297363 6.36411094665527
5.15956354141235 6.33991861343384
5.16801452636719 6.34865951538086
5.16368103027344 6.34302282333374
5.16025829315186 6.34004592895508
5.1592755317688 6.33674907684326
5.1591968536377 6.34986591339111
5.16353368759155 6.34529304504395
5.15679550170898 6.35311460494995
5.15509271621704 6.32578134536743
5.15863513946533 6.33663082122803
5.15646600723267 6.33525514602661
5.16176128387451 6.34058666229248
5.1653208732605 6.32768726348877
5.1657772064209 6.33492136001587
5.16270971298218 6.3398494720459
5.15447330474854 6.34219455718994
5.16256475448608 6.333824634552
5.16077709197998 6.31602001190186
5.16557264328003 6.33987951278687
5.15737962722778 6.34523248672485
5.15010070800781 6.33234643936157
5.15662240982056 6.36835289001465
5.16152811050415 6.34625244140625
5.16375207901001 6.34457492828369
5.15980815887451 6.37973117828369
5.157470703125 6.35550546646118
5.15658664703369 6.36335229873657
5.15778350830078 6.3441915512085
5.15478229522705 6.32822418212891
5.15660762786865 6.33612298965454
5.16002416610718 6.3671407699585
5.1563868522644 6.33548974990845
5.16399431228638 6.36892127990723
5.15897512435913 6.35042858123779
5.15427589416504 6.32616901397705
5.1533579826355 6.32602214813232
5.15367841720581 6.32456541061401
5.15803194046021 6.36264657974243
5.15779113769531 6.34776973724365
5.15707588195801 6.36130475997925
5.16368103027344 6.35361433029175
5.16241121292114 6.35566377639771
5.14765501022339 6.35688734054565
5.1596040725708 6.38070154190063
5.15987539291382 6.37799978256226
5.15028953552246 6.3622875213623
5.15143203735352 6.35755968093872
5.15313005447388 6.36336708068848
5.15299272537231 6.33175992965698
5.15638303756714 6.36452484130859
5.15410280227661 6.35432863235474
5.15757036209106 6.37309837341309
5.1523323059082 6.3317608833313
5.1569881439209 6.35518836975098
5.15379524230957 6.34747552871704
5.15883684158325 6.35509967803955
5.15234756469727 6.37644481658936
5.16071176528931 6.35734415054321
5.15528059005737 6.34437942504883
5.16332101821899 6.34350538253784
5.16284799575806 6.347740650177
5.15531539916992 6.32802486419678
5.15617704391479 6.33287191390991
5.16021919250488 6.34018898010254
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.07858467102051 3.60401010513306
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.16021919250488 6.34018898010254
};
\addplot [semithick, red, opacity=0.3]
table {%
4.22745752334595 2.62235879898071
4.24601364135742 2.67946863174438
4.43110132217407 3.24910879135132
4.53636598587036 3.57308006286621
4.56023406982422 3.64653491973877
4.51957273483276 3.52139258384705
4.4833984375 3.41005802154541
4.45658397674561 3.32753014564514
4.44065093994141 3.27849316596985
4.43453121185303 3.25965905189514
4.43560695648193 3.26296615600586
4.43885660171509 3.2729651927948
4.44133472442627 3.28058505058289
4.44331645965576 3.28667283058167
4.44498586654663 3.29179525375366
4.44646072387695 3.29631161689758
4.44780492782593 3.30041146278381
4.44902992248535 3.30412650108337
4.45008373260498 3.30727887153625
4.45055723190308 3.30956673622131
4.45107078552246 3.31105089187622
4.45136165618896 3.31206107139587
4.45068359375 3.31303238868713
4.44952297210693 3.31379866600037
4.4481406211853 3.31462359428406
4.44617652893066 3.31552982330322
4.44337272644043 3.31657457351685
4.4396390914917 3.31785583496094
4.43449258804321 3.31960129737854
4.42667388916016 3.32230758666992
4.4151611328125 3.32630467414856
4.39897060394287 3.33205652236938
4.3758397102356 3.34082102775574
4.34243392944336 3.35437059402466
4.29496002197266 3.37576222419739
4.22903919219971 3.41006183624268
4.1410493850708 3.46571826934814
4.03061628341675 3.55805206298828
3.90759325027466 3.70832395553589
3.79172229766846 3.91437196731567
3.68396735191345 4.14008951187134
3.59877014160156 4.31508255004883
3.72102999687195 4.31665086746216
3.96305203437805 4.2071795463562
4.27170562744141 4.1035099029541
4.59144353866577 4.07557392120361
4.72613859176636 4.0509877204895
4.74496269226074 4.0155029296875
4.74429273605347 4.02016544342041
4.74286317825317 4.00629615783691
4.74793148040771 4.01484870910645
4.75157308578491 4.01640319824219
4.74340105056763 3.98576688766479
4.75271654129028 4.00376415252686
4.76253175735474 4.02562046051025
4.75091981887817 3.97725439071655
4.75591421127319 3.96574878692627
4.75031995773315 3.93680906295776
4.751220703125 3.92471671104431
4.7464165687561 3.87125158309937
4.75259256362915 3.88351702690125
4.75263214111328 3.85999035835266
4.75229120254517 3.86043691635132
4.74514532089233 3.8166983127594
4.73976135253906 3.79093194007874
4.7383975982666 3.7823224067688
4.73235130310059 3.78011655807495
4.73218536376953 3.77013158798218
4.73477268218994 3.7804970741272
4.73021745681763 3.75867509841919
4.72911214828491 3.76767086982727
4.72909164428711 3.76099967956543
4.74156808853149 3.73950552940369
4.72411584854126 3.74100065231323
4.72635078430176 3.75763511657715
4.72260761260986 3.73217630386353
4.7225980758667 3.72913479804993
4.72584199905396 3.75970458984375
4.71408033370972 3.7239408493042
4.71580123901367 3.72581386566162
4.71101045608521 3.70998191833496
4.70794057846069 3.70363330841064
4.70762014389038 3.69370889663696
4.69722843170166 3.72639942169189
4.72549533843994 3.72268581390381
4.71845054626465 3.72532606124878
4.69824123382568 3.67064356803894
4.71080541610718 3.6838390827179
4.7001895904541 3.68731713294983
4.70257616043091 3.68578314781189
4.70506811141968 3.67085003852844
4.69851589202881 3.70431423187256
4.69195985794067 3.67820024490356
4.68732118606567 3.64456462860107
4.68788146972656 3.64842891693115
4.69426155090332 3.65806126594543
4.69069147109985 3.66778469085693
4.68455791473389 3.63484597206116
4.68395471572876 3.62663459777832
4.68243646621704 3.6396017074585
4.68692541122437 3.64302372932434
4.68490934371948 3.64219808578491
4.70001745223999 3.64453911781311
4.68918895721436 3.64712309837341
4.67048501968384 3.66872501373291
4.67829322814941 3.67848682403564
4.69075107574463 3.67446041107178
4.70809268951416 3.66367053985596
4.70723342895508 3.66805052757263
4.68162965774536 3.65137791633606
4.67678356170654 3.64049649238586
4.67901039123535 3.63314461708069
4.67713403701782 3.65404295921326
4.67964172363281 3.64865517616272
4.67452812194824 3.62667298316956
4.67353296279907 3.61667442321777
4.66608762741089 3.6321165561676
4.66826581954956 3.6088559627533
4.67877769470215 3.6297664642334
4.67817878723145 3.61340022087097
4.68070220947266 3.63265323638916
4.68030548095703 3.64475989341736
4.68405151367188 3.65084028244019
4.67987012863159 3.63128399848938
4.6830620765686 3.64545154571533
4.68210601806641 3.64996314048767
4.70341205596924 3.63335394859314
4.69034099578857 3.65273284912109
4.68997192382812 3.64806342124939
4.67951774597168 3.61740183830261
4.66908979415894 3.58919429779053
4.67838144302368 3.63200521469116
4.68220901489258 3.62910270690918
4.67958974838257 3.63575458526611
4.6699047088623 3.58673763275146
4.68023586273193 3.60851073265076
4.67328310012817 3.60798287391663
4.67627573013306 3.63160610198975
4.67814159393311 3.61861896514893
4.68596172332764 3.62319803237915
4.69035243988037 3.63260221481323
4.69505786895752 3.64358592033386
4.68105745315552 3.61111116409302
4.68719530105591 3.6220600605011
4.68727684020996 3.62942314147949
4.68751049041748 3.62517023086548
4.68027639389038 3.60899090766907
4.68718862533569 3.62282657623291
4.67994832992554 3.60799264907837
4.68949508666992 3.6327965259552
4.69451856613159 3.65753936767578
4.69763994216919 3.64739871025085
4.69150543212891 3.64233565330505
4.69672060012817 3.65237259864807
4.69449329376221 3.64248871803284
4.68803739547729 3.62813973426819
4.68431997299194 3.63154935836792
4.6909704208374 3.64762687683105
4.68994379043579 3.64307880401611
4.69155836105347 3.64182329177856
4.69746685028076 3.65770244598389
4.69075679779053 3.64485383033752
4.69668197631836 3.65921974182129
4.68749475479126 3.62924265861511
4.68854951858521 3.65166306495667
4.68503141403198 3.63129210472107
4.68517971038818 3.62004399299622
4.68530035018921 3.62134528160095
4.674720287323 3.60225987434387
4.68327951431274 3.62404918670654
4.67690515518188 3.60923004150391
4.68162155151367 3.62078309059143
4.68014764785767 3.62619495391846
4.70559787750244 3.62242937088013
4.6868724822998 3.63953018188477
4.68876695632935 3.63342571258545
4.69474077224731 3.65037417411804
4.6925048828125 3.62725591659546
4.6889328956604 3.61834335327148
4.69883108139038 3.62353324890137
4.68915033340454 3.60844874382019
4.69068622589111 3.62691044807434
4.68554782867432 3.60455727577209
4.69529438018799 3.62635493278503
4.70097255706787 3.64080238342285
4.70498180389404 3.65809726715088
4.70107412338257 3.65924286842346
4.69305419921875 3.64361524581909
4.68806028366089 3.63397336006165
4.68912553787231 3.60509848594666
4.69713592529297 3.64417171478271
4.68957614898682 3.60315275192261
4.68835926055908 3.60184502601624
4.68283653259277 3.59526038169861
4.68608045578003 3.63998413085938
4.68814182281494 3.60896372795105
4.68418025970459 3.60455417633057
4.68396329879761 3.65810561180115
4.68624925613403 3.62356448173523
4.68915033340454 3.64401602745056
4.686203956604 3.6248927116394
4.68784618377686 3.62757587432861
4.69805335998535 3.65774822235107
4.71235084533691 3.64732909202576
4.69629669189453 3.65776705741882
4.68692684173584 3.643794298172
4.68456077575684 3.62317752838135
4.68378305435181 3.62438988685608
4.68179082870483 3.62190818786621
4.68975639343262 3.62678027153015
4.68586730957031 3.63406610488892
4.67277002334595 3.5974326133728
4.67305850982666 3.61041975021362
4.67675399780273 3.62109470367432
4.68046092987061 3.64047431945801
4.67563056945801 3.61295747756958
4.67513227462769 3.60780239105225
4.6661810874939 3.62237524986267
4.67436838150024 3.61021733283997
4.68289375305176 3.6443395614624
4.67749261856079 3.64770674705505
4.67027139663696 3.61378717422485
4.66853332519531 3.59135389328003
4.67434692382812 3.60904288291931
4.67349290847778 3.61018037796021
4.67006540298462 3.59932971000671
4.68078565597534 3.62609529495239
4.68581533432007 3.6040370464325
4.67142200469971 3.59975910186768
4.686363697052 3.63246488571167
4.68182563781738 3.62506556510925
4.67568111419678 3.62538480758667
4.68913698196411 3.64115023612976
4.68313074111938 3.615309715271
4.68405818939209 3.61782574653625
4.67605829238892 3.61254906654358
4.70577335357666 3.62676477432251
4.67737483978271 3.60362792015076
4.67956829071045 3.64258599281311
4.67531156539917 3.62962079048157
4.67398834228516 3.59836339950562
4.68767881393433 3.6494152545929
4.69306802749634 3.65353512763977
4.6897144317627 3.63628149032593
4.68408632278442 3.62314200401306
4.68071794509888 3.61349868774414
4.67890548706055 3.59665560722351
4.68933248519897 3.64528822898865
4.69559478759766 3.64187812805176
4.68231868743896 3.63687443733215
4.68739795684814 3.63527464866638
4.69803285598755 3.63101649284363
4.6889066696167 3.6267237663269
4.68156719207764 3.62598967552185
4.70565223693848 3.63791823387146
4.68391513824463 3.62977361679077
4.6794114112854 3.61323046684265
4.676682472229 3.60663056373596
4.67874002456665 3.61533975601196
4.68094158172607 3.61873602867126
4.67797422409058 3.61371684074402
4.68208980560303 3.63710689544678
4.65962791442871 3.6231005191803
4.67968559265137 3.6362771987915
4.67864799499512 3.63280701637268
4.67282772064209 3.61639666557312
4.67103338241577 3.60459113121033
4.67309093475342 3.60941338539124
4.67912626266479 3.62942814826965
4.67627239227295 3.6273455619812
4.66898679733276 3.62344288825989
4.67013454437256 3.60634899139404
4.67256116867065 3.62551546096802
4.6781120300293 3.63055753707886
4.66823244094849 3.60824799537659
4.66659784317017 3.60427618026733
4.66385412216187 3.61984896659851
4.67788887023926 3.64724063873291
4.67440748214722 3.61837959289551
4.67675638198853 3.62353491783142
4.66847562789917 3.60632109642029
4.67354393005371 3.60242199897766
4.67520523071289 3.61760950088501
4.67621564865112 3.61756610870361
4.69000196456909 3.66524887084961
4.68080139160156 3.6513032913208
4.67887687683105 3.65847015380859
4.68133735656738 3.66557836532593
4.68508625030518 3.665522813797
4.68455362319946 3.66620755195618
4.66757297515869 3.61899328231812
4.67295122146606 3.62715792655945
4.67078065872192 3.61365628242493
4.68278551101685 3.64351463317871
4.68105125427246 3.63326978683472
4.67591047286987 3.63316226005554
4.68909215927124 3.65657997131348
4.6748948097229 3.65126371383667
4.67746353149414 3.65566325187683
4.6688117980957 3.61717915534973
4.67269849777222 3.63377046585083
4.67450284957886 3.63323163986206
4.66551208496094 3.61408948898315
4.67066478729248 3.62483072280884
4.67118072509766 3.63415455818176
4.67422485351562 3.6409695148468
4.67211961746216 3.64100074768066
4.6788444519043 3.66349530220032
4.67430257797241 3.64296174049377
4.67091226577759 3.64147162437439
4.66573190689087 3.64553451538086
4.6716046333313 3.63369393348694
4.6668176651001 3.6136417388916
4.67010593414307 3.62535309791565
4.65924024581909 3.59471893310547
4.6631007194519 3.62701606750488
4.67207765579224 3.62241744995117
4.67625093460083 3.61644124984741
4.67125415802002 3.61213397979736
4.6725811958313 3.6150369644165
4.68217086791992 3.62509894371033
4.68154048919678 3.63501691818237
4.67622852325439 3.62711048126221
4.6751766204834 3.61585545539856
4.67464017868042 3.63287758827209
4.67855215072632 3.63539791107178
4.6873345375061 3.65808343887329
4.67278814315796 3.63681769371033
4.67714548110962 3.63210701942444
4.68747568130493 3.67118501663208
4.68411111831665 3.6505434513092
4.67841148376465 3.6243896484375
4.69064903259277 3.65434980392456
4.67879486083984 3.62105298042297
4.6801290512085 3.6313316822052
4.68602132797241 3.64218711853027
4.68196058273315 3.61281371116638
4.68180418014526 3.64819836616516
4.68122577667236 3.6336555480957
4.68540334701538 3.64144563674927
4.68799543380737 3.64434814453125
4.68038368225098 3.63038372993469
4.68851470947266 3.64849448204041
4.67696952819824 3.61585330963135
4.6862645149231 3.65185022354126
4.67977809906006 3.63826036453247
4.67939472198486 3.63227081298828
4.68281841278076 3.6414201259613
4.68411684036255 3.65087962150574
4.68032455444336 3.64419102668762
4.67715549468994 3.65201210975647
4.6769552230835 3.63230609893799
4.67421674728394 3.60227870941162
4.67232275009155 3.59843039512634
4.68954086303711 3.66082286834717
4.69070529937744 3.65615224838257
4.68937253952026 3.65539526939392
4.68466377258301 3.6391589641571
4.68128490447998 3.64388394355774
4.6784291267395 3.62029218673706
4.68043661117554 3.62339162826538
4.67753601074219 3.61821556091309
4.68760299682617 3.65794658660889
4.68122339248657 3.63020467758179
4.6790132522583 3.61291670799255
4.68012714385986 3.60635495185852
4.68343114852905 3.63767790794373
4.70102071762085 3.66894125938416
4.68420028686523 3.65217232704163
4.68695831298828 3.636394739151
4.68961381912231 3.65832448005676
4.68850564956665 3.64449620246887
4.67650365829468 3.6200544834137
4.68148756027222 3.6371533870697
4.70438718795776 3.63597416877747
4.70275449752808 3.62672448158264
4.68413829803467 3.63934874534607
4.69165849685669 3.6528160572052
4.70485687255859 3.62854290008545
4.69006395339966 3.62364768981934
4.69314575195312 3.64220190048218
4.68450593948364 3.63426303863525
4.69781637191772 3.66170167922974
4.68453645706177 3.64459443092346
4.68661260604858 3.6207811832428
4.69165945053101 3.62853956222534
4.68605327606201 3.61966061592102
4.69261264801025 3.61078405380249
4.69431114196777 3.64778733253479
4.67941951751709 3.61741232872009
4.68136167526245 3.62323307991028
4.68929386138916 3.62425327301025
4.68942594528198 3.63034677505493
4.68595838546753 3.59870553016663
4.68812274932861 3.60762286186218
4.68896865844727 3.63401818275452
4.68415260314941 3.60361003875732
4.68040180206299 3.60449624061584
4.68209171295166 3.60357427597046
4.69011831283569 3.63561844825745
4.69407320022583 3.63711833953857
4.6981635093689 3.67969989776611
4.70636177062988 3.62687849998474
4.69751167297363 3.65759968757629
4.69037437438965 3.64303517341614
4.69887781143188 3.65573334693909
4.69717502593994 3.63960313796997
4.69834423065186 3.67366313934326
4.69594860076904 3.65147972106934
4.68833208084106 3.64198279380798
4.6994514465332 3.6604540348053
4.69361019134521 3.64615631103516
4.69835376739502 3.65008974075317
4.69465065002441 3.63498091697693
4.6898980140686 3.63764643669128
4.69161796569824 3.62922716140747
4.68949317932129 3.63534545898438
4.67804718017578 3.62755823135376
4.69197607040405 3.64707851409912
4.69386863708496 3.65737056732178
4.68921184539795 3.64259147644043
4.69552040100098 3.65702676773071
4.69042873382568 3.63188195228577
4.68833017349243 3.64119267463684
4.68853855133057 3.63287019729614
4.69182825088501 3.66589021682739
4.68995332717896 3.65007925033569
4.69002103805542 3.63882637023926
4.70003938674927 3.66577076911926
4.68494701385498 3.62170481681824
4.67999696731567 3.60451078414917
4.69000196456909 3.65533566474915
4.68854379653931 3.67298889160156
4.68403339385986 3.63734531402588
4.68876266479492 3.64540123939514
4.68776607513428 3.63156604766846
4.67995929718018 3.63569641113281
4.68087244033813 3.62853765487671
4.67886304855347 3.62148332595825
4.6890230178833 3.63417911529541
4.68870306015015 3.63992142677307
4.68648481369019 3.63280439376831
4.68978023529053 3.63989114761353
4.68635654449463 3.64199566841125
4.68304395675659 3.62376260757446
4.69132661819458 3.66761517524719
4.67973470687866 3.65626621246338
4.68157148361206 3.63526844978333
4.67977952957153 3.63374876976013
4.67978191375732 3.64066410064697
4.67560768127441 3.6294846534729
4.67971134185791 3.63557124137878
4.67509078979492 3.6247866153717
4.67973566055298 3.62265753746033
4.67715167999268 3.63555598258972
4.67925882339478 3.63663792610168
4.67744636535645 3.63594031333923
4.6752462387085 3.61758732795715
4.68034076690674 3.63940382003784
4.6819372177124 3.63690519332886
4.67979288101196 3.62598991394043
4.67539882659912 3.62448787689209
4.6733250617981 3.62219452857971
4.67174816131592 3.60176277160645
4.6838264465332 3.62811422348022
4.67959356307983 3.6338894367218
4.68307209014893 3.64265727996826
4.67913675308228 3.63669300079346
4.68396282196045 3.66349649429321
4.67325687408447 3.60517263412476
4.67651510238647 3.62671303749084
4.67535638809204 3.62294101715088
4.68369054794312 3.65012621879578
4.67707967758179 3.60953712463379
4.67787456512451 3.60467123985291
4.67988348007202 3.61365413665771
4.67355108261108 3.59059810638428
4.67759990692139 3.61451172828674
4.67699098587036 3.60204720497131
4.67399024963379 3.60774397850037
4.67178058624268 3.59456634521484
4.68125009536743 3.60380744934082
4.67484998703003 3.6247866153717
4.67218732833862 3.61347126960754
4.67470693588257 3.62698078155518
4.67375946044922 3.64274501800537
4.66693878173828 3.59511542320251
4.67809200286865 3.62990546226501
4.6785569190979 3.63633060455322
4.67778539657593 3.6458477973938
4.67308664321899 3.63874173164368
4.69170999526978 3.63924360275269
4.66815757751465 3.62079215049744
4.66320276260376 3.60396599769592
4.66510677337646 3.60004210472107
4.68263387680054 3.62958478927612
4.67151784896851 3.63095998764038
4.68997240066528 3.62356376647949
4.67586994171143 3.6449134349823
4.67631721496582 3.65244817733765
4.6717791557312 3.64188027381897
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.22745752334595 2.62235879898071
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.6717791557312 3.64188027381897
};
\addplot [semithick, blue, opacity=0.3]
table {%
5.73391532897949 2.74124073982239
5.71487998962402 2.7998251914978
5.52386903762817 3.38769793510437
5.41217231750488 3.73146486282349
5.37009286880493 3.8609733581543
5.33721923828125 3.96214962005615
5.30069780349731 4.07455062866211
5.26275205612183 4.19133615493774
5.22453260421753 4.30896329879761
5.18557071685791 4.42887449264526
5.14396810531616 4.55691719055176
5.14141035079956 4.56478786468506
5.1381664276123 4.57477617263794
5.13415098190308 4.58714294433594
5.12923812866211 4.60227203369141
5.12326145172119 4.6206841468811
5.11600112915039 4.64305591583252
5.1071720123291 4.67026567459106
5.10016822814941 4.69185161590576
5.09842014312744 4.68937969207764
5.10055112838745 4.68519496917725
5.10072422027588 4.69009637832642
5.10418081283569 4.67941904067993
5.10614824295044 4.68998908996582
5.10580062866211 4.69143486022949
5.10172176361084 4.68733358383179
5.10488176345825 4.69026756286621
5.10733222961426 4.68506860733032
5.11222124099731 4.68911552429199
5.11028385162354 4.68868923187256
5.11466503143311 4.68913602828979
5.12148952484131 4.68686628341675
5.13113641738892 4.68629169464111
5.14469432830811 4.6834716796875
5.16574192047119 4.68276357650757
5.19967460632324 4.68415594100952
5.23048830032349 4.69198226928711
5.27285718917847 4.70084762573242
5.32787418365479 4.7255711555481
5.39504384994507 4.75460243225098
5.48236894607544 4.80480098724365
5.58771848678589 4.89827680587769
5.70473432540894 5.16877269744873
5.76719236373901 5.57238864898682
5.82014322280884 6.05160093307495
5.82701730728149 6.26765584945679
5.86994552612305 6.38499736785889
5.94830274581909 6.44851207733154
5.99815797805786 6.42062568664551
6.04196643829346 6.4177188873291
6.04635095596313 6.40124750137329
6.04290628433228 6.39513254165649
6.04419994354248 6.39160442352295
6.04364061355591 6.39076709747314
6.03973293304443 6.38497161865234
6.03361415863037 6.37909317016602
6.00278949737549 6.36796474456787
5.99510383605957 6.34636211395264
5.97963190078735 6.33007621765137
5.97897052764893 6.33688497543335
5.95655107498169 6.32657480239868
5.93456363677979 6.32341194152832
5.93226766586304 6.3033971786499
5.9331169128418 6.30164861679077
5.94424247741699 6.29230403900146
5.93214654922485 6.26574897766113
5.93831014633179 6.27179718017578
5.92656898498535 6.24313831329346
5.91536664962769 6.21995496749878
5.92320871353149 6.23047208786011
5.91029119491577 6.2161340713501
5.8996753692627 6.21323204040527
5.89700698852539 6.1949462890625
5.90609979629517 6.19720220565796
5.90843820571899 6.1732029914856
5.8989462852478 6.18756532669067
5.91601037979126 6.18352460861206
5.89385890960693 6.18447494506836
5.90213489532471 6.15303897857666
5.9013876914978 6.15719509124756
5.89903688430786 6.15857839584351
5.92266273498535 6.17044305801392
5.90376615524292 6.16456651687622
5.89572811126709 6.15487718582153
5.91223669052124 6.13877153396606
5.90667819976807 6.13175344467163
5.90377712249756 6.13238334655762
5.90935611724854 6.12005281448364
5.91442012786865 6.13472986221313
5.89289712905884 6.11364793777466
5.89494514465332 6.1248517036438
5.89034938812256 6.13545751571655
5.90851402282715 6.12851238250732
5.90362215042114 6.12294626235962
5.9071569442749 6.13613176345825
5.89497756958008 6.11948871612549
5.91376638412476 6.12720155715942
5.9013557434082 6.12818479537964
5.91328048706055 6.11720705032349
5.90630531311035 6.11824989318848
5.89961051940918 6.12779092788696
5.91251993179321 6.11498260498047
5.90253877639771 6.11066150665283
5.9042387008667 6.10327243804932
5.8964147567749 6.10590791702271
5.89785289764404 6.09821701049805
5.89277029037476 6.08740186691284
5.88754653930664 6.08551788330078
5.88680124282837 6.08581686019897
5.8995304107666 6.09301710128784
5.90188980102539 6.09853029251099
5.89913654327393 6.09419441223145
5.89451885223389 6.10859632492065
5.89965629577637 6.09957122802734
5.90222835540771 6.11774301528931
5.90805816650391 6.10631990432739
5.89002561569214 6.10192584991455
5.89803075790405 6.12095785140991
5.89399099349976 6.09590339660645
5.90356731414795 6.11588621139526
5.88681125640869 6.07312393188477
5.88252115249634 6.07306289672852
5.87804794311523 6.08740901947021
5.90065670013428 6.09426593780518
5.88394546508789 6.08154630661011
5.9026403427124 6.08720588684082
5.88935470581055 6.078932762146
5.88350677490234 6.06843757629395
5.88597822189331 6.073814868927
5.91100263595581 6.10083055496216
5.90588712692261 6.10305786132812
5.89414501190186 6.07536745071411
5.89518070220947 6.08309745788574
5.89685344696045 6.0790696144104
5.908287525177 6.10404872894287
5.89688777923584 6.08323860168457
5.8959059715271 6.08745050430298
5.89258813858032 6.09060668945312
5.89682769775391 6.08532381057739
5.89835596084595 6.1177921295166
5.8983268737793 6.0990309715271
5.88276672363281 6.09237766265869
5.89743423461914 6.09184503555298
5.88368129730225 6.07973098754883
5.87232971191406 6.06885194778442
5.8910870552063 6.07988262176514
5.90214204788208 6.09067678451538
5.89944076538086 6.09899187088013
5.89963150024414 6.0912504196167
5.88563966751099 6.07514142990112
5.89409399032593 6.09369325637817
5.88024520874023 6.10493755340576
5.89027833938599 6.08567476272583
5.87722110748291 6.08896017074585
5.8987922668457 6.09829092025757
5.89917278289795 6.10301446914673
5.90267372131348 6.09763336181641
5.88207817077637 6.08247709274292
5.87965059280396 6.08420944213867
5.8960394859314 6.09115409851074
5.89052677154541 6.09021997451782
5.90222883224487 6.09543752670288
5.88574838638306 6.08455276489258
5.87250661849976 6.10028409957886
5.89841938018799 6.11307525634766
5.88332748413086 6.10053205490112
5.89257526397705 6.09573268890381
5.89182376861572 6.10078382492065
5.88604307174683 6.1021089553833
5.88132429122925 6.10284852981567
5.89528226852417 6.09402084350586
5.89704704284668 6.10071229934692
5.87822484970093 6.08486604690552
5.88507080078125 6.07489919662476
5.88882446289062 6.09336757659912
5.8728346824646 6.08062171936035
5.89314603805542 6.09017992019653
5.88159799575806 6.07742118835449
5.8804030418396 6.09503698348999
5.89465284347534 6.08795976638794
5.88786935806274 6.09358167648315
5.89133834838867 6.10591745376587
5.90158843994141 6.09624195098877
5.89388227462769 6.08395671844482
5.88246726989746 6.08601713180542
5.88302087783813 6.10104608535767
5.88521480560303 6.07510948181152
5.88356876373291 6.07855796813965
5.88951826095581 6.09991073608398
5.89362192153931 6.09273910522461
5.87586832046509 6.09134149551392
5.89045429229736 6.0866379737854
5.89543628692627 6.10650873184204
5.90328311920166 6.11317205429077
5.89603185653687 6.08760261535645
5.9001612663269 6.09387969970703
5.91059923171997 6.11167049407959
5.89671993255615 6.09735345840454
5.89124250411987 6.10173225402832
5.89671087265015 6.09459161758423
5.88986778259277 6.10005044937134
5.86879539489746 6.08545970916748
5.88519477844238 6.07781410217285
5.88617372512817 6.09342861175537
5.87194442749023 6.09195566177368
5.88491058349609 6.08487129211426
5.89278554916382 6.0935320854187
5.87995958328247 6.09618997573853
5.89841175079346 6.10283660888672
5.89306831359863 6.10341787338257
5.89881372451782 6.09857845306396
5.89340353012085 6.10152769088745
5.89800262451172 6.0949649810791
5.89547109603882 6.09717082977295
5.89220666885376 6.09436655044556
5.8935341835022 6.09086751937866
5.89159202575684 6.0960168838501
5.88496828079224 6.10009860992432
5.89016628265381 6.07840871810913
5.88500642776489 6.07128810882568
5.88495492935181 6.09098625183105
5.89273500442505 6.08655977249146
5.88706588745117 6.08913516998291
5.88469362258911 6.09112405776978
5.90270519256592 6.09974241256714
5.88213205337524 6.08432197570801
5.89386177062988 6.09410858154297
5.89333868026733 6.10156726837158
5.89704036712646 6.1196928024292
5.88628149032593 6.09003019332886
5.88788032531738 6.10864591598511
5.88413333892822 6.10921192169189
5.89286708831787 6.10555458068848
5.88631153106689 6.10690450668335
5.90082597732544 6.11243200302124
5.89576435089111 6.11563634872437
5.88167190551758 6.07260465621948
5.8884859085083 6.09457969665527
5.90314102172852 6.10381841659546
5.88594675064087 6.0890588760376
5.89205503463745 6.11429500579834
5.88644504547119 6.10623788833618
5.87159776687622 6.08257293701172
5.87528848648071 6.05964517593384
5.89398670196533 6.08605146408081
5.87796306610107 6.08888339996338
5.89095020294189 6.0879864692688
5.88968467712402 6.08930015563965
5.89129638671875 6.07688236236572
5.88303327560425 6.08269166946411
5.88460922241211 6.08765506744385
5.89530754089355 6.07901287078857
5.89070224761963 6.08156728744507
5.89218378067017 6.07531785964966
5.88005065917969 6.08110475540161
5.89827394485474 6.09160900115967
5.89694118499756 6.0966796875
5.88687324523926 6.08831024169922
5.90482807159424 6.09594202041626
5.89621448516846 6.09425067901611
5.89637231826782 6.09833335876465
5.90238571166992 6.0939826965332
5.89759111404419 6.10142803192139
5.88129186630249 6.07490158081055
5.88559341430664 6.09645748138428
5.90955448150635 6.10708045959473
5.89778614044189 6.09275674819946
5.88807773590088 6.09295892715454
5.89177799224854 6.0996527671814
5.91449022293091 6.10718536376953
5.89949703216553 6.08969211578369
5.89662408828735 6.10806226730347
5.9015212059021 6.0893497467041
5.89779043197632 6.07752132415771
5.90018320083618 6.08395910263062
5.90658617019653 6.10244655609131
5.89611625671387 6.10203790664673
5.8959264755249 6.08069705963135
5.9071683883667 6.08958053588867
5.89920949935913 6.08890962600708
5.90424537658691 6.09590578079224
5.90010786056519 6.09968042373657
5.90296173095703 6.10280895233154
5.89398431777954 6.09932661056519
5.90384101867676 6.08919477462769
5.89248895645142 6.08997535705566
5.88530731201172 6.10321044921875
5.89303731918335 6.08026313781738
5.90942096710205 6.10344982147217
5.8811993598938 6.07629632949829
5.90858268737793 6.10266876220703
5.90310430526733 6.10918140411377
5.91283845901489 6.10141611099243
5.90153741836548 6.10153436660767
5.90862560272217 6.09010362625122
5.9082727432251 6.11053133010864
5.90806722640991 6.08446311950684
5.8967719078064 6.08559083938599
5.8885235786438 6.06910991668701
5.9085111618042 6.11338567733765
5.92176008224487 6.10275650024414
5.91128206253052 6.10326623916626
5.90173053741455 6.10096549987793
5.91327285766602 6.09168910980225
5.91386032104492 6.09565877914429
5.90341663360596 6.09259843826294
5.89627552032471 6.10253715515137
5.90584754943848 6.07956171035767
5.91371488571167 6.08457374572754
5.91338920593262 6.10262870788574
5.90793228149414 6.10389280319214
5.91325044631958 6.0854640007019
5.90036725997925 6.06051683425903
5.90996551513672 6.06988573074341
5.90452003479004 6.0753059387207
5.91669464111328 6.09648609161377
5.91141700744629 6.10334253311157
5.91179227828979 6.09505081176758
5.89904594421387 6.07994556427002
5.92258644104004 6.10162734985352
5.91055107116699 6.08952474594116
5.91085386276245 6.0775032043457
5.89816617965698 6.08094167709351
5.90311431884766 6.09917306900024
5.90236616134644 6.07666635513306
5.89187955856323 6.09015703201294
5.89465570449829 6.09462594985962
5.92324781417847 6.10828065872192
5.91481113433838 6.09637308120728
5.90004634857178 6.08110332489014
5.91933679580688 6.10119009017944
5.91128873825073 6.10226011276245
5.9043083190918 6.0754189491272
5.91528415679932 6.11089134216309
5.91584587097168 6.12431859970093
5.91603469848633 6.10125637054443
5.90210342407227 6.10234069824219
5.91607236862183 6.09391069412231
5.91258859634399 6.10024452209473
5.90222787857056 6.10108518600464
5.89874649047852 6.07808256149292
5.89675045013428 6.09507656097412
5.90013837814331 6.07155466079712
5.90461492538452 6.08926105499268
5.90636920928955 6.07861709594727
5.91678285598755 6.08928108215332
5.90387392044067 6.06464338302612
5.90604496002197 6.06996536254883
5.89046287536621 6.0597710609436
5.89972114562988 6.06253051757812
5.9066047668457 6.08059978485107
5.91423416137695 6.0882396697998
5.91266965866089 6.09535551071167
5.91268062591553 6.09976196289062
5.8975305557251 6.0709433555603
5.89100885391235 6.07655954360962
5.90780115127563 6.0834174156189
5.8996729850769 6.08898305892944
5.90052461624146 6.10787630081177
5.90639019012451 6.08820533752441
5.90855693817139 6.10027694702148
5.89580249786377 6.10348320007324
5.90983057022095 6.09609508514404
5.8916130065918 6.08927011489868
5.91048192977905 6.10117340087891
5.89493083953857 6.10054636001587
5.9014458656311 6.09398365020752
5.8906774520874 6.07756757736206
5.89689350128174 6.08555030822754
5.90561103820801 6.09164142608643
5.88832187652588 6.0811505317688
5.89335203170776 6.06977319717407
5.89719820022583 6.08745431900024
5.89805459976196 6.0831151008606
5.8900842666626 6.08515644073486
5.88382148742676 6.08899211883545
5.89664602279663 6.08422422409058
5.89209032058716 6.07434988021851
5.89385986328125 6.09109544754028
5.88406991958618 6.09487009048462
5.88449478149414 6.07097387313843
5.87710857391357 6.07072019577026
5.88549518585205 6.08791351318359
5.88704061508179 6.09463882446289
5.90098857879639 6.10371732711792
5.87920236587524 6.07487058639526
5.89934206008911 6.10127115249634
5.88076543807983 6.08886337280273
5.889723777771 6.08425188064575
5.89160776138306 6.10872840881348
5.90011119842529 6.10390996932983
5.89389085769653 6.09623908996582
5.88649082183838 6.08625268936157
5.88214254379272 6.09331750869751
5.88837814331055 6.08799314498901
5.89518976211548 6.10971784591675
5.88923072814941 6.08505010604858
5.89109182357788 6.10606384277344
5.89575624465942 6.09684896469116
5.89084148406982 6.11250495910645
5.89416265487671 6.08933353424072
5.89227771759033 6.10606288909912
5.8900089263916 6.08270645141602
5.89423561096191 6.09155321121216
5.87868309020996 6.0666069984436
5.88684844970703 6.08244466781616
5.88779020309448 6.07661485671997
5.88234996795654 6.09498977661133
5.87885093688965 6.0706582069397
5.89218425750732 6.10339117050171
5.87734699249268 6.0938868522644
5.87782430648804 6.11076736450195
5.89711904525757 6.10637617111206
5.88317775726318 6.10889577865601
5.89264106750488 6.10132884979248
5.89131593704224 6.10371541976929
5.89186716079712 6.1078724861145
5.90039873123169 6.11398029327393
5.87493944168091 6.09667825698853
5.88397407531738 6.07537412643433
5.88935470581055 6.08986330032349
5.8925838470459 6.08342266082764
5.89009761810303 6.08554077148438
5.88750123977661 6.08928823471069
5.89473104476929 6.08189249038696
5.8837718963623 6.08494806289673
5.88438272476196 6.08621168136597
5.89149522781372 6.07669544219971
5.88694000244141 6.07834196090698
5.89313220977783 6.08739566802979
5.89022302627563 6.09429597854614
5.88692092895508 6.06971168518066
5.89465856552124 6.09127521514893
5.88014936447144 6.09622478485107
5.88994073867798 6.07596874237061
5.88312435150146 6.077317237854
5.87187480926514 6.06650638580322
5.88253974914551 6.06268930435181
5.87146091461182 6.0805983543396
5.87470579147339 6.05852842330933
5.87963056564331 6.07736206054688
5.87159538269043 6.07822942733765
5.88062381744385 6.06877899169922
5.8731746673584 6.07327747344971
5.88397121429443 6.08354330062866
5.89790344238281 6.09463024139404
5.88462543487549 6.08607769012451
5.88239002227783 6.06518507003784
5.88139152526855 6.0697774887085
5.87850046157837 6.07084846496582
5.87006807327271 6.07156801223755
5.88116788864136 6.06680870056152
5.88266277313232 6.06240367889404
5.87719678878784 6.06726121902466
5.88835620880127 6.0736289024353
5.88738965988159 6.07786893844604
5.87993001937866 6.0814094543457
5.8828125 6.08128023147583
5.88443756103516 6.07475233078003
5.88089656829834 6.08094644546509
5.87141227722168 6.07034873962402
5.88722562789917 6.08159446716309
5.87962341308594 6.08839416503906
5.88614082336426 6.08422899246216
5.8658447265625 6.07032251358032
5.87469244003296 6.06317281723022
5.88602733612061 6.08180713653564
5.8705883026123 6.08215808868408
5.88622808456421 6.07750940322876
5.87331867218018 6.09730815887451
5.88397836685181 6.09410953521729
5.88588190078735 6.08573055267334
5.88031196594238 6.09038114547729
5.87731266021729 6.07175302505493
5.88952350616455 6.08539199829102
5.88811445236206 6.09403085708618
5.89100456237793 6.08445262908936
5.86684226989746 6.08361577987671
5.86813592910767 6.08956956863403
5.89239168167114 6.10252237319946
5.88279390335083 6.09056568145752
5.8732762336731 6.09473037719727
5.88355255126953 6.09052038192749
5.88500833511353 6.08584642410278
5.88353967666626 6.0888409614563
5.86534547805786 6.09369802474976
5.87943696975708 6.09178876876831
5.86795234680176 6.0769681930542
5.87431716918945 6.0746111869812
5.88269948959351 6.08548355102539
5.85990715026855 6.07143497467041
5.87888050079346 6.08135938644409
5.87542819976807 6.09909439086914
5.88637018203735 6.0956859588623
5.89475631713867 6.11526966094971
5.87918281555176 6.07288980484009
5.87605810165405 6.08001756668091
5.86327743530273 6.06749773025513
5.87312459945679 6.05939197540283
5.8822283744812 6.08077669143677
5.88066530227661 6.08447456359863
};
\addplot [semithick, blue, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73391532897949 2.74124073982239
};
\addplot [semithick, blue, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
5.88066530227661 6.08447456359863
};
\addplot [semithick, red, opacity=0.3]
table {%
7.02254247665405 3.53053689002991
6.97396183013916 3.56583261489868
6.48939752578735 3.91788983345032
6.21381092071533 4.11811542510986
6.15132617950439 4.16351318359375
6.25777864456177 4.08617067337036
6.35248565673828 4.01736211776733
6.42268848419189 3.96635675430298
6.46440172195435 3.93604922294617
6.48042249679565 3.92440867424011
6.4776086807251 3.92645192146301
6.46910238265991 3.93263077735901
6.46261930465698 3.93733906745911
6.45743846893311 3.94109988212585
6.45307683944702 3.94426321983337
6.44922971725464 3.94705033302307
6.44573402404785 3.94957828521729
6.44256162643433 3.95186519622803
6.43986225128174 3.95380043983459
6.43800926208496 3.95511937141418
6.43662023544312 3.95587778091431
6.43561363220215 3.95630097389221
6.43480968475342 3.95629072189331
6.43462753295898 3.95668792724609
6.43398761749268 3.95635342597961
6.43326663970947 3.95579767227173
6.4325795173645 3.95516777038574
6.43181657791138 3.95447659492493
6.43088912963867 3.95358848571777
6.42942905426025 3.95191669464111
6.42761516571045 3.94969987869263
6.42576456069946 3.94763016700745
6.42287921905518 3.94412612915039
6.41954278945923 3.93977403640747
6.41567325592041 3.93414807319641
6.41161298751831 3.92691707611084
6.407057762146 3.91629195213318
6.40044641494751 3.89915704727173
6.38696146011353 3.87196159362793
6.35674333572388 3.82730865478516
6.29952669143677 3.75667309761047
6.18442916870117 3.65277671813965
5.91133451461792 3.58407759666443
5.59719467163086 3.64658641815186
5.31336450576782 3.78786015510559
5.08657550811768 3.91177487373352
4.98011827468872 3.96360778808594
4.99054622650146 3.99137806892395
4.98576688766479 3.98715496063232
4.98595666885376 3.97370171546936
4.98276042938232 3.98499727249146
4.98216247558594 3.97726392745972
4.97791814804077 3.97680306434631
4.98813056945801 3.98251581192017
4.98383951187134 3.93748164176941
4.99676275253296 3.96701502799988
4.99582386016846 3.96618247032166
4.99434900283813 3.95101571083069
4.99615621566772 3.90792632102966
4.98766326904297 3.86017179489136
4.99027061462402 3.81869339942932
4.99162244796753 3.81402659416199
4.99968576431274 3.85667419433594
5.00369739532471 3.80443048477173
4.99576330184937 3.78225088119507
4.99072027206421 3.77222061157227
4.98808002471924 3.75706005096436
4.98842334747314 3.77275681495667
4.97771501541138 3.7719898223877
4.98013305664062 3.75560402870178
4.97632074356079 3.74885106086731
4.96810960769653 3.74210429191589
4.96848964691162 3.73960089683533
4.97187232971191 3.73773527145386
4.9676194190979 3.69693827629089
4.96660423278809 3.72082567214966
4.96472311019897 3.71570825576782
4.96531248092651 3.66932463645935
4.9585132598877 3.68744492530823
4.96323871612549 3.71025681495667
4.95726871490479 3.69001030921936
4.95431661605835 3.67085242271423
4.95777320861816 3.69149732589722
4.9549732208252 3.68614268302917
4.94624423980713 3.66497588157654
4.95427989959717 3.63474082946777
4.95434761047363 3.66119050979614
4.94931030273438 3.64607095718384
4.94646024703979 3.66955137252808
4.95203590393066 3.66691827774048
4.94828081130981 3.65499353408813
4.94958877563477 3.64798331260681
4.94442367553711 3.6346263885498
4.94167470932007 3.65246033668518
4.94517374038696 3.61991882324219
4.94369554519653 3.63531041145325
4.94373083114624 3.64406323432922
4.94366264343262 3.6098952293396
4.93883085250854 3.60657215118408
4.93128156661987 3.61342477798462
4.93370056152344 3.62520670890808
4.92818641662598 3.61945176124573
4.92980289459229 3.61465883255005
4.93527793884277 3.63699221611023
4.93138313293457 3.62641501426697
4.93691253662109 3.63467717170715
4.93572473526001 3.65110278129578
4.93803691864014 3.64745545387268
4.9295449256897 3.64650750160217
4.92803621292114 3.61454057693481
4.92298936843872 3.61351180076599
4.92471408843994 3.62240934371948
4.92987728118896 3.63022208213806
4.92368364334106 3.6244785785675
4.92664909362793 3.59623456001282
4.92218780517578 3.61045050621033
4.92782115936279 3.59862899780273
4.92491722106934 3.59760046005249
4.92214202880859 3.59799432754517
4.93782806396484 3.62537097930908
4.92702341079712 3.62274026870728
4.92437887191772 3.62063574790955
4.9374303817749 3.62194609642029
4.92756843566895 3.63084197044373
4.92398071289062 3.61877942085266
4.92307424545288 3.62099623680115
4.93230724334717 3.61524033546448
4.93932771682739 3.61426687240601
4.93382120132446 3.63158130645752
4.93343544006348 3.61967802047729
4.92796325683594 3.5782790184021
4.93292713165283 3.62972545623779
4.92070627212524 3.59815573692322
4.92476177215576 3.57933449745178
4.92341136932373 3.57908248901367
4.92497587203979 3.58496356010437
4.92048835754395 3.58413624763489
4.92402124404907 3.59499788284302
4.93397760391235 3.60816860198975
4.92549896240234 3.58115243911743
4.93874788284302 3.59505009651184
4.93410968780518 3.58034920692444
4.92838144302368 3.58705592155457
4.94142436981201 3.60328841209412
4.9322452545166 3.60469794273376
4.93077898025513 3.5931761264801
4.93198871612549 3.59321761131287
4.93590497970581 3.59806990623474
4.9445652961731 3.60550761222839
4.93995475769043 3.63410186767578
4.93696784973145 3.63003778457642
4.93256330490112 3.62749433517456
4.93529939651489 3.61882328987122
4.93671464920044 3.6412980556488
4.93814420700073 3.60885119438171
4.93164443969727 3.58307933807373
4.93760013580322 3.61226963996887
4.93743324279785 3.61971735954285
4.93907737731934 3.61834073066711
4.93331670761108 3.63993072509766
4.94525003433228 3.6274938583374
4.93247699737549 3.62664318084717
4.93800783157349 3.6346549987793
4.93698072433472 3.62738990783691
4.92729091644287 3.60928130149841
4.93444204330444 3.61077475547791
4.93247222900391 3.60638976097107
4.93638372421265 3.61274290084839
4.93297004699707 3.60079765319824
4.92782115936279 3.59794497489929
4.93308687210083 3.60099363327026
4.92829036712646 3.58169651031494
4.93184375762939 3.58366703987122
4.93803882598877 3.62471532821655
4.93952417373657 3.59307479858398
4.93860769271851 3.62643575668335
4.93867444992065 3.62354040145874
4.94282484054565 3.62118434906006
4.94045639038086 3.62884068489075
4.94408082962036 3.60083913803101
4.94272232055664 3.60015726089478
4.93611717224121 3.59620118141174
4.93658828735352 3.59828186035156
4.93754100799561 3.60876488685608
4.94366264343262 3.61376547813416
4.94628810882568 3.60937190055847
4.9330906867981 3.61411213874817
4.94019842147827 3.6263108253479
4.93351650238037 3.61733245849609
4.94335126876831 3.60512399673462
4.93813753128052 3.61020636558533
4.94362735748291 3.61132836341858
4.94072866439819 3.58970475196838
4.94622230529785 3.60691404342651
4.93926620483398 3.58432602882385
4.93745899200439 3.5930597782135
4.93353128433228 3.59706664085388
4.94148445129395 3.61217594146729
4.93351268768311 3.58714437484741
4.93180561065674 3.60339069366455
4.93891048431396 3.62222409248352
4.93641233444214 3.62980389595032
4.93809938430786 3.63603186607361
4.93914747238159 3.6252281665802
4.93509435653687 3.62072777748108
4.92960596084595 3.61698222160339
4.93607664108276 3.63465166091919
4.93179941177368 3.60575270652771
4.93946743011475 3.62134265899658
4.9346604347229 3.58219623565674
4.92466306686401 3.57194852828979
4.92626190185547 3.5858781337738
4.92364263534546 3.58760595321655
4.92247200012207 3.58284950256348
4.93075227737427 3.61176013946533
4.9280047416687 3.5874228477478
4.91264581680298 3.57836675643921
4.91937160491943 3.57899713516235
4.92145967483521 3.59421634674072
4.92631673812866 3.61202573776245
4.92833185195923 3.59358549118042
4.92225980758667 3.60737800598145
4.92708683013916 3.60008931159973
4.92266130447388 3.57427501678467
4.92497110366821 3.59741616249084
4.92066287994385 3.59813284873962
4.92275714874268 3.59024286270142
4.92508459091187 3.59314560890198
4.9280161857605 3.60322761535645
4.93222379684448 3.61259794235229
4.92694711685181 3.60433030128479
4.93555355072021 3.58669185638428
4.93880319595337 3.59367752075195
4.92660093307495 3.59559416770935
4.93714714050293 3.60453081130981
4.93586492538452 3.61424112319946
4.93688917160034 3.62510585784912
4.93341684341431 3.59393954277039
4.92993974685669 3.59174489974976
4.92418956756592 3.59084963798523
4.93321514129639 3.58787226676941
4.92378902435303 3.58347177505493
4.93055152893066 3.60800313949585
4.93618822097778 3.61701202392578
4.92642831802368 3.58779168128967
4.92872714996338 3.59341526031494
4.93263006210327 3.59535670280457
4.93519592285156 3.62567806243896
4.93321943283081 3.63020944595337
4.92549610137939 3.61432242393494
4.92793846130371 3.61669850349426
4.92900800704956 3.6017918586731
4.93658828735352 3.56827926635742
4.93197154998779 3.60122847557068
4.93311882019043 3.62571120262146
4.92704677581787 3.57700634002686
4.93053340911865 3.59817099571228
4.93427801132202 3.60016298294067
4.93690586090088 3.58914542198181
4.92503833770752 3.59455513954163
4.92943048477173 3.58091735839844
4.92968416213989 3.61705327033997
4.9420223236084 3.61390662193298
4.92338705062866 3.62759470939636
4.92505836486816 3.61812138557434
4.92654466629028 3.59640097618103
4.93032884597778 3.61158299446106
4.9315938949585 3.60753607749939
4.92816066741943 3.61832404136658
4.92603778839111 3.58843183517456
4.92849254608154 3.60503101348877
4.92331171035767 3.60269260406494
4.9272027015686 3.59784650802612
4.92288780212402 3.61359477043152
4.92516994476318 3.61561918258667
4.92416286468506 3.58776903152466
4.92632484436035 3.57371687889099
4.92841148376465 3.60990333557129
4.93063449859619 3.60584020614624
4.92083978652954 3.60584759712219
4.92272567749023 3.59874606132507
4.92635822296143 3.60246133804321
4.92903804779053 3.6065845489502
4.92493486404419 3.6052680015564
4.93536949157715 3.62009954452515
4.92904615402222 3.66101479530334
4.92918968200684 3.62685871124268
4.91955661773682 3.63997578620911
4.92148971557617 3.59979033470154
4.92405557632446 3.63879871368408
4.92507934570312 3.62790894508362
4.92221832275391 3.61948037147522
4.93313550949097 3.61498308181763
4.92629432678223 3.59323191642761
4.92376613616943 3.59892749786377
4.93071222305298 3.61335277557373
4.92829084396362 3.64470219612122
4.93070363998413 3.64194750785828
4.92474126815796 3.65619206428528
4.92396306991577 3.60666990280151
4.93057632446289 3.62321639060974
4.92687129974365 3.6273787021637
4.92193031311035 3.59932565689087
4.92032909393311 3.60102891921997
4.92177486419678 3.63967037200928
4.92131519317627 3.61258149147034
4.92592716217041 3.62870383262634
4.91814804077148 3.64009141921997
4.92568445205688 3.63805270195007
4.91803169250488 3.60411977767944
4.92730474472046 3.61239290237427
4.91793775558472 3.58485078811646
4.92298269271851 3.60244631767273
4.91834497451782 3.58132648468018
4.921546459198 3.58920979499817
4.92029190063477 3.57369422912598
4.92056369781494 3.59127950668335
4.92910671234131 3.59601306915283
4.92082691192627 3.59949398040771
4.91912364959717 3.60248780250549
4.92740774154663 3.59764432907104
4.92654323577881 3.60120368003845
4.92211151123047 3.57396578788757
4.93018531799316 3.60600662231445
4.92826700210571 3.62524890899658
4.92694044113159 3.63953804969788
4.92436027526855 3.62715339660645
4.92394161224365 3.5946524143219
4.93337821960449 3.61237764358521
4.92943954467773 3.63159418106079
4.92977666854858 3.60550975799561
4.93027925491333 3.60874080657959
4.93928956985474 3.63310647010803
4.9373927116394 3.61052584648132
4.93139505386353 3.60653471946716
4.9358286857605 3.60909390449524
4.94024419784546 3.60939431190491
4.93233919143677 3.58990263938904
4.92739868164062 3.59440422058105
4.92714929580688 3.60234236717224
4.9326958656311 3.62108659744263
4.9353404045105 3.62520527839661
4.93123960494995 3.62398076057434
4.92929649353027 3.5943169593811
4.92908334732056 3.64026665687561
4.92505931854248 3.61744213104248
4.93176603317261 3.61867332458496
4.92574548721313 3.61878347396851
4.92577075958252 3.62960147857666
4.92707633972168 3.63042259216309
4.92454195022583 3.60541152954102
4.92805337905884 3.61110281944275
4.93180370330811 3.60200119018555
4.93476819992065 3.60485053062439
4.92904424667358 3.62691521644592
4.92891883850098 3.62668752670288
4.93040370941162 3.62430000305176
4.92803621292114 3.61035370826721
4.93660020828247 3.61712837219238
4.93553638458252 3.60947704315186
4.93676853179932 3.63615942001343
4.93088436126709 3.61100316047668
4.92839574813843 3.59180617332458
4.92809867858887 3.60381603240967
4.93675088882446 3.62363195419312
4.93236780166626 3.60158014297485
4.93576574325562 3.6228015422821
4.93841552734375 3.58962249755859
4.93864297866821 3.60562133789062
4.91995429992676 3.60868644714355
4.93024873733521 3.61216640472412
4.93207025527954 3.62926721572876
4.92788410186768 3.58929228782654
4.91813182830811 3.60415863990784
4.93170881271362 3.63057923316956
4.93475008010864 3.63761591911316
4.93256711959839 3.61343741416931
4.93429183959961 3.61789703369141
4.93671846389771 3.64063262939453
4.93702459335327 3.62347984313965
4.93417453765869 3.62156939506531
4.93539190292358 3.63475680351257
4.93151617050171 3.62328720092773
4.93030643463135 3.61796522140503
4.93894052505493 3.61844563484192
4.93271255493164 3.59392929077148
4.94480895996094 3.58681893348694
4.9356484413147 3.60000109672546
4.93489122390747 3.60510158538818
4.93364763259888 3.58950853347778
4.93505859375 3.59239339828491
4.94130897521973 3.61663866043091
4.938157081604 3.60182857513428
4.9412784576416 3.59088087081909
4.94068622589111 3.60326170921326
4.93360471725464 3.58231973648071
4.94563388824463 3.58477282524109
4.93388319015503 3.59273719787598
4.9375 3.61062693595886
4.9386157989502 3.59006476402283
4.9398946762085 3.61526536941528
4.93907880783081 3.61050128936768
4.94216537475586 3.60706686973572
4.93679046630859 3.62337303161621
4.93221235275269 3.62264132499695
4.94238042831421 3.58920001983643
4.93956899642944 3.62332391738892
4.93137693405151 3.62302374839783
4.9428505897522 3.62409281730652
4.94028520584106 3.64245986938477
4.94089126586914 3.64335489273071
4.93959522247314 3.64123296737671
4.94141912460327 3.63758993148804
4.94428825378418 3.62569665908813
4.93372821807861 3.60365295410156
4.94146871566772 3.59186100959778
4.93674087524414 3.61412286758423
4.92962598800659 3.5997519493103
4.94018411636353 3.6275532245636
4.93733024597168 3.62327098846436
4.93411827087402 3.61013579368591
4.93568229675293 3.63301372528076
4.93041801452637 3.60634255409241
4.94186401367188 3.61822080612183
4.93674421310425 3.61535668373108
4.93027448654175 3.61653399467468
4.93239545822144 3.62350463867188
4.93032550811768 3.61524081230164
4.93716955184937 3.6063928604126
4.93921184539795 3.61654591560364
4.93764066696167 3.61029553413391
4.93308925628662 3.62710499763489
4.93632316589355 3.60982966423035
4.93172740936279 3.61184000968933
4.93237352371216 3.60935974121094
4.93037605285645 3.63785266876221
4.93074512481689 3.61651611328125
4.92381858825684 3.61218237876892
4.93045854568481 3.61107516288757
4.93300819396973 3.63200950622559
4.9315972328186 3.6226487159729
4.93272399902344 3.63151884078979
4.93065690994263 3.61413216590881
4.93067121505737 3.61998009681702
4.92184925079346 3.60258293151855
4.93390274047852 3.62104225158691
4.91941738128662 3.58772325515747
4.93138933181763 3.61345243453979
4.92259120941162 3.62492227554321
4.9255747795105 3.63007116317749
4.92430686950684 3.61526322364807
4.92411136627197 3.6210503578186
4.92456102371216 3.62917876243591
4.92252206802368 3.60821557044983
4.92381811141968 3.64049458503723
4.92066478729248 3.61946153640747
4.92722415924072 3.62757515907288
4.92673683166504 3.61483263969421
4.92636060714722 3.59853434562683
4.92118501663208 3.62595367431641
4.92544841766357 3.61281824111938
4.92809104919434 3.60113668441772
4.91555118560791 3.58418583869934
4.9205584526062 3.59430027008057
4.93594741821289 3.61253499984741
4.92600965499878 3.62790727615356
4.92581367492676 3.62156128883362
4.92569017410278 3.61313724517822
4.92330741882324 3.61675477027893
4.92502498626709 3.59340858459473
4.91802597045898 3.58890318870544
4.92718982696533 3.61400747299194
4.92534494400024 3.58960151672363
4.92477989196777 3.60287594795227
4.92816734313965 3.59130930900574
4.9179220199585 3.57612752914429
4.92711973190308 3.57664513587952
4.92854499816895 3.57217597961426
4.92574977874756 3.59407591819763
4.93009376525879 3.61643362045288
4.92989349365234 3.58900713920593
4.91794109344482 3.5799412727356
4.91736125946045 3.58714985847473
4.91553735733032 3.58096361160278
4.91746139526367 3.58529138565063
4.9228367805481 3.60217452049255
4.91480875015259 3.61460304260254
4.91616630554199 3.60402870178223
4.91892719268799 3.59690475463867
4.9262752532959 3.60468983650208
4.92091226577759 3.62462782859802
4.9173903465271 3.61062812805176
4.92179679870605 3.62052321434021
4.91651964187622 3.58492231369019
4.92897319793701 3.59152674674988
4.9248161315918 3.62138843536377
4.91345691680908 3.60027098655701
4.92205381393433 3.62013173103333
4.91516447067261 3.61537098884583
4.91860103607178 3.60482621192932
4.91336917877197 3.61928701400757
};
\addplot [semithick, red, opacity=0.3, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02254247665405 3.53053689002991
};
\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid}, only marks]
table {%
4.91336917877197 3.61928701400757
};
\addplot [
    semithick,
    green,
    mark=o,
    mark size=8,
    mark options={draw=green!80!black},
    only marks
]
table {%
5.0 5.0
};
\end{axis}
\end{tikzpicture}

==> sections/images/box_plot_10_agents.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood239183145}{RGB}{239,183,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray111}{RGB}{111,111,111}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen152218167}{RGB}{152,218,167}
\definecolor{lightpink242170167}{RGB}{242,170,167}
\definecolor{lightsteelblue171201233}{RGB}{171,201,233}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Comparisons (Per Agent, Per Iteration)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,10,100,1000,10000},
y grid style={darkgray176},
ylabel={Relative Error in Solution},
ymin=8.67575061914445e-05, ymax=52.4037064011739,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
legend style={at={(0.81,0.815)},anchor=west},
legend entries={}, % or remove this if you're defining legend manually
every axis plot/.append style={forget plot}
]
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightsteelblue171201233}
\addlegendentry{5 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=burlywood239183145}
\addlegendentry{10 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightgreen152218167}
\addlegendentry{20 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightpink242170167}
\addlegendentry{50 Stocks}

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:-0.375,0.0420731018944944)
--(axis cs:-0.225,0.0420731018944944)
--(axis cs:-0.225,0.143919017307208)
--(axis cs:-0.375,0.143919017307208)
--(axis cs:-0.375,0.0420731018944944)
--cycle;
\addplot [gray]
table {%
-0.300 0.0420731018944944
-0.300 0.00827268421384791
};
\addplot [gray]
table {%
-0.300 0.143919017307208
-0.300 0.287065836570201
};
\addplot [dimgray111]
table {%
-0.3375 0.00827268421384791
-0.2625 0.00827268421384791
};
\addplot [dimgray111]
table {%
-0.3375 0.287065836570201
-0.2625 0.287065836570201
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.300 0.351525580480042
-0.300 0.414936628353013
-0.300 0.589256220714838
-0.300 0.52462131668101
-0.300 0.506099871131118
-0.300 0.337910431983339
-0.300 0.717189859622585
-0.300 0.539580056406937
-0.300 0.325637742581888
-0.300 0.693890809411875
-0.300 1.25567918402412
};

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:0.625,0.0190031235431882)
--(axis cs:0.775,0.0190031235431882)
--(axis cs:0.775,0.0646795850971403)
--(axis cs:0.625,0.0646795850971403)
--(axis cs:0.625,0.0190031235431882)
--cycle;
\addplot [gray]
table {%
0.700 0.0190031235431882
0.700 0.00509109605577372
};
\addplot [gray]
table {%
0.700 0.0646795850971403
0.700 0.12878280749589
};
\addplot [dimgray111]
table {%
0.6625 0.00509109605577372
0.7375 0.00509109605577372
};
\addplot [dimgray111]
table {%
0.6625 0.12878280749589
0.7375 0.12878280749589
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.700 0.264202004171979
0.700 0.305943578139724
0.700 0.141460976636795
0.700 0.206823600997926
0.700 0.173190617198702
0.700 0.154944127602867
0.700 0.154291126564137
0.700 0.166853092435615
0.700 0.224921619229258
0.700 0.166398328911695
0.700 0.156624358727732
0.700 0.156042631219922
};

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:1.625,0.0075377736195832)
--(axis cs:1.775,0.0075377736195832)
--(axis cs:1.775,0.025961619180326)
--(axis cs:1.625,0.025961619180326)
--(axis cs:1.625,0.0075377736195832)
--cycle;
\addplot [gray]
table {%
1.700 0.0075377736195832
1.700 0.00213695261986618
};
\addplot [gray]
table {%
1.700 0.025961619180326
1.700 0.0515013903240916
};
\addplot [dimgray111]
table {%
1.6625 0.00213695261986618
1.7375 0.00213695261986618
};
\addplot [dimgray111]
table {%
1.6625 0.0515013903240916
1.7375 0.0515013903240916
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.700 0.134313930652788
1.700 0.0857152913650588
1.700 0.0589581896402756
1.700 0.147014934271841
1.700 0.103536304393318
1.700 0.0606849835779011
1.700 0.066936973594734
1.700 0.123426323140968
1.700 0.0575732589529813
1.700 0.115949359203686
1.700 0.0637680217330015
1.700 0.748469488281634
};

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:2.625,0.00243570455328796)
--(axis cs:2.775,0.00243570455328796)
--(axis cs:2.775,0.00709733222488734)
--(axis cs:2.625,0.00709733222488734)
--(axis cs:2.625,0.00243570455328796)
--cycle;
\addplot [gray]
table {%
2.700 0.00243570455328796
2.700 0.000403437949332877
};
\addplot [gray]
table {%
2.700 0.00709733222488734
2.700 0.0135161680554318
};
\addplot [dimgray111]
table {%
2.6625 0.000403437949332877
2.7375 0.000403437949332877
};
\addplot [dimgray111]
table {%
2.6625 0.0135161680554318
2.7375 0.0135161680554318
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.700 0.0461047186584424
2.700 0.0161303067414499
2.700 0.0156747463226812
2.700 0.0276352258478892
2.700 0.0272002215075899
2.700 0.0174414443873584
2.700 0.0164898499016865
2.700 0.023718538794513
2.700 0.0666901856673416
2.700 0.0159502120307468
};

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:3.625,0.000824299444260958)
--(axis cs:3.775,0.000824299444260958)
--(axis cs:3.775,0.0023185543486722)
--(axis cs:3.625,0.0023185543486722)
--(axis cs:3.625,0.000824299444260958)
--cycle;
\addplot [gray]
table {%
3.700 0.000824299444260958
3.700 0.000245235264544584
};
\addplot [gray]
table {%
3.700 0.0023185543486722
3.700 0.00454237873527538
};
\addplot [dimgray111]
table {%
3.6625 0.000245235264544584
3.7375 0.000245235264544584
};
\addplot [dimgray111]
table {%
3.6625 0.00454237873527538
3.7375 0.00454237873527538
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.700 0.00530521690002484
3.700 0.00824936605288824
3.700 0.0156802681283825
3.700 0.00529514090738225
3.700 0.0107539315623284
3.700 0.0063650534200326
3.700 0.00528488597800563
3.700 0.0167584392711542
3.700 0.00480271251262184
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:-0.175,0.158695841756987)
--(axis cs:-0.025,0.158695841756987)
--(axis cs:-0.025,0.446294630554791)
--(axis cs:-0.175,0.446294630554791)
--(axis cs:-0.175,0.158695841756987)
--cycle;
\addplot [gray]
table {%
-0.1 0.158695841756987
-0.1 0.0633723498765669
};
\addplot [gray]
table {%
-0.1 0.446294630554791
-0.1 0.864663250479261
};
\addplot [dimgray111]
table {%
-0.1375 0.0633723498765669
-0.0625 0.0633723498765669
};
\addplot [dimgray111]
table {%
-0.1375 0.864663250479261
-0.0625 0.864663250479261
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.1 0.903186395504257
-0.1 2.12828454737588
-0.1 1.21437954334926
-0.1 1.19821372937507
-0.1 1.0043705638122
-0.1 0.879366880132581
-0.1 1.61531116819516
};

\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:0.825,0.0718348994564833)
--(axis cs:0.975,0.0718348994564833)
--(axis cs:0.975,0.210355496466374)
--(axis cs:0.825,0.210355496466374)
--(axis cs:0.825,0.0718348994564833)
--cycle;
\addplot [gray]
table {%
0.9 0.0718348994564833
0.9 0.021525078992721
};
\addplot [gray]
table {%
0.9 0.210355496466374
0.9 0.361507830757235
};
\addplot [dimgray111]
table {%
0.8625 0.021525078992721
0.9375 0.021525078992721
};
\addplot [dimgray111]
table {%
0.8625 0.361507830757235
0.9375 0.361507830757235
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.9 1.7967731517821
0.9 0.675658978907162
0.9 0.502232332940824
0.9 0.81470295879757
0.9 0.540098643607257
0.9 0.55979233868112
0.9 0.7831600594394
0.9 0.636626402033562
0.9 0.424948365981781
};

\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:1.825,0.0265699200926339)
--(axis cs:1.975,0.0265699200926339)
--(axis cs:1.975,0.0843341892350992)
--(axis cs:1.825,0.0843341892350992)
--(axis cs:1.825,0.0265699200926339)
--cycle;
\addplot [gray]
table {%
1.9 0.0265699200926339
1.9 0.0111502931563597
};
\addplot [gray]
table {%
1.9 0.0843341892350992
1.9 0.170041373771352
};
\addplot [dimgray111]
table {%
1.8625 0.0111502931563597
1.9375 0.0111502931563597
};
\addplot [dimgray111]
table {%
1.8625 0.170041373771352
1.9375 0.170041373771352
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.9 0.243338424466466
1.9 0.236087024363178
1.9 0.180071668149719
1.9 0.234007787078989
1.9 0.446957936315185
1.9 0.265470520020271
};

\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:2.825,0.00833886012981622)
--(axis cs:2.975,0.00833886012981622)
--(axis cs:2.975,0.023681385118192)
--(axis cs:2.825,0.023681385118192)
--(axis cs:2.825,0.00833886012981622)
--cycle;
\addplot [gray]
table {%
2.9 0.00833886012981622
2.9 0.00253769626793693
};
\addplot [gray]
table {%
2.9 0.023681385118192
2.9 0.043410239168204
};
\addplot [dimgray111]
table {%
2.8625 0.00253769626793693
2.9375 0.00253769626793693
};
\addplot [dimgray111]
table {%
2.8625 0.043410239168204
2.9375 0.043410239168204
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.9 0.0820234831698298
2.9 0.050692355506933
2.9 0.0733236167045194
2.9 0.0753288978285769
2.9 0.0537518321605242
2.9 0.0630456322932729
2.9 0.0569126021133339
};

\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:3.825,0.00270417603207254)
--(axis cs:3.975,0.00270417603207254)
--(axis cs:3.975,0.0086175199870178)
--(axis cs:3.825,0.0086175199870178)
--(axis cs:3.825,0.00270417603207254)
--cycle;
\addplot [gray]
table {%
3.9 0.00270417603207254
3.9 0.00104130466934511
};
\addplot [gray]
table {%
3.9 0.0086175199870178
3.9 0.0143279868985934
};
\addplot [dimgray111]
table {%
3.8625 0.00104130466934511
3.9375 0.00104130466934511
};
\addplot [dimgray111]
table {%
3.8625 0.0143279868985934
3.9375 0.0143279868985934
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.9 0.0216567381050499
3.9 0.0357552277480513
3.9 0.0262154301495559
3.9 0.0266197812090899
3.9 0.051035757219501
3.9 0.0175627086821702
3.9 0.0344219170674327
3.9 0.021645523478171
3.9 0.0267876189167608
3.9 0.0360844865212711
3.9 0.0197561559044138
3.9 0.0201612238399592
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:0.025,0.374810108501759)
--(axis cs:0.175,0.374810108501759)
--(axis cs:0.175,0.818542967561866)
--(axis cs:0.025,0.818542967561866)
--(axis cs:0.025,0.374810108501759)
--cycle;
\addplot [gray]
table {%
0.1 0.374810108501759
0.1 0.12726665078793
};
\addplot [gray]
table {%
0.1 0.818542967561866
0.1 1.45184927123576
};
\addplot [dimgray111]
table {%
0.0625 0.12726665078793
0.1375 0.12726665078793
};
\addplot [dimgray111]
table {%
0.0625 1.45184927123576
0.1375 1.45184927123576
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.1 1.63482769540662
0.1 1.89085516863836
0.1 3.33166260484608
0.1 8.28305357773483
};

\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:1.025,0.231809002303167)
--(axis cs:1.175,0.231809002303167)
--(axis cs:1.175,0.471749852462318)
--(axis cs:1.025,0.471749852462318)
--(axis cs:1.025,0.231809002303167)
--cycle;
\addplot [gray]
table {%
1.1 0.231809002303167
1.1 0.0907683694952361
};
\addplot [gray]
table {%
1.1 0.471749852462318
1.1 0.756779184834228
};
\addplot [dimgray111]
table {%
1.0625 0.0907683694952361
1.1375 0.0907683694952361
};
\addplot [dimgray111]
table {%
1.0625 0.756779184834228
1.1375 0.756779184834228
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.1 1.09340743871928
1.1 1.14042072545941
1.1 9.95154705545934
1.1 1.22428554083844
1.1 0.989360113325912
1.1 1.99195937543445
1.1 6.98057072246788
};

\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:2.025,0.0847775004018625)
--(axis cs:2.175,0.0847775004018625)
--(axis cs:2.175,0.223170443199029)
--(axis cs:2.025,0.223170443199029)
--(axis cs:2.025,0.0847775004018625)
--cycle;
\addplot [gray]
table {%
2.1 0.0847775004018625
2.1 0.0328780263456723
};
\addplot [gray]
table {%
2.1 0.223170443199029
2.1 0.410992959029514
};
\addplot [dimgray111]
table {%
2.0625 0.0328780263456723
2.1375 0.0328780263456723
};
\addplot [dimgray111]
table {%
2.0625 0.410992959029514
2.1375 0.410992959029514
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.1 0.607309118423316
2.1 0.435775024738516
2.1 0.572263564361401
2.1 0.533474228869595
2.1 0.988479345971708
2.1 1.4757187336684
};

\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:3.025,0.0287739925597191)
--(axis cs:3.175,0.0287739925597191)
--(axis cs:3.175,0.0703077580427917)
--(axis cs:3.025,0.0703077580427917)
--(axis cs:3.025,0.0287739925597191)
--cycle;
\addplot [gray]
table {%
3.1 0.0287739925597191
3.1 0.0176122603343464
};
\addplot [gray]
table {%
3.1 0.0703077580427917
3.1 0.128147931457416
};
\addplot [dimgray111]
table {%
3.0625 0.0176122603343464
3.1375 0.0176122603343464
};
\addplot [dimgray111]
table {%
3.0625 0.128147931457416
3.1375 0.128147931457416
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.1 0.293725620055905
3.1 0.146566386389394
3.1 0.184086683669218
3.1 0.13274086276455
3.1 0.1420813282076
3.1 0.132841269796819
3.1 0.16673443560408
};

\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:4.025,0.0088964417172388)
--(axis cs:4.175,0.0088964417172388)
--(axis cs:4.175,0.0181158806756362)
--(axis cs:4.025,0.0181158806756362)
--(axis cs:4.025,0.0088964417172388)
--cycle;
\addplot [gray]
table {%
4.1 0.0088964417172388
4.1 0.00460265786942538
};
\addplot [gray]
table {%
4.1 0.0181158806756362
4.1 0.0318039033037772
};
\addplot [dimgray111]
table {%
4.0625 0.00460265786942538
4.1375 0.00460265786942538
};
\addplot [dimgray111]
table {%
4.0625 0.0318039033037772
4.1375 0.0318039033037772
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.1 0.0390335681037751
4.1 0.0571577552806475
4.1 0.0546558283699778
4.1 0.0379545095167262
4.1 0.0523934490632427
4.1 0.134374341356464
4.1 0.0492160636323459
4.1 0.0380768822931424
4.1 0.0405905012335983
4.1 0.0458989442366114
4.1 0.0355139712983866
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:0.225,0.642233042604455)
--(axis cs:0.375,0.642233042604455)
--(axis cs:0.375,1.14984441354683)
--(axis cs:0.225,1.14984441354683)
--(axis cs:0.225,0.642233042604455)
--cycle;
\addplot [gray]
table {%
0.3 0.642233042604455
0.3 0.267295619003838
};
\addplot [gray]
table {%
0.3 1.14984441354683
0.3 1.89485885887146
};
\addplot [dimgray111]
table {%
0.2625 0.267295619003838
0.3375 0.267295619003838
};
\addplot [dimgray111]
table {%
0.2625 1.89485885887146
0.3375 1.89485885887146
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.3 2.78091474855652
0.3 2.25956179320421
0.3 2.17681860348342
0.3 2.64034019958963
0.3 5.20183102735543
0.3 3.15287320041778
0.3 4.10445119610713
0.3 4.021246955952
0.3 2.62343193707787
0.3 2.01779075966972
0.3 2.36693860461647
0.3 2.5062412486418
};

\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:1.225,0.411806450928584)
--(axis cs:1.375,0.411806450928584)
--(axis cs:1.375,0.830104827505483)
--(axis cs:1.225,0.830104827505483)
--(axis cs:1.225,0.411806450928584)
--cycle;
\addplot [gray]
table {%
1.3 0.411806450928584
1.3 0.0964309654765613
};
\addplot [gray]
table {%
1.3 0.830104827505483
1.3 1.45709578681709
};
\addplot [dimgray111]
table {%
1.2625 0.0964309654765613
1.3375 0.0964309654765613
};
\addplot [dimgray111]
table {%
1.2625 1.45709578681709
1.3375 1.45709578681709
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.3 2.36752685932861
1.3 14.044766042601
1.3 2.37201117825216
1.3 1.88322761093121
1.3 2.05138747541929
1.3 13.8319663696655
1.3 1.52930664701007
1.3 2.97575863075583
};

\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:2.225,0.202966649189351)
--(axis cs:2.375,0.202966649189351)
--(axis cs:2.375,0.39782983382558)
--(axis cs:2.225,0.39782983382558)
--(axis cs:2.225,0.202966649189351)
--cycle;
\addplot [gray]
table {%
2.3 0.202966649189351
2.3 0.0511202817631631
};
\addplot [gray]
table {%
2.3 0.39782983382558
2.3 0.669495466561612
};
\addplot [dimgray111]
table {%
2.2625 0.0511202817631631
2.3375 0.0511202817631631
};
\addplot [dimgray111]
table {%
2.2625 0.669495466561612
2.3375 0.669495466561612
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.3 1.83629341341421
2.3 0.702632056860311
2.3 1.29264247273528
2.3 0.768386791607744
2.3 0.872778644719286
};

\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:3.225,0.0783787637717456)
--(axis cs:3.375,0.0783787637717456)
--(axis cs:3.375,0.136672501014741)
--(axis cs:3.225,0.136672501014741)
--(axis cs:3.225,0.0783787637717456)
--cycle;
\addplot [gray]
table {%
3.3 0.0783787637717456
3.3 0.0387266474325629
};
\addplot [gray]
table {%
3.3 0.136672501014741
3.3 0.208492430951859
};
\addplot [dimgray111]
table {%
3.2625 0.0387266474325629
3.3375 0.0387266474325629
};
\addplot [dimgray111]
table {%
3.2625 0.208492430951859
3.3375 0.208492430951859
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.3 0.240483891027981
3.3 0.271451385543514
3.3 0.260003979405123
3.3 0.349666776152807
3.3 0.269670646480174
3.3 2.41077607672158
3.3 0.301750871274566
3.3 0.259390244053072
};

\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:4.225,0.023173951340398)
--(axis cs:4.375,0.023173951340398)
--(axis cs:4.375,0.0446294441694523)
--(axis cs:4.225,0.0446294441694523)
--(axis cs:4.225,0.023173951340398)
--cycle;
\addplot [gray]
table {%
4.3 0.023173951340398
4.3 0.0125273524295151
};
\addplot [gray]
table {%
4.3 0.0446294441694523
4.3 0.068418614538764
};
\addplot [dimgray111]
table {%
4.2625 0.0125273524295151
4.3375 0.0125273524295151
};
\addplot [dimgray111]
table {%
4.2625 0.068418614538764
4.3375 0.068418614538764
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.3 0.101720849373081
4.3 0.128642461384452
4.3 0.0995132610120168
4.3 0.0989826621394482
4.3 0.134763766412737
4.3 0.117890359851238
4.3 0.081986969823649
4.3 0.0921532459149148
4.3 0.123539138373603
4.3 0.493753179699589
};
% Blue (shift -0.075)
\addplot [semithick, black]
table {%
-0.375 0.0932615150173871
-0.225 0.0932615150173871
};

% Brown (shift -0.025)
\addplot [semithick, black]
table {%
-0.175 0.266853032241394
-0.025 0.266853032241394
};

% Green (shift +0.025)
\addplot [semithick, black]
table {%
0.025 0.585792225248666
0.175 0.585792225248666
};

% Pink (shift +0.075)
\addplot [semithick, black]
table {%
0.225 0.831332683205065
0.375 0.831332683205065
};

% Blue
\addplot [semithick, black]
table {%
0.625 0.0346016089468391
0.775 0.0346016089468391
};

% Brown
\addplot [semithick, black]
table {%
0.825 0.134638422916515
0.975 0.134638422916515
};

% Green
\addplot [semithick, black]
table {%
1.025 0.309066684978513
1.175 0.309066684978513
};

% Pink
\addplot [semithick, black]
table {%
1.225 0.557861319919156
1.375 0.557861319919156
};

% Blue
\addplot [semithick, black]
table {%
1.625 0.0128123804439726
1.775 0.0128123804439726
};

% Brown
\addplot [semithick, black]
table {%
1.825 0.0477646822780741
1.975 0.0477646822780741
};

% Green
\addplot [semithick, black]
table {%
2.025 0.129927180033454
2.175 0.129927180033454
};

% Pink
\addplot [semithick, black]
table {%
2.225 0.261508878333379
2.375 0.261508878333379
};

% Blue
\addplot [semithick, black]
table {%
2.625 0.00435327361146194
2.775 0.00435327361146194
};

% Brown
\addplot [semithick, black]
table {%
2.825 0.0164825864913333
2.975 0.0164825864913333
};

% Green
\addplot [semithick, black]
table {%
3.025 0.0421626679208672
3.175 0.0421626679208672
};

% Pink
\addplot [semithick, black]
table {%
3.225 0.0972990349451773
3.375 0.0972990349451773
};

% Blue
\addplot [semithick, black]
table {%
3.625 0.00132693728640428
3.775 0.00132693728640428
};

% Brown
\addplot [semithick, black]
table {%
3.825 0.00493582417622596
3.975 0.00493582417622596
};

% Green
\addplot [semithick, black]
table {%
4.025 0.012479103635965
4.175 0.012479103635965
};

% Pink
\addplot [semithick, black]
table {%
4.225 0.0302985756169971
4.375 0.0302985756169971
};

\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(0.5,1e-6) (0.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(1.5,1e-6) (1.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(2.5,1e-6) (2.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(3.5,1e-6) (3.5,1e3)};
\end{axis}

\end{tikzpicture}

==> sections/images/box_plot_2_agents.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood239183145}{RGB}{239,183,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray111}{RGB}{111,111,111}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen152218167}{RGB}{152,218,167}
\definecolor{lightpink242170167}{RGB}{242,170,167}
\definecolor{lightsteelblue171201233}{RGB}{171,201,233}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Comparisons (Per Agent, Per Iteration)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,10,100,1000,10000},
y grid style={darkgray176},
ylabel={Relative Error in Solution},
ymin=8.67575061914445e-05, ymax=52.4037064011739,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
legend style={at={(0.81,0.815)},anchor=west},
legend entries={}, % or remove this if you're defining legend manually
every axis plot/.append style={forget plot}
]
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightsteelblue171201233}
\addlegendentry{5 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=burlywood239183145}
\addlegendentry{10 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightgreen152218167}
\addlegendentry{20 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightpink242170167}
\addlegendentry{50 Stocks}

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:-0.3,0.0975818133743149)
--(axis cs:-0.15,0.0975818133743149)
--(axis cs:-0.15,0.327569457543918)
--(axis cs:-0.3,0.327569457543918)
--(axis cs:-0.3,0.0975818133743149)
--cycle;
\addplot [gray]
table {%
-0.225 0.0975818133743149
-0.225 0.0207730753112607
};
\addplot [gray]
table {%
-0.225 0.327569457543918
-0.225 0.671719941190275
};
\addplot [dimgray111]
table {%
-0.2625 0.0207730753112607
-0.1875 0.0207730753112607
};
\addplot [dimgray111]
table {%
-0.2625 0.671719941190275
-0.1875 0.671719941190275
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.225 1.12418571931303
-0.225 0.757133954267516
-0.225 4.28434778027665
-0.225 0.87165220584611
-0.225 0.931397226077807
-0.225 0.680558185890417
-0.225 2.02633877793895
-0.225 0.692353320537826
-0.225 0.801050141983014
-0.225 0.851924718650498
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:0.7,0.0383393236699444)
--(axis cs:0.85,0.0383393236699444)
--(axis cs:0.85,0.114405595587711)
--(axis cs:0.7,0.114405595587711)
--(axis cs:0.7,0.0383393236699444)
--cycle;
\addplot [gray]
table {%
0.775 0.0383393236699444
0.775 0.00854537323827746
};
\addplot [gray]
table {%
0.775 0.114405595587711
0.775 0.200588967479343
};
\addplot [dimgray111]
table {%
0.7375 0.00854537323827746
0.8125 0.00854537323827746
};
\addplot [dimgray111]
table {%
0.7375 0.200588967479343
0.8125 0.200588967479343
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.775 0.229944356194546
0.775 6.80196083491481
0.775 0.302485393895757
0.775 0.263569112626499
0.775 0.440268642716748
0.775 0.331002939093102
0.775 0.306112840336273
0.775 0.233304854358096
0.775 0.281431663499822
0.775 0.299524258561369
0.775 0.31406548833948
0.775 0.261359997771535
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:1.7,0.0152582754601363)
--(axis cs:1.85,0.0152582754601363)
--(axis cs:1.85,0.0482217974261635)
--(axis cs:1.7,0.0482217974261635)
--(axis cs:1.7,0.0152582754601363)
--cycle;
\addplot [gray]
table {%
1.775 0.0152582754601363
1.775 0.00506915696844603
};
\addplot [gray]
table {%
1.775 0.0482217974261635
1.775 0.0872273123419715
};
\addplot [dimgray111]
table {%
1.7375 0.00506915696844603
1.8125 0.00506915696844603
};
\addplot [dimgray111]
table {%
1.7375 0.0872273123419715
1.8125 0.0872273123419715
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.775 0.108326366465107
1.775 0.19355394124906
1.775 0.154318945267574
1.775 0.105059146424537
1.775 0.12880647231747
1.775 0.124057431768336
1.775 0.129909117035874
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:2.7,0.00521250092530476)
--(axis cs:2.85,0.00521250092530476)
--(axis cs:2.85,0.0156424884810686)
--(axis cs:2.7,0.0156424884810686)
--(axis cs:2.7,0.00521250092530476)
--cycle;
\addplot [gray]
table {%
2.775 0.00521250092530476
2.775 0.00071085694376643
};
\addplot [gray]
table {%
2.775 0.0156424884810686
2.775 0.0288534935425989
};
\addplot [dimgray111]
table {%
2.7375 0.00071085694376643
2.8125 0.00071085694376643
};
\addplot [dimgray111]
table {%
2.7375 0.0288534935425989
2.8125 0.0288534935425989
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.775 0.0923721207844449
2.775 0.0410788171105325
2.775 0.0491188795083863
2.775 0.0315047183362925
2.775 0.0349353204196454
2.775 0.0340836199508684
2.775 0.035609478169139
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:3.7,0.00149870638602295)
--(axis cs:3.85,0.00149870638602295)
--(axis cs:3.85,0.00518101494369795)
--(axis cs:3.7,0.00518101494369795)
--(axis cs:3.7,0.00149870638602295)
--cycle;
\addplot [gray]
table {%
3.775 0.00149870638602295
3.775 0.000290843406051015
};
\addplot [gray]
table {%
3.775 0.00518101494369795
3.775 0.0105865000150194
};
\addplot [dimgray111]
table {%
3.7375 0.000290843406051015
3.8125 0.000290843406051015
};
\addplot [dimgray111]
table {%
3.7375 0.0105865000150194
3.8125 0.0105865000150194
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.775 0.0165067238236007
3.775 0.0388978887709828
3.775 0.0182598110079111
3.775 0.0126849160385683
3.775 0.0140697658821427
3.775 0.0125147707514198
3.775 0.0123030934164155
3.775 0.0120383624739662
3.775 0.0179103260078461
3.775 0.0137121383906302
3.775 0.016156639954563
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:-0.15,0.298940940328131)
--(axis cs:0,0.298940940328131)
--(axis cs:0,0.740738764802114)
--(axis cs:-0.15,0.740738764802114)
--(axis cs:-0.15,0.298940940328131)
--cycle;
\addplot [gray]
table {%
-0.075 0.298940940328131
-0.075 0.11324395577321
};
\addplot [gray]
table {%
-0.075 0.740738764802114
-0.075 1.33114198043617
};
\addplot [dimgray111]
table {%
-0.1125 0.11324395577321
-0.0375 0.11324395577321
};
\addplot [dimgray111]
table {%
-0.1125 1.33114198043617
-0.0375 1.33114198043617
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.075 3.06516995828291
-0.075 1.75535687175369
-0.075 1.53251376414003
-0.075 4.74047983128985
-0.075 1.94700297698397
-0.075 2.13514258888591
-0.075 2.13809369317424
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:0.85,0.140523501925835)
--(axis cs:1,0.140523501925835)
--(axis cs:1,0.463612463425678)
--(axis cs:0.85,0.463612463425678)
--(axis cs:0.85,0.140523501925835)
--cycle;
\addplot [gray]
table {%
0.925 0.140523501925835
0.925 0.0500202199723441
};
\addplot [gray]
table {%
0.925 0.463612463425678
0.925 0.853171668637039
};
\addplot [dimgray111]
table {%
0.8875 0.0500202199723441
0.9625 0.0500202199723441
};
\addplot [dimgray111]
table {%
0.8875 0.853171668637039
0.9625 0.853171668637039
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.925 1.12579501974278
0.925 0.969412332070702
0.925 1.31719557903248
0.925 1.63164999476357
0.925 2.11465368074408
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:1.85,0.0518810526071511)
--(axis cs:2,0.0518810526071511)
--(axis cs:2,0.177471500224921)
--(axis cs:1.85,0.177471500224921)
--(axis cs:1.85,0.0518810526071511)
--cycle;
\addplot [gray]
table {%
1.925 0.0518810526071511
1.925 0.0238412296347517
};
\addplot [gray]
table {%
1.925 0.177471500224921
1.925 0.347791962467139
};
\addplot [dimgray111]
table {%
1.8875 0.0238412296347517
1.9625 0.0238412296347517
};
\addplot [dimgray111]
table {%
1.8875 0.347791962467139
1.9625 0.347791962467139
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.925 0.390624439987089
1.925 0.613972703672872
1.925 0.986968229591959
1.925 0.520450120204316
1.925 0.453277456915574
1.925 1.90320526297158
1.925 0.992104028764796
1.925 0.369507372698012
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:2.85,0.0186945168840189)
--(axis cs:3,0.0186945168840189)
--(axis cs:3,0.0533392098061629)
--(axis cs:2.85,0.0533392098061629)
--(axis cs:2.85,0.0186945168840189)
--cycle;
\addplot [gray]
table {%
2.925 0.0186945168840189
2.925 0.00982831882377495
};
\addplot [gray]
table {%
2.925 0.0533392098061629
2.925 0.10138589726576
};
\addplot [dimgray111]
table {%
2.8875 0.00982831882377495
2.9625 0.00982831882377495
};
\addplot [dimgray111]
table {%
2.8875 0.10138589726576
2.9625 0.10138589726576
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.925 0.169527820172147
2.925 0.640175428390407
2.925 0.207987054602875
2.925 0.138684869606104
2.925 0.141274969525444
2.925 0.15752710944089
2.925 2.24188804774848
2.925 0.150122813646726
2.925 0.834988557645291
2.925 0.147459892545137
2.925 0.108728566943247
2.925 0.1166501554088
2.925 0.224073341601186
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:3.85,0.00630258044392926)
--(axis cs:4,0.00630258044392926)
--(axis cs:4,0.0189689318795325)
--(axis cs:3.85,0.0189689318795325)
--(axis cs:3.85,0.00630258044392926)
--cycle;
\addplot [gray]
table {%
3.925 0.00630258044392926
3.925 0.00241855329420618
};
\addplot [gray]
table {%
3.925 0.0189689318795325
3.925 0.033715205059513
};
\addplot [dimgray111]
table {%
3.8875 0.00241855329420618
3.9625 0.00241855329420618
};
\addplot [dimgray111]
table {%
3.8875 0.033715205059513
3.9625 0.033715205059513
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.925 0.0383791435975431
3.925 0.073911433092497
3.925 0.0634156593548895
3.925 0.15755052077063
3.925 0.0574321156608898
3.925 0.0390784767859252
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:0,0.553406093229494)
--(axis cs:0.15,0.553406093229494)
--(axis cs:0.15,0.993615333382791)
--(axis cs:0,0.993615333382791)
--(axis cs:0,0.553406093229494)
--cycle;
\addplot [gray]
table {%
0.075 0.553406093229494
0.075 0.166417796072048
};
\addplot [gray]
table {%
0.075 0.993615333382791
0.075 1.502954998596
};
\addplot [dimgray111]
table {%
0.0375 0.166417796072048
0.1125 0.166417796072048
};
\addplot [dimgray111]
table {%
0.0375 1.502954998596
0.1125 1.502954998596
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.075 2.47062001744556
0.075 2.48500738862178
0.075 4.06574866349219
0.075 3.4433902189602
0.075 3.41550020665659
0.075 4.71239781313063
0.075 3.6384139835188
0.075 2.78041258612473
0.075 12.1808626395427
0.075 2.04240734442316
0.075 1.70928064097546
0.075 22.9588479728762
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:1,0.351032054504852)
--(axis cs:1.15,0.351032054504852)
--(axis cs:1.15,0.753564375040015)
--(axis cs:1,0.753564375040015)
--(axis cs:1,0.351032054504852)
--cycle;
\addplot [gray]
table {%
1.075 0.351032054504852
1.075 0.143910558410408
};
\addplot [gray]
table {%
1.075 0.753564375040015
1.075 1.34807062631387
};
\addplot [dimgray111]
table {%
1.0375 0.143910558410408
1.1125 0.143910558410408
};
\addplot [dimgray111]
table {%
1.0375 1.34807062631387
1.1125 1.34807062631387
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.075 3.37601840404584
1.075 1.43580953218794
1.075 4.77587803213004
1.075 2.55864282962296
1.075 3.30018528400444
1.075 2.19829085615754
1.075 6.2455942706654
1.075 3.39006284736197
1.075 1.75676389111752
1.075 1.80872833509022
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:2,0.159636856224442)
--(axis cs:2.15,0.159636856224442)
--(axis cs:2.15,0.384979831249301)
--(axis cs:2,0.384979831249301)
--(axis cs:2,0.159636856224442)
--cycle;
\addplot [gray]
table {%
2.075 0.159636856224442
2.075 0.0387965866569378
};
\addplot [gray]
table {%
2.075 0.384979831249301
2.075 0.707059249079138
};
\addplot [dimgray111]
table {%
2.0375 0.0387965866569378
2.1125 0.0387965866569378
};
\addplot [dimgray111]
table {%
2.0375 0.707059249079138
2.1125 0.707059249079138
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.075 0.870741672353758
2.075 1.56540195772143
2.075 1.99483222092453
2.075 0.757824204466543
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:3,0.0532798103430033)
--(axis cs:3.15,0.0532798103430033)
--(axis cs:3.15,0.124660240109256)
--(axis cs:3,0.124660240109256)
--(axis cs:3,0.0532798103430033)
--cycle;
\addplot [gray]
table {%
3.075 0.0532798103430033
3.075 0.0365787674994491
};
\addplot [gray]
table {%
3.075 0.124660240109256
3.075 0.229520467305758
};
\addplot [dimgray111]
table {%
3.0375 0.0365787674994491
3.1125 0.0365787674994491
};
\addplot [dimgray111]
table {%
3.0375 0.229520467305758
3.1125 0.229520467305758
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.075 0.263197983448159
3.075 0.678265241922003
3.075 0.278151859615709
3.075 0.275147168736028
3.075 0.628634453272139
3.075 0.281324201421058
3.075 1.24133338949294
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:4,0.0161645593250077)
--(axis cs:4.15,0.0161645593250077)
--(axis cs:4.15,0.0374982443575338)
--(axis cs:4,0.0374982443575338)
--(axis cs:4,0.0161645593250077)
--cycle;
\addplot [gray]
table {%
4.075 0.0161645593250077
4.075 0.00743254713419949
};
\addplot [gray]
table {%
4.075 0.0374982443575338
4.075 0.0679206354764488
};
\addplot [dimgray111]
table {%
4.0375 0.00743254713419949
4.1125 0.00743254713419949
};
\addplot [dimgray111]
table {%
4.0375 0.0679206354764488
4.1125 0.0679206354764488
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.075 0.359756289494675
4.075 0.14318697517958
4.075 0.0964000092984272
4.075 0.0702901877496153
4.075 0.0836982154858703
4.075 0.0943884401638404
4.075 0.69400096644875
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:0.15,0.757020588457011)
--(axis cs:0.3,0.757020588457011)
--(axis cs:0.3,1.59614293729798)
--(axis cs:0.15,1.59614293729798)
--(axis cs:0.15,0.757020588457011)
--cycle;
\addplot [gray]
table {%
0.225 0.757020588457011
0.225 0.283868663580189
};
\addplot [gray]
table {%
0.225 1.59614293729798
0.225 2.83433113905754
};
\addplot [dimgray111]
table {%
0.1875 0.283868663580189
0.2625 0.283868663580189
};
\addplot [dimgray111]
table {%
0.1875 2.83433113905754
0.2625 2.83433113905754
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.225 6.82963255732184
0.225 5.32901956721376
0.225 16.7941373311964
0.225 3.63480202125014
0.225 3.76141556799633
0.225 17.3663924500849
0.225 13.9552147052369
0.225 5.14774573032888
0.225 15.9392276110963
0.225 7.02659875302172
0.225 3.82944382553464
0.225 3.01763870520767
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:1.15,0.480728425723081)
--(axis cs:1.3,0.480728425723081)
--(axis cs:1.3,1.20581788968598)
--(axis cs:1.15,1.20581788968598)
--(axis cs:1.15,0.480728425723081)
--cycle;
\addplot [gray]
table {%
1.225 0.480728425723081
1.225 0.229744185732554
};
\addplot [gray]
table {%
1.225 1.20581788968598
1.225 1.78106810869086
};
\addplot [dimgray111]
table {%
1.1875 0.229744185732554
1.2625 0.229744185732554
};
\addplot [dimgray111]
table {%
1.1875 1.78106810869086
1.2625 1.78106810869086
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.225 6.18473985445797
1.225 7.70943124862412
1.225 11.5161914299186
1.225 2.56822767939733
1.225 2.53796692080885
1.225 5.00007604582907
1.225 26.0766770560075
1.225 5.45483366646653
1.225 5.81291048275553
1.225 2.75390643088652
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:2.15,0.299105663272521)
--(axis cs:2.3,0.299105663272521)
--(axis cs:2.3,0.73205291484888)
--(axis cs:2.15,0.73205291484888)
--(axis cs:2.15,0.299105663272521)
--cycle;
\addplot [gray]
table {%
2.225 0.299105663272521
2.225 0.11052181066886
};
\addplot [gray]
table {%
2.225 0.73205291484888
2.225 1.22766281068481
};
\addplot [dimgray111]
table {%
2.1875 0.11052181066886
2.2625 0.11052181066886
};
\addplot [dimgray111]
table {%
2.1875 1.22766281068481
2.2625 1.22766281068481
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.225 2.14857495748105
2.225 2.45237125688136
2.225 13.6995176929446
2.225 5.02832926244949
2.225 4.29659333782754
2.225 1.68898895901478
2.225 1.95708630665609
2.225 1.62224763659999
2.225 1.55464549376232
2.225 13.1374541254604
2.225 1.49590770203362
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:3.15,0.110234788212468)
--(axis cs:3.3,0.110234788212468)
--(axis cs:3.3,0.220751736740636)
--(axis cs:3.15,0.220751736740636)
--(axis cs:3.15,0.110234788212468)
--cycle;
\addplot [gray]
table {%
3.225 0.110234788212468
3.225 0.0579093247004835
};
\addplot [gray]
table {%
3.225 0.220751736740636
3.225 0.337447989690557
};
\addplot [dimgray111]
table {%
3.1875 0.0579093247004835
3.2625 0.0579093247004835
};
\addplot [dimgray111]
table {%
3.1875 0.337447989690557
3.2625 0.337447989690557
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.225 0.441279412324171
3.225 0.609748180515873
3.225 0.554930487305352
3.225 0.390276757693341
3.225 0.391427960806672
3.225 0.660491647248275
3.225 0.429166441828359
3.225 0.470383122639796
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:4.15,0.036276572998179)
--(axis cs:4.3,0.036276572998179)
--(axis cs:4.3,0.0707597508030096)
--(axis cs:4.15,0.0707597508030096)
--(axis cs:4.15,0.036276572998179)
--cycle;
\addplot [gray]
table {%
4.225 0.036276572998179
4.225 0.0142922533043648
};
\addplot [gray]
table {%
4.225 0.0707597508030096
4.225 0.112677372773635
};
\addplot [dimgray111]
table {%
4.1875 0.0142922533043648
4.2625 0.0142922533043648
};
\addplot [dimgray111]
table {%
4.1875 0.112677372773635
4.2625 0.112677372773635
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.225 0.161907213613361
4.225 0.178931500970203
4.225 0.138720080698447
4.225 0.171144183719807
4.225 0.14464328935779
4.225 0.248200961217104
4.225 0.283632878850125
4.225 0.162059964901413
4.225 0.349940216588952
4.225 1.65011198691739
4.225 0.185798549770178
};
\addplot [semithick, black]
table {%
-0.3 0.173530016350212
-0.15 0.173530016350212
};
\addplot [semithick, black]
table {%
0.7 0.0652944335765133
0.85 0.0652944335765133
};
\addplot [semithick, black]
table {%
1.7 0.026672009311409
1.85 0.026672009311409
};
\addplot [semithick, black]
table {%
2.7 0.00856702025622615
2.85 0.00856702025622615
};
\addplot [semithick, black]
table {%
3.7 0.00288178946761017
3.85 0.00288178946761017
};
\addplot [semithick, black]
table {%
-0.15 0.44460072900761
0 0.44460072900761
};
\addplot [semithick, black]
table {%
0.85 0.242426076295079
1 0.242426076295079
};
\addplot [semithick, black]
table {%
1.85 0.099420929856142
2 0.099420929856142
};
\addplot [semithick, black]
table {%
2.85 0.0312813060434445
3 0.0312813060434445
};
\addplot [semithick, black]
table {%
3.85 0.0104953342152619
4 0.0104953342152619
};
\addplot [semithick, black]
table {%
0 0.750239969511558
0.15 0.750239969511558
};
\addplot [semithick, black]
table {%
1 0.512614884553733
1.15 0.512614884553733
};
\addplot [semithick, black]
table {%
2 0.222845061927047
2.15 0.222845061927047
};
\addplot [semithick, black]
table {%
3 0.0703985873203553
3.15 0.0703985873203553
};
\addplot [semithick, black]
table {%
4 0.0233228396525905
4.15 0.0233228396525905
};
\addplot [semithick, black]
table {%
0.15 0.98436333746104
0.3 0.98436333746104
};
\addplot [semithick, black]
table {%
1.15 0.752171917945976
1.3 0.752171917945976
};
\addplot [semithick, black]
table {%
2.15 0.431128505664891
2.3 0.431128505664891
};
\addplot [semithick, black]
table {%
3.15 0.149506700926256
3.3 0.149506700926256
};
\addplot [semithick, black]
table {%
4.15 0.0494011366155346
4.3 0.0494011366155346
};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(0.5,1e-6) (0.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(1.5,1e-6) (1.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(2.5,1e-6) (2.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(3.5,1e-6) (3.5,1e3)};
\end{axis}

\end{tikzpicture}

==> sections/images/box_plot_3_agents.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood239183145}{RGB}{239,183,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray111}{RGB}{111,111,111}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen152218167}{RGB}{152,218,167}
\definecolor{lightpink242170167}{RGB}{242,170,167}
\definecolor{lightsteelblue171201233}{RGB}{171,201,233}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Comparisons (Per Agent, Per Iteration)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,10,100,1000,10000},
y grid style={darkgray176},
ylabel={Relative Error in Solution},
ymin=8.67575061914445e-05, ymax=52.4037064011739,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
legend style={at={(0.81,0.815)},anchor=west},
legend entries={}, % or remove this if you're defining legend manually
every axis plot/.append style={forget plot}
]
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightsteelblue171201233}
\addlegendentry{5 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=burlywood239183145}
\addlegendentry{10 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightgreen152218167}
\addlegendentry{20 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightpink242170167}
\addlegendentry{50 Stocks}

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:-0.3,0.0827993117114071)
--(axis cs:-0.15,0.0827993117114071)
--(axis cs:-0.15,0.258133741212386)
--(axis cs:-0.3,0.258133741212386)
--(axis cs:-0.3,0.0827993117114071)
--cycle;
\addplot [gray]
table {%
-0.225 0.0827993117114071
-0.225 0.0146771712740419
};
\addplot [gray]
table {%
-0.225 0.258133741212386
-0.225 0.510161067437288
};
\addplot [dimgray111]
table {%
-0.2625 0.0146771712740419
-0.1875 0.0146771712740419
};
\addplot [dimgray111]
table {%
-0.2625 0.510161067437288
-0.1875 0.510161067437288
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.225 0.554966839136082
-0.225 0.907867611271637
-0.225 0.545836540073368
-0.225 0.621206135442355
-0.225 0.934501136834283
-0.225 0.663663890372843
-0.225 0.861998014886974
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:0.7,0.0369109338090078)
--(axis cs:0.85,0.0369109338090078)
--(axis cs:0.85,0.119695106250959)
--(axis cs:0.7,0.119695106250959)
--(axis cs:0.7,0.0369109338090078)
--cycle;
\addplot [gray]
table {%
0.775 0.0369109338090078
0.775 0.00710809501347054
};
\addplot [gray]
table {%
0.775 0.119695106250959
0.775 0.226259115623945
};
\addplot [dimgray111]
table {%
0.7375 0.00710809501347054
0.8125 0.00710809501347054
};
\addplot [dimgray111]
table {%
0.7375 0.226259115623945
0.8125 0.226259115623945
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.775 0.3385251537296
0.775 0.252189671748103
0.775 0.314364685416536
0.775 0.720287152854995
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:1.7,0.013942193161272)
--(axis cs:1.85,0.013942193161272)
--(axis cs:1.85,0.042389550310406)
--(axis cs:1.7,0.042389550310406)
--(axis cs:1.7,0.013942193161272)
--cycle;
\addplot [gray]
table {%
1.775 0.013942193161272
1.775 0.00143116045578034
};
\addplot [gray]
table {%
1.775 0.042389550310406
1.775 0.0838602631459528
};
\addplot [dimgray111]
table {%
1.7375 0.00143116045578034
1.8125 0.00143116045578034
};
\addplot [dimgray111]
table {%
1.7375 0.0838602631459528
1.8125 0.0838602631459528
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.775 0.222383486958587
1.775 0.106539355822339
1.775 0.117836675601999
1.775 0.116007742567713
1.775 0.0891234381480212
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:2.7,0.0043319932610064)
--(axis cs:2.85,0.0043319932610064)
--(axis cs:2.85,0.0134537147954169)
--(axis cs:2.7,0.0134537147954169)
--(axis cs:2.7,0.0043319932610064)
--cycle;
\addplot [gray]
table {%
2.775 0.0043319932610064
2.775 0.000225358787131325
};
\addplot [gray]
table {%
2.775 0.0134537147954169
2.775 0.026976819925567
};
\addplot [dimgray111]
table {%
2.7375 0.000225358787131325
2.8125 0.000225358787131325
};
\addplot [dimgray111]
table {%
2.7375 0.026976819925567
2.8125 0.026976819925567
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.775 0.038357829868173
2.775 0.0579856565413613
2.775 0.0504444963707799
2.775 0.0446595687836839
2.775 0.0553322504324818
2.775 0.0499202055983335
2.775 0.0762980349932907
2.775 0.0298474941264405
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:3.7,0.00146982882774586)
--(axis cs:3.85,0.00146982882774586)
--(axis cs:3.85,0.00420914253715066)
--(axis cs:3.7,0.00420914253715066)
--(axis cs:3.7,0.00146982882774586)
--cycle;
\addplot [gray]
table {%
3.775 0.00146982882774586
3.775 0.000522022052266827
};
\addplot [gray]
table {%
3.775 0.00420914253715066
3.775 0.00776555213921606
};
\addplot [dimgray111]
table {%
3.7375 0.000522022052266827
3.8125 0.000522022052266827
};
\addplot [dimgray111]
table {%
3.7375 0.00776555213921606
3.8125 0.00776555213921606
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.775 0.00916906876285411
3.775 0.0306657648267012
3.775 0.0135385573821666
3.775 0.0114177493476157
3.775 0.00875204273815711
3.775 0.00855599736760941
3.775 0.0263565542230929
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:-0.15,0.240595616324525)
--(axis cs:0,0.240595616324525)
--(axis cs:0,0.584798325103544)
--(axis cs:-0.15,0.584798325103544)
--(axis cs:-0.15,0.240595616324525)
--cycle;
\addplot [gray]
table {%
-0.075 0.240595616324525
-0.075 0.0569487819530065
};
\addplot [gray]
table {%
-0.075 0.584798325103544
-0.075 1.01275249406483
};
\addplot [dimgray111]
table {%
-0.1125 0.0569487819530065
-0.0375 0.0569487819530065
};
\addplot [dimgray111]
table {%
-0.1125 1.01275249406483
-0.0375 1.01275249406483
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.075 2.12986237495915
-0.075 1.31051515849773
-0.075 4.68094360252551
-0.075 2.48555009042154
-0.075 1.46874148384722
-0.075 5.83784702311273
-0.075 1.16823266063052
-0.075 3.26357614207772
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:0.85,0.116970506043976)
--(axis cs:1,0.116970506043976)
--(axis cs:1,0.290001575218543)
--(axis cs:0.85,0.290001575218543)
--(axis cs:0.85,0.116970506043976)
--cycle;
\addplot [gray]
table {%
0.925 0.116970506043976
0.925 0.0368214434694724
};
\addplot [gray]
table {%
0.925 0.290001575218543
0.925 0.53143988988911
};
\addplot [dimgray111]
table {%
0.8875 0.0368214434694724
0.9625 0.0368214434694724
};
\addplot [dimgray111]
table {%
0.8875 0.53143988988911
0.9625 0.53143988988911
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.925 0.734600792055333
0.925 0.728212305700005
0.925 0.953559969065866
0.925 0.58368977276411
0.925 0.605252455938719
0.925 0.807255588984689
0.925 4.19812300181574
0.925 0.655274876001939
0.925 0.807146771715618
0.925 0.572764204588882
0.925 0.565310634046333
0.925 0.764235159384699
0.925 0.633691026102498
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:1.85,0.0456195240299226)
--(axis cs:2,0.0456195240299226)
--(axis cs:2,0.135014781840575)
--(axis cs:1.85,0.135014781840575)
--(axis cs:1.85,0.0456195240299226)
--cycle;
\addplot [gray]
table {%
1.925 0.0456195240299226
1.925 0.0180785927094103
};
\addplot [gray]
table {%
1.925 0.135014781840575
1.925 0.267584553384087
};
\addplot [dimgray111]
table {%
1.8875 0.0180785927094103
1.9625 0.0180785927094103
};
\addplot [dimgray111]
table {%
1.8875 0.267584553384087
1.9625 0.267584553384087
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.925 0.318740579091296
1.925 0.295510963462048
1.925 0.381073759200717
1.925 0.314532421014735
1.925 0.369189477025464
1.925 1.22631978412326
1.925 1.60088165253021
1.925 0.31475606964205
1.925 0.283243570004168
1.925 0.632574332634216
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:2.85,0.0149588088023333)
--(axis cs:3,0.0149588088023333)
--(axis cs:3,0.0402751305620427)
--(axis cs:2.85,0.0402751305620427)
--(axis cs:2.85,0.0149588088023333)
--cycle;
\addplot [gray]
table {%
2.925 0.0149588088023333
2.925 0.00408812775777054
};
\addplot [gray]
table {%
2.925 0.0402751305620427
2.925 0.0646398300469755
};
\addplot [dimgray111]
table {%
2.8875 0.00408812775777054
2.9625 0.00408812775777054
};
\addplot [dimgray111]
table {%
2.8875 0.0646398300469755
2.9625 0.0646398300469755
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.925 0.0960396055341091
2.925 0.202618814876985
2.925 0.163049412119111
2.925 0.16537192484229
2.925 0.112057545328841
2.925 0.110795244666944
2.925 0.149177479868689
2.925 0.101477403377272
2.925 0.0788258104079844
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:3.85,0.00449323114234578)
--(axis cs:4,0.00449323114234578)
--(axis cs:4,0.0137150310073807)
--(axis cs:3.85,0.0137150310073807)
--(axis cs:3.85,0.00449323114234578)
--cycle;
\addplot [gray]
table {%
3.925 0.00449323114234578
3.925 0.00175956218186531
};
\addplot [gray]
table {%
3.925 0.0137150310073807
3.925 0.0267918355419253
};
\addplot [dimgray111]
table {%
3.8875 0.00175956218186531
3.9625 0.00175956218186531
};
\addplot [dimgray111]
table {%
3.8875 0.0267918355419253
3.9625 0.0267918355419253
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.925 0.0452995678950159
3.925 0.0311350234994327
3.925 0.0308231548490083
3.925 0.0413205888726811
3.925 0.0335511664614709
3.925 0.0354034130252257
3.925 0.145758402198414
3.925 0.0931315240247548
3.925 0.0819014040416315
3.925 0.0380639631678873
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:0,0.523671889191004)
--(axis cs:0.15,0.523671889191004)
--(axis cs:0.15,0.967346856084716)
--(axis cs:0,0.967346856084716)
--(axis cs:0,0.523671889191004)
--cycle;
\addplot [gray]
table {%
0.075 0.523671889191004
0.075 0.190490315424754
};
\addplot [gray]
table {%
0.075 0.967346856084716
0.075 1.63045620377181
};
\addplot [dimgray111]
table {%
0.0375 0.190490315424754
0.1125 0.190490315424754
};
\addplot [dimgray111]
table {%
0.0375 1.63045620377181
0.1125 1.63045620377181
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.075 8.71841482259996
0.075 2.37908119131259
0.075 5.93776293058241
0.075 2.5249290765788
0.075 3.80424465982018
0.075 2.88276273547429
0.075 2.38410306143054
0.075 2.82156736464435
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:1,0.303463787650254)
--(axis cs:1.15,0.303463787650254)
--(axis cs:1.15,0.641688371755663)
--(axis cs:1,0.641688371755663)
--(axis cs:1,0.303463787650254)
--cycle;
\addplot [gray]
table {%
1.075 0.303463787650254
1.075 0.105234956609322
};
\addplot [gray]
table {%
1.075 0.641688371755663
1.075 1.08804939226367
};
\addplot [dimgray111]
table {%
1.0375 0.105234956609322
1.1125 0.105234956609322
};
\addplot [dimgray111]
table {%
1.0375 1.08804939226367
1.1125 1.08804939226367
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.075 1.17243488630225
1.075 1.35500239202856
1.075 1.17474980181808
1.075 1.78182743595608
1.075 2.39588017431607
1.075 2.20627822101475
1.075 2.57137703745854
1.075 3.57706164829905
1.075 2.69235082364173
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:2,0.146297001081485)
--(axis cs:2.15,0.146297001081485)
--(axis cs:2.15,0.306819796106594)
--(axis cs:2,0.306819796106594)
--(axis cs:2,0.146297001081485)
--cycle;
\addplot [gray]
table {%
2.075 0.146297001081485
2.075 0.058553854397193
};
\addplot [gray]
table {%
2.075 0.306819796106594
2.075 0.515372416144507
};
\addplot [dimgray111]
table {%
2.0375 0.058553854397193
2.1125 0.058553854397193
};
\addplot [dimgray111]
table {%
2.0375 0.515372416144507
2.1125 0.515372416144507
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.075 1.20909847720033
2.075 0.578074198163262
2.075 0.711441265795186
2.075 1.15405078136191
2.075 0.588994219077902
2.075 0.790803373072698
2.075 1.73678118084614
2.075 0.659283312967396
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:3,0.0480954677128697)
--(axis cs:3.15,0.0480954677128697)
--(axis cs:3.15,0.11136657675013)
--(axis cs:3,0.11136657675013)
--(axis cs:3,0.0480954677128697)
--cycle;
\addplot [gray]
table {%
3.075 0.0480954677128697
3.075 0.023354805498217
};
\addplot [gray]
table {%
3.075 0.11136657675013
3.075 0.195404952578715
};
\addplot [dimgray111]
table {%
3.0375 0.023354805498217
3.1125 0.023354805498217
};
\addplot [dimgray111]
table {%
3.0375 0.195404952578715
3.1125 0.195404952578715
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.075 0.248955104860781
3.075 0.241949166411696
3.075 0.226115819279399
3.075 0.286804080514241
3.075 0.302691682889212
3.075 0.256687282170504
3.075 0.465877453187355
3.075 0.290262602555441
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:4,0.0143232155560279)
--(axis cs:4.15,0.0143232155560279)
--(axis cs:4.15,0.0281240354258826)
--(axis cs:4,0.0281240354258826)
--(axis cs:4,0.0143232155560279)
--cycle;
\addplot [gray]
table {%
4.075 0.0143232155560279
4.075 0.00769870425899828
};
\addplot [gray]
table {%
4.075 0.0281240354258826
4.075 0.0445885266565616
};
\addplot [dimgray111]
table {%
4.0375 0.00769870425899828
4.1125 0.00769870425899828
};
\addplot [dimgray111]
table {%
4.0375 0.0445885266565616
4.1125 0.0445885266565616
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.075 0.0558417398980271
4.075 0.0710050330708637
4.075 0.104944416480544
4.075 0.124536464987475
4.075 0.0709165864124951
4.075 0.0692013869363871
4.075 0.0627850766841099
4.075 0.0630451743334279
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:0.15,0.707825589540659)
--(axis cs:0.3,0.707825589540659)
--(axis cs:0.3,1.32812227829626)
--(axis cs:0.15,1.32812227829626)
--(axis cs:0.15,0.707825589540659)
--cycle;
\addplot [gray]
table {%
0.225 0.707825589540659
0.225 0.272857381463026
};
\addplot [gray]
table {%
0.225 1.32812227829626
0.225 2.25373210856222
};
\addplot [dimgray111]
table {%
0.1875 0.272857381463026
0.2625 0.272857381463026
};
\addplot [dimgray111]
table {%
0.1875 2.25373210856222
0.2625 2.25373210856222
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.225 15.5991779106412
0.225 5.57835205140137
0.225 2.26738465763139
0.225 3.30113209065925
0.225 2.50217866819725
0.225 4.24749829746713
0.225 5.38248575090854
0.225 3.77183596640166
0.225 4.56904914927324
0.225 3.44209945687114
0.225 2.55544287648733
0.225 3.17827503236037
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:1.15,0.498629564298608)
--(axis cs:1.3,0.498629564298608)
--(axis cs:1.3,1.07656854330359)
--(axis cs:1.15,1.07656854330359)
--(axis cs:1.15,0.498629564298608)
--cycle;
\addplot [gray]
table {%
1.225 0.498629564298608
1.225 0.10264869118224
};
\addplot [gray]
table {%
1.225 1.07656854330359
1.225 1.88278949509817
};
\addplot [dimgray111]
table {%
1.1875 0.10264869118224
1.2625 0.10264869118224
};
\addplot [dimgray111]
table {%
1.1875 1.88278949509817
1.2625 1.88278949509817
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.225 2.25332956214687
1.225 15.804964310936
1.225 12.7712188092156
1.225 3.18694639768519
1.225 2.30298596504289
1.225 2.61426093019952
1.225 3.07201440605175
1.225 12.1567473491662
1.225 3.82209992640484
1.225 5.03288057199547
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:2.15,0.285561004167022)
--(axis cs:2.3,0.285561004167022)
--(axis cs:2.3,0.559360554093812)
--(axis cs:2.15,0.559360554093812)
--(axis cs:2.15,0.285561004167022)
--cycle;
\addplot [gray]
table {%
2.225 0.285561004167022
2.225 0.130289989346488
};
\addplot [gray]
table {%
2.225 0.559360554093812
2.225 0.937794749167401
};
\addplot [dimgray111]
table {%
2.1875 0.130289989346488
2.2625 0.130289989346488
};
\addplot [dimgray111]
table {%
2.1875 0.937794749167401
2.2625 0.937794749167401
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.225 1.2251203950094
2.225 0.979909009550876
2.225 1.046347959322
2.225 1.07697265388501
2.225 3.01971471483252
2.225 2.28506140152725
2.225 1.7998411419479
2.225 4.50757218868611
2.225 1.00186318712665
2.225 6.70228095017906
2.225 3.39178543423125
2.225 4.8725108672764
2.225 1.15042032644373
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:3.15,0.102255852147416)
--(axis cs:3.3,0.102255852147416)
--(axis cs:3.3,0.230633949549479)
--(axis cs:3.15,0.230633949549479)
--(axis cs:3.15,0.102255852147416)
--cycle;
\addplot [gray]
table {%
3.225 0.102255852147416
3.225 0.0478173674330065
};
\addplot [gray]
table {%
3.225 0.230633949549479
3.225 0.414141649264959
};
\addplot [dimgray111]
table {%
3.1875 0.0478173674330065
3.2625 0.0478173674330065
};
\addplot [dimgray111]
table {%
3.1875 0.414141649264959
3.2625 0.414141649264959
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.225 0.68005747791828
3.225 2.02947676182955
3.225 2.19548115253274
3.225 0.447939920701633
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:4.15,0.0341957615168753)
--(axis cs:4.3,0.0341957615168753)
--(axis cs:4.3,0.072521612959896)
--(axis cs:4.15,0.072521612959896)
--(axis cs:4.15,0.0341957615168753)
--cycle;
\addplot [gray]
table {%
4.225 0.0341957615168753
4.225 0.0171838287248975
};
\addplot [gray]
table {%
4.225 0.072521612959896
4.225 0.129399633662724
};
\addplot [dimgray111]
table {%
4.1875 0.0171838287248975
4.2625 0.0171838287248975
};
\addplot [dimgray111]
table {%
4.1875 0.129399633662724
4.2625 0.129399633662724
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.225 0.229034578565361
4.225 0.154671421338367
4.225 0.159476119601177
4.225 0.179235363890352
4.225 0.239798571192364
4.225 0.167564723041952
4.225 0.209073155616483
4.225 0.138249598497299
4.225 0.480770609908329
4.225 0.223354446559352
};
\addplot [semithick, black]
table {%
-0.3 0.133867493196829
-0.15 0.133867493196829
};
\addplot [semithick, black]
table {%
0.7 0.0622480594866635
0.85 0.0622480594866635
};
\addplot [semithick, black]
table {%
1.7 0.0246749127786151
1.85 0.0246749127786151
};
\addplot [semithick, black]
table {%
2.7 0.00794152324056791
2.85 0.00794152324056791
};
\addplot [semithick, black]
table {%
3.7 0.00231416456930428
3.85 0.00231416456930428
};
\addplot [semithick, black]
table {%
-0.15 0.377753281720828
0 0.377753281720828
};
\addplot [semithick, black]
table {%
0.85 0.179026310874075
1 0.179026310874075
};
\addplot [semithick, black]
table {%
1.85 0.0707948552755365
2 0.0707948552755365
};
\addplot [semithick, black]
table {%
2.85 0.0247811528726421
3 0.0247811528726421
};
\addplot [semithick, black]
table {%
3.85 0.00770758526243247
4 0.00770758526243247
};
\addplot [semithick, black]
table {%
0 0.705277304257717
0.15 0.705277304257717
};
\addplot [semithick, black]
table {%
1 0.416718948625663
1.15 0.416718948625663
};
\addplot [semithick, black]
table {%
2 0.208991000563146
2.15 0.208991000563146
};
\addplot [semithick, black]
table {%
3 0.0632986594703755
3.15 0.0632986594703755
};
\addplot [semithick, black]
table {%
4 0.01809006155213
4.15 0.01809006155213
};
\addplot [semithick, black]
table {%
0.15 0.927458034759973
0.3 0.927458034759973
};
\addplot [semithick, black]
table {%
1.15 0.673346229949
1.3 0.673346229949
};
\addplot [semithick, black]
table {%
2.15 0.408844432639154
2.3 0.408844432639154
};
\addplot [semithick, black]
table {%
3.15 0.140014813167014
3.3 0.140014813167014
};
\addplot [semithick, black]
table {%
4.15 0.0469659823453318
4.3 0.0469659823453318
};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(0.5,1e-6) (0.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(1.5,1e-6) (1.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(2.5,1e-6) (2.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(3.5,1e-6) (3.5,1e3)};
\end{axis}

\end{tikzpicture}

==> sections/images/box_plot_5_agents.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood239183145}{RGB}{239,183,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray111}{RGB}{111,111,111}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen152218167}{RGB}{152,218,167}
\definecolor{lightpink242170167}{RGB}{242,170,167}
\definecolor{lightsteelblue171201233}{RGB}{171,201,233}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Comparisons (Per Agent, Per Iteration)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,10,100,1000,10000},
y grid style={darkgray176},
ylabel={Relative Error in Solution},
ymin=8.67575061914445e-05, ymax=52.4037064011739,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
legend style={at={(0.81,0.815)},anchor=west},
legend entries={}, % or remove this if you're defining legend manually
every axis plot/.append style={forget plot}
]
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightsteelblue171201233}
\addlegendentry{5 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=burlywood239183145}
\addlegendentry{10 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightgreen152218167}
\addlegendentry{20 Stocks}
\addlegendimage{only marks, mark=square*, mark size=4pt, draw=gray, fill=lightpink242170167}
\addlegendentry{50 Stocks}

\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:-0.3,0.0797092615997539)
--(axis cs:-0.15,0.0797092615997539)
--(axis cs:-0.15,0.236278087820815)
--(axis cs:-0.3,0.236278087820815)
--(axis cs:-0.3,0.0797092615997539)
--cycle;
\addplot [gray]
table {%
-0.225 0.0797092615997539
-0.225 0.0128558533657835
};
\addplot [gray]
table {%
-0.225 0.236278087820815
-0.225 0.437713438969184
};
\addplot [dimgray111]
table {%
-0.2625 0.0128558533657835
-0.1875 0.0128558533657835
};
\addplot [dimgray111]
table {%
-0.2625 0.437713438969184
-0.1875 0.437713438969184
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.225 0.717776103399714
-0.225 18.8366218903517
-0.225 0.783400465796397
-0.225 2.5249567075235
-0.225 0.489704044022133
-0.225 1.43595666203396
-0.225 0.610908151477163
-0.225 0.58582219164924
-0.225 0.486297471271837
-0.225 0.586633247964248
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:0.7,0.0309087360664026)
--(axis cs:0.85,0.0309087360664026)
--(axis cs:0.85,0.0998121410654458)
--(axis cs:0.7,0.0998121410654458)
--(axis cs:0.7,0.0309087360664026)
--cycle;
\addplot [gray]
table {%
0.775 0.0309087360664026
0.775 0.00244548992889616
};
\addplot [gray]
table {%
0.775 0.0998121410654458
0.775 0.194463564796575
};
\addplot [dimgray111]
table {%
0.7375 0.00244548992889616
0.8125 0.00244548992889616
};
\addplot [dimgray111]
table {%
0.7375 0.194463564796575
0.8125 0.194463564796575
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.775 0.289737262876217
0.775 4.162466744386
0.775 0.26476967716077
0.775 0.211772983439496
0.775 0.288543871584059
0.775 0.219895644422492
0.775 0.391604076240237
0.775 0.340299688165618
0.775 0.352593286344698
0.775 0.257385675241074
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:1.7,0.0109991732503609)
--(axis cs:1.85,0.0109991732503609)
--(axis cs:1.85,0.0381808293454215)
--(axis cs:1.7,0.0381808293454215)
--(axis cs:1.7,0.0109991732503609)
--cycle;
\addplot [gray]
table {%
1.775 0.0109991732503609
1.775 0.00259461250067593
};
\addplot [gray]
table {%
1.775 0.0381808293454215
1.775 0.069687820555162
};
\addplot [dimgray111]
table {%
1.7375 0.00259461250067593
1.8125 0.00259461250067593
};
\addplot [dimgray111]
table {%
1.7375 0.069687820555162
1.8125 0.069687820555162
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.775 0.0897392228072953
1.775 0.117752345364296
1.775 0.0907638184911791
1.775 0.101011809038815
1.775 0.129723531633679
1.775 0.15047978180527
1.775 0.235415556282377
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:2.7,0.00369797259388734)
--(axis cs:2.85,0.00369797259388734)
--(axis cs:2.85,0.0106263122036116)
--(axis cs:2.7,0.0106263122036116)
--(axis cs:2.7,0.00369797259388734)
--cycle;
\addplot [gray]
table {%
2.775 0.00369797259388734
2.775 0.000819133612837578
};
\addplot [gray]
table {%
2.775 0.0106263122036116
2.775 0.0193589720615227
};
\addplot [dimgray111]
table {%
2.7375 0.000819133612837578
2.8125 0.000819133612837578
};
\addplot [dimgray111]
table {%
2.7375 0.0193589720615227
2.8125 0.0193589720615227
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.775 0.172957470847936
2.775 0.0216466894654206
2.775 0.0320984798972883
2.775 0.0665520719750953
2.775 0.0410225682820433
2.775 0.0259254033857288
2.775 0.140049708987596
2.775 0.0267757738509656
2.775 0.0271005838495375
2.775 0.0271660823400456
2.775 0.0229105612557279
};
\path [draw=gray, fill=lightsteelblue171201233, line width=0.48pt]
(axis cs:3.7,0.00117704315701528)
--(axis cs:3.85,0.00117704315701528)
--(axis cs:3.85,0.00362328911263659)
--(axis cs:3.7,0.00362328911263659)
--(axis cs:3.7,0.00117704315701528)
--cycle;
\addplot [gray]
table {%
3.775 0.00117704315701528
3.775 9.96601113043037e-05
};
\addplot [gray]
table {%
3.775 0.00362328911263659
3.775 0.00704589016966546
};
\addplot [dimgray111]
table {%
3.7375 9.96601113043037e-05
3.8125 9.96601113043037e-05
};
\addplot [dimgray111]
table {%
3.7375 0.00704589016966546
3.8125 0.00704589016966546
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.775 0.0853273241310366
3.775 0.00926948395820178
3.775 0.0283512293730246
3.775 0.00905643192142347
3.775 0.0101653005672059
3.775 0.0119981852552547
3.775 0.0093043620404428
3.775 0.0102491752640203
3.775 0.0124501970055865
3.775 0.00869721759361027
3.775 0.0105656375682811
3.775 0.00777553652550777
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:-0.15,0.208170796646107)
--(axis cs:0,0.208170796646107)
--(axis cs:0,0.552894451244923)
--(axis cs:-0.15,0.552894451244923)
--(axis cs:-0.15,0.208170796646107)
--cycle;
\addplot [gray]
table {%
-0.075 0.208170796646107
-0.075 0.0779467497352756
};
\addplot [gray]
table {%
-0.075 0.552894451244923
-0.075 0.990844979520022
};
\addplot [dimgray111]
table {%
-0.1125 0.0779467497352756
-0.0375 0.0779467497352756
};
\addplot [dimgray111]
table {%
-0.1125 0.990844979520022
-0.0375 0.990844979520022
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
-0.075 1.90472926674309
-0.075 1.52219007224243
-0.075 8.2226979877951
-0.075 1.33301806072501
-0.075 2.71562769940903
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:0.85,0.0993618648030884)
--(axis cs:1,0.0993618648030884)
--(axis cs:1,0.304425105004025)
--(axis cs:0.85,0.304425105004025)
--(axis cs:0.85,0.0993618648030884)
--cycle;
\addplot [gray]
table {%
0.925 0.0993618648030884
0.925 0.0317531673586494
};
\addplot [gray]
table {%
0.925 0.304425105004025
0.925 0.557746311445758
};
\addplot [dimgray111]
table {%
0.8875 0.0317531673586494
0.9625 0.0317531673586494
};
\addplot [dimgray111]
table {%
0.8875 0.557746311445758
0.9625 0.557746311445758
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.925 0.781311940094202
0.925 0.76583897625102
0.925 2.20319116289321
0.925 0.794942150719656
0.925 0.710050420402602
0.925 1.34487819828298
0.925 0.706851541057536
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:1.85,0.0375865814906698)
--(axis cs:2,0.0375865814906698)
--(axis cs:2,0.104698849388554)
--(axis cs:1.85,0.104698849388554)
--(axis cs:1.85,0.0375865814906698)
--cycle;
\addplot [gray]
table {%
1.925 0.0375865814906698
1.925 0.0166413378578461
};
\addplot [gray]
table {%
1.925 0.104698849388554
1.925 0.186093639236055
};
\addplot [dimgray111]
table {%
1.8875 0.0166413378578461
1.9625 0.0166413378578461
};
\addplot [dimgray111]
table {%
1.8875 0.186093639236055
1.9625 0.186093639236055
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.925 6.33243332186914
1.925 0.3901973254427
1.925 0.340018699703292
1.925 0.249625915392611
1.925 0.219279786809587
1.925 0.367159441005962
1.925 0.309209712577963
1.925 0.429685696986215
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:2.85,0.0130000789196892)
--(axis cs:3,0.0130000789196892)
--(axis cs:3,0.0343121103631907)
--(axis cs:2.85,0.0343121103631907)
--(axis cs:2.85,0.0130000789196892)
--cycle;
\addplot [gray]
table {%
2.925 0.0130000789196892
2.925 0.00415586189398807
};
\addplot [gray]
table {%
2.925 0.0343121103631907
2.925 0.0595568889320867
};
\addplot [dimgray111]
table {%
2.8875 0.00415586189398807
2.9625 0.00415586189398807
};
\addplot [dimgray111]
table {%
2.8875 0.0595568889320867
2.9625 0.0595568889320867
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.925 0.144929313847939
2.925 0.0904869782972884
2.925 0.119013160835857
2.925 3.89248640316264
2.925 0.102978056480386
2.925 0.0833687081782477
2.925 0.701348565329767
2.925 0.214082623709786
2.925 0.0812121790282068
};
\path [draw=gray, fill=burlywood239183145, line width=0.48pt]
(axis cs:3.85,0.00423532594811183)
--(axis cs:4,0.00423532594811183)
--(axis cs:4,0.0105439018114173)
--(axis cs:3.85,0.0105439018114173)
--(axis cs:3.85,0.00423532594811183)
--cycle;
\addplot [gray]
table {%
3.925 0.00423532594811183
3.925 0.00110903239154372
};
\addplot [gray]
table {%
3.925 0.0105439018114173
3.925 0.019667885580813
};
\addplot [dimgray111]
table {%
3.8875 0.00110903239154372
3.9625 0.00110903239154372
};
\addplot [dimgray111]
table {%
3.8875 0.019667885580813
3.9625 0.019667885580813
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.925 1.52056965890251
3.925 0.0210220222803514
3.925 0.0219528010337943
3.925 0.0332726030238388
3.925 0.0304799977461371
3.925 0.0233544478504695
3.925 0.0310547900539802
3.925 0.0321076225735599
3.925 0.033945307345508
3.925 0.108847459290307
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:0,0.465494617606711)
--(axis cs:0.15,0.465494617606711)
--(axis cs:0.15,0.895395630350659)
--(axis cs:0,0.895395630350659)
--(axis cs:0,0.465494617606711)
--cycle;
\addplot [gray]
table {%
0.075 0.465494617606711
0.075 0.156375444059996
};
\addplot [gray]
table {%
0.075 0.895395630350659
0.075 1.47126518521935
};
\addplot [dimgray111]
table {%
0.0375 0.156375444059996
0.1125 0.156375444059996
};
\addplot [dimgray111]
table {%
0.0375 1.47126518521935
0.1125 1.47126518521935
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.075 2.04441679416603
0.075 25.4862196161643
0.075 2.79483261223633
0.075 7.15242389493441
0.075 1.84796174665152
0.075 2.549784038601
0.075 3.54661162557954
0.075 1.81417557515135
0.075 2.33620323107305
0.075 3.29093673228973
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:1,0.272614420049483)
--(axis cs:1.15,0.272614420049483)
--(axis cs:1.15,0.581425907397547)
--(axis cs:1,0.581425907397547)
--(axis cs:1,0.272614420049483)
--cycle;
\addplot [gray]
table {%
1.075 0.272614420049483
1.075 0.0689223955337114
};
\addplot [gray]
table {%
1.075 0.581425907397547
1.075 1.020259595386
};
\addplot [dimgray111]
table {%
1.0375 0.0689223955337114
1.1125 0.0689223955337114
};
\addplot [dimgray111]
table {%
1.0375 1.020259595386
1.1125 1.020259595386
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.075 1.11337181374937
1.075 34.9986077912471
1.075 1.29832199756701
1.075 1.12506163343786
1.075 1.07864494074271
1.075 1.95111604777441
1.075 1.1679265030686
1.075 2.5062167579618
1.075 3.83412543873393
1.075 2.32702179188934
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:2,0.121988765909973)
--(axis cs:2.15,0.121988765909973)
--(axis cs:2.15,0.251138861885051)
--(axis cs:2,0.251138861885051)
--(axis cs:2,0.121988765909973)
--cycle;
\addplot [gray]
table {%
2.075 0.121988765909973
2.075 0.0365973891248313
};
\addplot [gray]
table {%
2.075 0.251138861885051
2.075 0.442269338582024
};
\addplot [dimgray111]
table {%
2.0375 0.0365973891248313
2.1125 0.0365973891248313
};
\addplot [dimgray111]
table {%
2.0375 0.442269338582024
2.1125 0.442269338582024
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.075 0.457648180224834
2.075 0.953073417936443
2.075 0.615047865619652
2.075 0.464671005474797
2.075 0.922884841584003
2.075 1.36674259052916
2.075 0.453930160610953
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:3,0.0372800830158161)
--(axis cs:3.15,0.0372800830158161)
--(axis cs:3.15,0.0744760770532188)
--(axis cs:3,0.0744760770532188)
--(axis cs:3,0.0372800830158161)
--cycle;
\addplot [gray]
table {%
3.075 0.0372800830158161
3.075 0.0158983771515966
};
\addplot [gray]
table {%
3.075 0.0744760770532188
3.075 0.123271408144502
};
\addplot [dimgray111]
table {%
3.0375 0.0158983771515966
3.1125 0.0158983771515966
};
\addplot [dimgray111]
table {%
3.0375 0.123271408144502
3.1125 0.123271408144502
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.075 0.158991637563529
3.075 0.152290494738312
3.075 0.149821615341947
3.075 0.330839905347873
3.075 0.452352339809312
3.075 0.231678575443903
3.075 0.386334534715445
3.075 0.13444983499923
3.075 0.151496261694225
};
\path [draw=gray, fill=lightgreen152218167, line width=0.48pt]
(axis cs:4,0.0140531800860736)
--(axis cs:4.15,0.0140531800860736)
--(axis cs:4.15,0.0248848193984119)
--(axis cs:4,0.0248848193984119)
--(axis cs:4,0.0140531800860736)
--cycle;
\addplot [gray]
table {%
4.075 0.0140531800860736
4.075 0.00501385795936339
};
\addplot [gray]
table {%
4.075 0.0248848193984119
4.075 0.0411235646807836
};
\addplot [dimgray111]
table {%
4.0375 0.00501385795936339
4.1125 0.00501385795936339
};
\addplot [dimgray111]
table {%
4.0375 0.0411235646807836
4.1125 0.0411235646807836
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.075 0.0464033976483208
4.075 0.0930928996105633
4.075 0.0476700849649349
4.075 0.0443060169753272
4.075 0.0521681190120191
4.075 0.122067179961375
4.075 0.0925532954454348
4.075 0.0478985597465268
4.075 0.0436553984804866
4.075 0.0425206804163193
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:0.15,0.74852239157644)
--(axis cs:0.3,0.74852239157644)
--(axis cs:0.3,1.4094568482411)
--(axis cs:0.15,1.4094568482411)
--(axis cs:0.15,0.74852239157644)
--cycle;
\addplot [gray]
table {%
0.225 0.74852239157644
0.225 0.274829260619925
};
\addplot [gray]
table {%
0.225 1.4094568482411
0.225 2.20696666152278
};
\addplot [dimgray111]
table {%
0.1875 0.274829260619925
0.2625 0.274829260619925
};
\addplot [dimgray111]
table {%
0.1875 2.20696666152278
0.2625 2.20696666152278
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
0.225 15.7876094687593
0.225 2.69073547031705
0.225 2.74416607332586
0.225 4.09451473903841
0.225 2.4697501118866
0.225 5.32499577006249
0.225 2.54331230628913
0.225 3.07149975970646
0.225 6.63552913484029
0.225 5.68460162540973
0.225 4.91128751843633
0.225 2.67593787334634
0.225 4.02211889886682
0.225 3.6604216941405
0.225 4.407352849637
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:1.15,0.521347163174258)
--(axis cs:1.3,0.521347163174258)
--(axis cs:1.3,1.01254106748135)
--(axis cs:1.15,1.01254106748135)
--(axis cs:1.15,0.521347163174258)
--cycle;
\addplot [gray]
table {%
1.225 0.521347163174258
1.225 0.130008017029237
};
\addplot [gray]
table {%
1.225 1.01254106748135
1.225 1.71766476630068
};
\addplot [dimgray111]
table {%
1.1875 0.130008017029237
1.2625 0.130008017029237
};
\addplot [dimgray111]
table {%
1.1875 1.71766476630068
1.2625 1.71766476630068
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
1.225 2.94990092769094
1.225 9.46723091102544
1.225 58.5989498819645
1.225 1.78795546948971
1.225 5.64982730739889
1.225 4.77544053398522
1.225 6.45302277932231
1.225 5.47619575694076
1.225 3.60931723648373
1.225 20.4868544290197
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:2.15,0.250527887722989)
--(axis cs:2.3,0.250527887722989)
--(axis cs:2.3,0.557902652838469)
--(axis cs:2.15,0.557902652838469)
--(axis cs:2.15,0.250527887722989)
--cycle;
\addplot [gray]
table {%
2.225 0.250527887722989
2.225 0.0662058553316603
};
\addplot [gray]
table {%
2.225 0.557902652838469
2.225 0.943241771425068
};
\addplot [dimgray111]
table {%
2.1875 0.0662058553316603
2.2625 0.0662058553316603
};
\addplot [dimgray111]
table {%
2.1875 0.943241771425068
2.2625 0.943241771425068
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
2.225 1.40856640297766
2.225 1.08261526866474
2.225 1.24098162409443
2.225 2.14718556845939
2.225 2.7802664631821
2.225 2.00431895060161
2.225 3.01289281019544
2.225 41.7152942608051
2.225 2.26797947220157
2.225 1.06938917453046
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:3.15,0.0926884373665592)
--(axis cs:3.3,0.0926884373665592)
--(axis cs:3.3,0.226540305693411)
--(axis cs:3.15,0.226540305693411)
--(axis cs:3.15,0.0926884373665592)
--cycle;
\addplot [gray]
table {%
3.225 0.0926884373665592
3.225 0.0498202601705229
};
\addplot [gray]
table {%
3.225 0.226540305693411
3.225 0.383070001328138
};
\addplot [dimgray111]
table {%
3.1875 0.0498202601705229
3.2625 0.0498202601705229
};
\addplot [dimgray111]
table {%
3.1875 0.383070001328138
3.2625 0.383070001328138
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
3.225 1.24533596622545
3.225 0.624017880665347
3.225 0.57396583602353
3.225 0.517987545684381
3.225 0.535634726273788
3.225 0.485057071893243
3.225 0.637391856652944
};
\path [draw=gray, fill=lightpink242170167, line width=0.48pt]
(axis cs:4.15,0.0281335443019751)
--(axis cs:4.3,0.0281335443019751)
--(axis cs:4.3,0.0559248281815759)
--(axis cs:4.15,0.0559248281815759)
--(axis cs:4.15,0.0281335443019751)
--cycle;
\addplot [gray]
table {%
4.225 0.0281335443019751
4.225 0.0133757443026054
};
\addplot [gray]
table {%
4.225 0.0559248281815759
4.225 0.0951888256696938
};
\addplot [dimgray111]
table {%
4.1875 0.0133757443026054
4.2625 0.0133757443026054
};
\addplot [dimgray111]
table {%
4.1875 0.0951888256696938
4.2625 0.0951888256696938
};
\addplot [black, opacity=0.5, mark=o, mark size=1.5, mark options={solid,fill opacity=0,draw=dimgray111}, only marks]
table {%
4.225 0.10089466972031
4.225 0.130235569630494
4.225 0.16398934542252
4.225 0.116658887346755
4.225 0.114691289338325
4.225 0.27629027063106
};
\addplot [semithick, black]
table {%
-0.3 0.123130707973573
-0.15 0.123130707973573
};
\addplot [semithick, black]
table {%
0.7 0.0545386587749805
0.85 0.0545386587749805
};
\addplot [semithick, black]
table {%
1.7 0.01907334793238
1.85 0.01907334793238
};
\addplot [semithick, black]
table {%
2.7 0.00614449581826665
2.85 0.00614449581826665
};
\addplot [semithick, black]
table {%
3.7 0.00214312447893307
3.85 0.00214312447893307
};
\addplot [semithick, black]
table {%
-0.15 0.328853066597542
0 0.328853066597542
};
\addplot [semithick, black]
table {%
0.85 0.170048058752748
1 0.170048058752748
};
\addplot [semithick, black]
table {%
1.85 0.0561510784595004
2 0.0561510784595004
};
\addplot [semithick, black]
table {%
2.85 0.0202289466157333
3 0.0202289466157333
};
\addplot [semithick, black]
table {%
3.85 0.00644342643471193
4 0.00644342643471193
};
\addplot [semithick, black]
table {%
0 0.64435021074764
0.15 0.64435021074764
};
\addplot [semithick, black]
table {%
1 0.418169723539447
1.15 0.418169723539447
};
\addplot [semithick, black]
table {%
2 0.155850680916127
2.15 0.155850680916127
};
\addplot [semithick, black]
table {%
3 0.0522756789631786
3.15 0.0522756789631786
};
\addplot [semithick, black]
table {%
4 0.0180485741310598
4.15 0.0180485741310598
};
\addplot [semithick, black]
table {%
0.15 0.912791890353311
0.3 0.912791890353311
};
\addplot [semithick, black]
table {%
1.15 0.723324137787327
1.3 0.723324137787327
};
\addplot [semithick, black]
table {%
2.15 0.378701324885049
2.3 0.378701324885049
};
\addplot [semithick, black]
table {%
3.15 0.135863620035271
3.3 0.135863620035271
};
\addplot [semithick, black]
table {%
4.15 0.0406491822668636
4.3 0.0406491822668636
};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(0.5,1e-6) (0.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(1.5,1e-6) (1.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(2.5,1e-6) (2.5,1e3)};
\addplot [black!40, thick, densely dashed, domain=1e-6:1e3] coordinates {(3.5,1e-6) (3.5,1e3)};
\end{axis}

\end{tikzpicture}
